Integrated Online Monitoring and Adaptation of Process Model Predictive Controllers

This paper addresses the design of an event-triggered, data-based, and performance-oriented adaption method for model predictive control (MPC). The performance of such a strategy strongly depends on the accuracy of the prediction model, which may require online adaption to prevent performance degradation under changing operating conditions. Unlike existing methods that continuously update model and control parameters from data, potentially leading to catastrophic forgetting and unnecessary control modifications, we propose a novel approach based on statistical monitoring of closed-loop performance indicators. This framework enables the detection of performance degradation, and, when required, controller adaption is performed via reinforcement learning and identification techniques. The proposed strategy is validated on a high-fidelity simulation of a district heating system benchmark.

==> media/tikz/case_1_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzset{every node/.style={font=\small}}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{darkslategray}{RGB}{38,38,38}
\definecolor{lavender}{RGB}{234,234,242}
\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=darkslategray},
		ytick style={color=darkslategray},
	},
	every axis title/.style={anchor=south, at={(0.5,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=lavender,
		draw=white,
	}
}

\newcommand{\mh}{0.7*\axisdefaultheight}
\newcommand{\mw}{0.775*\axisdefaultwidth}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.25cm}]
\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-199.95, xmax=4198.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=62.83486792288, ymax=86,
ytick style={color=black},
ylabel={\(T_i^\text{s}\) [$^\circ$C]},
xtick={0, 1152, 2304, 3456},
xticklabels={}
]



\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 85
	3999 85
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
18 65
19 65
20 65
21 65
22 65
23 65
24 65
25 65
26 65
27 65
28 65
29 65
30 65
31 65
32 65
33 65
34 65
35 65
36 65
37 65
38 65
39 65
40 65
41 65
42 65
43 65
44 65
45 65
46 65
47 65
48 65
49 65
50 65
51 65
52 65
53 65
54 65
55 65
56 65
57 65
58 65
59 65
60 65
61 65
62 65
63 65
64 65
65 65
66 65
67 65
68 65
69 65
70 65
71 65
72 65
73 65
74 65
75 65
76 65
77 65
78 65
79 65
80 65
81 65
82 65
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 65
228 65
229 65
230 65
231 65
232 65
233 65
234 65
235 65
236 65
237 65
238 65
239 65
240 65
241 65
242 65
243 65
244 65
245 65
246 65
247 65
248 65
249 65
250 65
251 65
252 65
253 65
254 65
255 65
256 65
257 65
258 65
259 65
260 65
261 65
262 65
263 65
264 65
265 65
266 65
267 65
268 65
269 65
270 65
271 65
272 65
273 65
274 65
275 65
276 65
277 65
278 65
279 65
280 65
281 65
282 65
283 65
284 65
285 65
286 65
287 65
288 65
289 65
290 65
291 65
292 65
293 65
294 65
295 65
296 65
297 65
298 65
299 65
300 65
301 65
302 65
303 65
304 65
305 65
306 65
307 65
308 65
309 65
310 65
311 65
312 65
313 65
314 65
315 65
316 65
317 65
318 65
319 65
320 65
321 65
322 65
323 65
324 65
325 65
326 65
327 65
328 65
329 65
330 65
331 65
332 65
333 65
334 65
335 65
336 65
337 65
338 65
339 65
340 65
341 65
342 65
343 65
344 65
345 65
346 65
347 65
348 65
349 65
350 65
351 65
352 65
353 65
354 65
355 65
356 65
357 65
358 65
359 65
360 65
361 65
362 65
363 65
364 65
365 65
366 65
367 65
368 65
369 65
370 65
371 70
372 70
373 70
374 70
375 70
376 70
377 70
378 70
379 70
380 70
381 70
382 70
383 70
384 70
385 70
386 70
387 70
388 70
389 70
390 70
391 70
392 70
393 70
394 70
395 70
396 70
397 70
398 70
399 70
400 70
401 70
402 70
403 70
404 70
405 70
406 70
407 70
408 70
409 70
410 70
411 70
412 70
413 70
414 70
415 70
416 70
417 70
418 70
419 70
420 70
421 70
422 70
423 70
424 70
425 70
426 70
427 70
428 70
429 70
430 70
431 70
432 70
433 70
434 70
435 70
436 70
437 70
438 70
439 70
440 70
441 70
442 70
443 70
444 70
445 70
446 70
447 70
448 70
449 70
450 70
451 70
452 70
453 70
454 70
455 70
456 70
457 70
458 70
459 70
460 70
461 70
462 70
463 70
464 70
465 70
466 70
467 70
468 70
469 70
470 70
471 70
472 70
473 70
474 70
475 70
476 70
477 70
478 70
479 70
480 70
481 70
482 70
483 70
484 70
485 70
486 70
487 70
488 70
489 70
490 70
491 70
492 70
493 70
494 70
495 70
496 70
497 70
498 70
499 70
500 70
501 70
502 70
503 70
504 70
505 70
506 70
507 70
508 70
509 70
510 70
511 70
512 70
513 70
514 70
515 65
516 65
517 65
518 65
519 65
520 65
521 65
522 65
523 65
524 65
525 65
526 65
527 65
528 65
529 65
530 65
531 65
532 65
533 65
534 65
535 65
536 65
537 65
538 65
539 65
540 65
541 65
542 65
543 65
544 65
545 65
546 65
547 65
548 65
549 65
550 65
551 65
552 65
553 65
554 65
555 65
556 65
557 65
558 65
559 65
560 65
561 65
562 65
563 65
564 65
565 65
566 65
567 65
568 65
569 65
570 65
571 65
572 65
573 65
574 65
575 65
576 65
577 65
578 65
579 65
580 65
581 65
582 65
583 65
584 65
585 65
586 65
587 65
588 65
589 65
590 65
591 65
592 65
593 65
594 65
595 65
596 65
597 65
598 65
599 65
600 65
601 65
602 65
603 65
604 65
605 65
606 65
607 65
608 65
609 65
610 65
611 65
612 65
613 65
614 65
615 65
616 65
617 65
618 65
619 65
620 65
621 65
622 65
623 65
624 65
625 65
626 65
627 65
628 65
629 65
630 65
631 65
632 65
633 65
634 65
635 65
636 65
637 65
638 65
639 65
640 65
641 65
642 65
643 65
644 65
645 65
646 65
647 65
648 65
649 65
650 65
651 65
652 65
653 65
654 65
655 65
656 65
657 65
658 65
659 70
660 70
661 70
662 70
663 70
664 70
665 70
666 70
667 70
668 70
669 70
670 70
671 70
672 70
673 70
674 70
675 70
676 70
677 70
678 70
679 70
680 70
681 70
682 70
683 70
684 70
685 70
686 70
687 70
688 70
689 70
690 70
691 70
692 70
693 70
694 70
695 70
696 70
697 70
698 70
699 70
700 70
701 70
702 70
703 70
704 70
705 70
706 70
707 70
708 70
709 70
710 70
711 70
712 70
713 70
714 70
715 70
716 70
717 70
718 70
719 70
720 70
721 70
722 70
723 70
724 70
725 70
726 70
727 70
728 70
729 70
730 70
731 70
732 70
733 70
734 70
735 70
736 70
737 70
738 70
739 70
740 70
741 70
742 70
743 70
744 70
745 70
746 70
747 70
748 70
749 70
750 70
751 70
752 70
753 70
754 70
755 70
756 70
757 70
758 70
759 70
760 70
761 70
762 70
763 70
764 70
765 70
766 70
767 70
768 70
769 70
770 70
771 70
772 70
773 70
774 70
775 70
776 70
777 70
778 70
779 70
780 70
781 70
782 70
783 70
784 70
785 70
786 70
787 70
788 70
789 70
790 70
791 70
792 70
793 70
794 70
795 70
796 70
797 70
798 70
799 70
800 70
801 70
802 70
803 65
804 65
805 65
806 65
807 65
808 65
809 65
810 65
811 65
812 65
813 65
814 65
815 65
816 65
817 65
818 65
819 65
820 65
821 65
822 65
823 65
824 65
825 65
826 65
827 65
828 65
829 65
830 65
831 65
832 65
833 65
834 65
835 65
836 65
837 65
838 65
839 65
840 65
841 65
842 65
843 65
844 65
845 65
846 65
847 65
848 65
849 65
850 65
851 65
852 65
853 65
854 65
855 65
856 65
857 65
858 65
859 65
860 65
861 65
862 65
863 65
864 65
865 65
866 65
867 65
868 65
869 65
870 65
871 65
872 65
873 65
874 65
875 65
876 65
877 65
878 65
879 65
880 65
881 65
882 65
883 65
884 65
885 65
886 65
887 65
888 65
889 65
890 65
891 65
892 65
893 65
894 65
895 65
896 65
897 65
898 65
899 65
900 65
901 65
902 65
903 65
904 65
905 65
906 65
907 65
908 65
909 65
910 65
911 65
912 65
913 65
914 65
915 65
916 65
917 65
918 65
919 65
920 65
921 65
922 65
923 65
924 65
925 65
926 65
927 65
928 65
929 65
930 65
931 65
932 65
933 65
934 65
935 65
936 65
937 65
938 65
939 65
940 65
941 65
942 65
943 65
944 65
945 65
946 65
947 70
948 70
949 70
950 70
951 70
952 70
953 70
954 70
955 70
956 70
957 70
958 70
959 70
960 70
961 70
962 70
963 70
964 70
965 70
966 70
967 70
968 70
969 70
970 70
971 70
972 70
973 70
974 70
975 70
976 70
977 70
978 70
979 70
980 70
981 70
982 70
983 70
984 70
985 70
986 70
987 70
988 70
989 70
990 70
991 70
992 70
993 70
994 70
995 70
996 70
997 70
998 70
999 70
1000 70
1001 70
1002 70
1003 70
1004 70
1005 70
1006 70
1007 70
1008 70
1009 70
1010 70
1011 70
1012 70
1013 70
1014 70
1015 70
1016 70
1017 70
1018 70
1019 70
1020 70
1021 70
1022 70
1023 70
1024 70
1025 70
1026 70
1027 70
1028 70
1029 70
1030 70
1031 70
1032 70
1033 70
1034 70
1035 70
1036 70
1037 70
1038 70
1039 70
1040 70
1041 70
1042 70
1043 70
1044 70
1045 70
1046 70
1047 70
1048 70
1049 70
1050 70
1051 70
1052 70
1053 70
1054 70
1055 70
1056 70
1057 70
1058 70
1059 70
1060 70
1061 70
1062 70
1063 70
1064 70
1065 70
1066 70
1067 70
1068 70
1069 70
1070 70
1071 70
1072 70
1073 70
1074 70
1075 70
1076 70
1077 70
1078 70
1079 70
1080 70
1081 70
1082 70
1083 70
1084 70
1085 70
1086 70
1087 70
1088 70
1089 70
1090 70
1091 65
1092 65
1093 65
1094 65
1095 65
1096 65
1097 65
1098 65
1099 65
1100 65
1101 65
1102 65
1103 65
1104 65
1105 65
1106 65
1107 65
1108 65
1109 65
1110 65
1111 65
1112 65
1113 65
1114 65
1115 65
1116 65
1117 65
1118 65
1119 65
1120 65
1121 65
1122 65
1123 65
1124 65
1125 65
1126 65
1127 65
1128 65
1129 65
1130 65
1131 65
1132 65
1133 65
1134 65
1135 65
1136 65
1137 65
1138 65
1139 65
1140 65
1141 65
1142 65
1143 65
1144 65
1145 65
1146 65
1147 65
1148 65
1149 65
1150 65
1151 65
1152 65
1153 65
1154 65
1155 65
1156 65
1157 65
1158 65
1159 65
1160 65
1161 65
1162 65
1163 65
1164 65
1165 65
1166 65
1167 65
1168 65
1169 65
1170 65
1171 65
1172 65
1173 65
1174 65
1175 65
1176 65
1177 65
1178 65
1179 65
1180 65
1181 65
1182 65
1183 65
1184 65
1185 65
1186 65
1187 65
1188 65
1189 65
1190 65
1191 65
1192 65
1193 65
1194 65
1195 65
1196 65
1197 65
1198 65
1199 65
1200 65
1201 65
1202 65
1203 65
1204 65
1205 65
1206 65
1207 65
1208 65
1209 65
1210 65
1211 65
1212 65
1213 65
1214 65
1215 65
1216 65
1217 65
1218 65
1219 65
1220 65
1221 65
1222 65
1223 65
1224 65
1225 65
1226 65
1227 65
1228 65
1229 65
1230 65
1231 65
1232 65
1233 65
1234 65
1235 70
1236 70
1237 70
1238 70
1239 70
1240 70
1241 70
1242 70
1243 70
1244 70
1245 70
1246 70
1247 70
1248 70
1249 70
1250 70
1251 70
1252 70
1253 70
1254 70
1255 70
1256 70
1257 70
1258 70
1259 70
1260 70
1261 70
1262 70
1263 70
1264 70
1265 70
1266 70
1267 70
1268 70
1269 70
1270 70
1271 70
1272 70
1273 70
1274 70
1275 70
1276 70
1277 70
1278 70
1279 70
1280 70
1281 70
1282 70
1283 70
1284 70
1285 70
1286 70
1287 70
1288 70
1289 70
1290 70
1291 70
1292 70
1293 70
1294 70
1295 70
1296 70
1297 70
1298 70
1299 70
1300 70
1301 70
1302 70
1303 70
1304 70
1305 70
1306 70
1307 70
1308 70
1309 70
1310 70
1311 70
1312 70
1313 70
1314 70
1315 70
1316 70
1317 70
1318 70
1319 70
1320 70
1321 70
1322 70
1323 70
1324 70
1325 70
1326 70
1327 70
1328 70
1329 70
1330 70
1331 70
1332 70
1333 70
1334 70
1335 70
1336 70
1337 70
1338 70
1339 70
1340 70
1341 70
1342 70
1343 70
1344 70
1345 70
1346 70
1347 70
1348 70
1349 70
1350 70
1351 70
1352 70
1353 70
1354 70
1355 70
1356 70
1357 70
1358 70
1359 70
1360 70
1361 70
1362 70
1363 70
1364 70
1365 70
1366 70
1367 70
1368 70
1369 70
1370 70
1371 70
1372 70
1373 70
1374 70
1375 70
1376 70
1377 70
1378 70
1379 65
1380 65
1381 65
1382 65
1383 65
1384 65
1385 65
1386 65
1387 65
1388 65
1389 65
1390 65
1391 65
1392 65
1393 65
1394 65
1395 65
1396 65
1397 65
1398 65
1399 65
1400 65
1401 65
1402 65
1403 65
1404 65
1405 65
1406 65
1407 65
1408 65
1409 65
1410 65
1411 65
1412 65
1413 65
1414 65
1415 65
1416 65
1417 65
1418 65
1419 65
1420 65
1421 65
1422 65
1423 65
1424 65
1425 65
1426 65
1427 65
1428 65
1429 65
1430 65
1431 65
1432 65
1433 65
1434 65
1435 65
1436 65
1437 65
1438 65
1439 65
1440 65
1441 65
1442 65
1443 65
1444 65
1445 65
1446 65
1447 65
1448 65
1449 65
1450 65
1451 65
1452 65
1453 65
1454 65
1455 65
1456 65
1457 65
1458 65
1459 65
1460 65
1461 65
1462 65
1463 65
1464 65
1465 65
1466 65
1467 65
1468 65
1469 65
1470 65
1471 65
1472 65
1473 65
1474 65
1475 65
1476 65
1477 65
1478 65
1479 65
1480 65
1481 65
1482 65
1483 65
1484 65
1485 65
1486 65
1487 65
1488 65
1489 65
1490 65
1491 65
1492 65
1493 65
1494 65
1495 65
1496 65
1497 65
1498 65
1499 65
1500 65
1501 65
1502 65
1503 65
1504 65
1505 65
1506 65
1507 65
1508 65
1509 65
1510 65
1511 65
1512 65
1513 65
1514 65
1515 65
1516 65
1517 65
1518 65
1519 65
1520 65
1521 65
1522 65
1523 70
1524 70
1525 70
1526 70
1527 70
1528 70
1529 70
1530 70
1531 70
1532 70
1533 70
1534 70
1535 70
1536 70
1537 70
1538 70
1539 70
1540 70
1541 70
1542 70
1543 70
1544 70
1545 70
1546 70
1547 70
1548 70
1549 70
1550 70
1551 70
1552 70
1553 70
1554 70
1555 70
1556 70
1557 70
1558 70
1559 70
1560 70
1561 70
1562 70
1563 70
1564 70
1565 70
1566 70
1567 70
1568 70
1569 70
1570 70
1571 70
1572 70
1573 70
1574 70
1575 70
1576 70
1577 70
1578 70
1579 70
1580 70
1581 70
1582 70
1583 70
1584 70
1585 70
1586 70
1587 70
1588 70
1589 70
1590 70
1591 70
1592 70
1593 70
1594 70
1595 70
1596 70
1597 70
1598 70
1599 70
1600 70
1601 70
1602 70
1603 70
1604 70
1605 70
1606 70
1607 70
1608 70
1609 70
1610 70
1611 70
1612 70
1613 70
1614 70
1615 70
1616 70
1617 70
1618 70
1619 70
1620 70
1621 70
1622 70
1623 70
1624 70
1625 70
1626 70
1627 70
1628 70
1629 70
1630 70
1631 70
1632 70
1633 70
1634 70
1635 70
1636 70
1637 70
1638 70
1639 70
1640 70
1641 70
1642 70
1643 70
1644 70
1645 70
1646 70
1647 70
1648 70
1649 70
1650 70
1651 70
1652 70
1653 70
1654 70
1655 70
1656 70
1657 70
1658 70
1659 70
1660 70
1661 70
1662 70
1663 70
1664 70
1665 70
1666 70
1667 65
1668 65
1669 65
1670 65
1671 65
1672 65
1673 65
1674 65
1675 65
1676 65
1677 65
1678 65
1679 65
1680 65
1681 65
1682 65
1683 65
1684 65
1685 65
1686 65
1687 65
1688 65
1689 65
1690 65
1691 65
1692 65
1693 65
1694 65
1695 65
1696 65
1697 65
1698 65
1699 65
1700 65
1701 65
1702 65
1703 65
1704 65
1705 65
1706 65
1707 65
1708 65
1709 65
1710 65
1711 65
1712 65
1713 65
1714 65
1715 65
1716 65
1717 65
1718 65
1719 65
1720 65
1721 65
1722 65
1723 65
1724 65
1725 65
1726 65
1727 65
1728 65
1729 65
1730 65
1731 65
1732 65
1733 65
1734 65
1735 65
1736 65
1737 65
1738 65
1739 65
1740 65
1741 65
1742 65
1743 65
1744 65
1745 65
1746 65
1747 65
1748 65
1749 65
1750 65
1751 65
1752 65
1753 65
1754 65
1755 65
1756 65
1757 65
1758 65
1759 65
1760 65
1761 65
1762 65
1763 65
1764 65
1765 65
1766 65
1767 65
1768 65
1769 65
1770 65
1771 65
1772 65
1773 65
1774 65
1775 65
1776 65
1777 65
1778 65
1779 65
1780 65
1781 65
1782 65
1783 65
1784 65
1785 65
1786 65
1787 65
1788 65
1789 65
1790 65
1791 65
1792 65
1793 65
1794 65
1795 65
1796 65
1797 65
1798 65
1799 65
1800 65
1801 65
1802 65
1803 65
1804 65
1805 65
1806 65
1807 65
1808 65
1809 65
1810 65
1811 70
1812 70
1813 70
1814 70
1815 70
1816 70
1817 70
1818 70
1819 70
1820 70
1821 70
1822 70
1823 70
1824 70
1825 70
1826 70
1827 70
1828 70
1829 70
1830 70
1831 70
1832 70
1833 70
1834 70
1835 70
1836 70
1837 70
1838 70
1839 70
1840 70
1841 70
1842 70
1843 70
1844 70
1845 70
1846 70
1847 70
1848 70
1849 70
1850 70
1851 70
1852 70
1853 70
1854 70
1855 70
1856 70
1857 70
1858 70
1859 70
1860 70
1861 70
1862 70
1863 70
1864 70
1865 70
1866 70
1867 70
1868 70
1869 70
1870 70
1871 70
1872 70
1873 70
1874 70
1875 70
1876 70
1877 70
1878 70
1879 70
1880 70
1881 70
1882 70
1883 70
1884 70
1885 70
1886 70
1887 70
1888 70
1889 70
1890 70
1891 70
1892 70
1893 70
1894 70
1895 70
1896 70
1897 70
1898 70
1899 70
1900 70
1901 70
1902 70
1903 70
1904 70
1905 70
1906 70
1907 70
1908 70
1909 70
1910 70
1911 70
1912 70
1913 70
1914 70
1915 70
1916 70
1917 70
1918 70
1919 70
1920 70
1921 70
1922 70
1923 70
1924 70
1925 70
1926 70
1927 70
1928 70
1929 70
1930 70
1931 70
1932 70
1933 70
1934 70
1935 70
1936 70
1937 70
1938 70
1939 70
1940 70
1941 70
1942 70
1943 70
1944 70
1945 70
1946 70
1947 70
1948 70
1949 70
1950 70
1951 70
1952 70
1953 70
1954 70
1955 65
1956 65
1957 65
1958 65
1959 65
1960 65
1961 65
1962 65
1963 65
1964 65
1965 65
1966 65
1967 65
1968 65
1969 65
1970 65
1971 65
1972 65
1973 65
1974 65
1975 65
1976 65
1977 65
1978 65
1979 65
1980 65
1981 65
1982 65
1983 65
1984 65
1985 65
1986 65
1987 65
1988 65
1989 65
1990 65
1991 65
1992 65
1993 65
1994 65
1995 65
1996 65
1997 65
1998 65
1999 65
2000 65
2001 65
2002 65
2003 65
2004 65
2005 65
2006 65
2007 65
2008 65
2009 65
2010 65
2011 65
2012 65
2013 65
2014 65
2015 65
2016 65
2017 65
2018 65
2019 65
2020 65
2021 65
2022 65
2023 65
2024 65
2025 65
2026 65
2027 65
2028 65
2029 65
2030 65
2031 65
2032 65
2033 65
2034 65
2035 65
2036 65
2037 65
2038 65
2039 65
2040 65
2041 65
2042 65
2043 65
2044 65
2045 65
2046 65
2047 65
2048 65
2049 65
2050 65
2051 65
2052 65
2053 65
2054 65
2055 65
2056 65
2057 65
2058 65
2059 65
2060 65
2061 65
2062 65
2063 65
2064 65
2065 65
2066 65
2067 65
2068 65
2069 65
2070 65
2071 65
2072 65
2073 65
2074 65
2075 65
2076 65
2077 65
2078 65
2079 65
2080 65
2081 65
2082 65
2083 65
2084 65
2085 65
2086 65
2087 65
2088 65
2089 65
2090 65
2091 65
2092 65
2093 65
2094 65
2095 65
2096 65
2097 65
2098 65
2099 70
2100 70
2101 70
2102 70
2103 70
2104 70
2105 70
2106 70
2107 70
2108 70
2109 70
2110 70
2111 70
2112 70
2113 70
2114 70
2115 70
2116 70
2117 70
2118 70
2119 70
2120 70
2121 70
2122 70
2123 70
2124 70
2125 70
2126 70
2127 70
2128 70
2129 70
2130 70
2131 70
2132 70
2133 70
2134 70
2135 70
2136 70
2137 70
2138 70
2139 70
2140 70
2141 70
2142 70
2143 70
2144 70
2145 70
2146 70
2147 70
2148 70
2149 70
2150 70
2151 70
2152 70
2153 70
2154 70
2155 70
2156 70
2157 70
2158 70
2159 70
2160 70
2161 70
2162 70
2163 70
2164 70
2165 70
2166 70
2167 70
2168 70
2169 70
2170 70
2171 70
2172 70
2173 70
2174 70
2175 70
2176 70
2177 70
2178 70
2179 70
2180 70
2181 70
2182 70
2183 70
2184 70
2185 70
2186 70
2187 70
2188 70
2189 70
2190 70
2191 70
2192 70
2193 70
2194 70
2195 70
2196 70
2197 70
2198 70
2199 70
2200 70
2201 70
2202 70
2203 70
2204 70
2205 70
2206 70
2207 70
2208 70
2209 70
2210 70
2211 70
2212 70
2213 70
2214 70
2215 70
2216 70
2217 70
2218 70
2219 70
2220 70
2221 70
2222 70
2223 70
2224 70
2225 70
2226 70
2227 70
2228 70
2229 70
2230 70
2231 70
2232 70
2233 70
2234 70
2235 70
2236 70
2237 70
2238 70
2239 70
2240 70
2241 70
2242 70
2243 65
2244 65
2245 65
2246 65
2247 65
2248 65
2249 65
2250 65
2251 65
2252 65
2253 65
2254 65
2255 65
2256 65
2257 65
2258 65
2259 65
2260 65
2261 65
2262 65
2263 65
2264 65
2265 65
2266 65
2267 65
2268 65
2269 65
2270 65
2271 65
2272 65
2273 65
2274 65
2275 65
2276 65
2277 65
2278 65
2279 65
2280 65
2281 65
2282 65
2283 65
2284 65
2285 65
2286 65
2287 65
2288 65
2289 65
2290 65
2291 65
2292 65
2293 65
2294 65
2295 65
2296 65
2297 65
2298 65
2299 65
2300 65
2301 65
2302 65
2303 65
2304 65
2305 65
2306 65
2307 65
2308 65
2309 65
2310 65
2311 65
2312 65
2313 65
2314 65
2315 65
2316 65
2317 65
2318 65
2319 65
2320 65
2321 65
2322 65
2323 65
2324 65
2325 65
2326 65
2327 65
2328 65
2329 65
2330 65
2331 65
2332 65
2333 65
2334 65
2335 65
2336 65
2337 65
2338 65
2339 65
2340 65
2341 65
2342 65
2343 65
2344 65
2345 65
2346 65
2347 65
2348 65
2349 65
2350 65
2351 65
2352 65
2353 65
2354 65
2355 65
2356 65
2357 65
2358 65
2359 65
2360 65
2361 65
2362 65
2363 65
2364 65
2365 65
2366 65
2367 65
2368 65
2369 65
2370 65
2371 65
2372 65
2373 65
2374 65
2375 65
2376 65
2377 65
2378 65
2379 65
2380 65
2381 65
2382 65
2383 65
2384 65
2385 65
2386 65
2387 70
2388 70
2389 70
2390 70
2391 70
2392 70
2393 70
2394 70
2395 70
2396 70
2397 70
2398 70
2399 70
2400 70
2401 70
2402 70
2403 70
2404 70
2405 70
2406 70
2407 70
2408 70
2409 70
2410 70
2411 70
2412 70
2413 70
2414 70
2415 70
2416 70
2417 70
2418 70
2419 70
2420 70
2421 70
2422 70
2423 70
2424 70
2425 70
2426 70
2427 70
2428 70
2429 70
2430 70
2431 70
2432 70
2433 70
2434 70
2435 70
2436 70
2437 70
2438 70
2439 70
2440 70
2441 70
2442 70
2443 70
2444 70
2445 70
2446 70
2447 70
2448 70
2449 70
2450 70
2451 70
2452 70
2453 70
2454 70
2455 70
2456 70
2457 70
2458 70
2459 70
2460 70
2461 70
2462 70
2463 70
2464 70
2465 70
2466 70
2467 70
2468 70
2469 70
2470 70
2471 70
2472 70
2473 70
2474 70
2475 70
2476 70
2477 70
2478 70
2479 70
2480 70
2481 70
2482 70
2483 70
2484 70
2485 70
2486 70
2487 70
2488 70
2489 70
2490 70
2491 70
2492 70
2493 70
2494 70
2495 70
2496 70
2497 70
2498 70
2499 70
2500 70
2501 70
2502 70
2503 70
2504 70
2505 70
2506 70
2507 70
2508 70
2509 70
2510 70
2511 70
2512 70
2513 70
2514 70
2515 70
2516 70
2517 70
2518 70
2519 70
2520 70
2521 70
2522 70
2523 70
2524 70
2525 70
2526 70
2527 70
2528 70
2529 70
2530 70
2531 65
2532 65
2533 65
2534 65
2535 65
2536 65
2537 65
2538 65
2539 65
2540 65
2541 65
2542 65
2543 65
2544 65
2545 65
2546 65
2547 65
2548 65
2549 65
2550 65
2551 65
2552 65
2553 65
2554 65
2555 65
2556 65
2557 65
2558 65
2559 65
2560 65
2561 65
2562 65
2563 65
2564 65
2565 65
2566 65
2567 65
2568 65
2569 65
2570 65
2571 65
2572 65
2573 65
2574 65
2575 65
2576 65
2577 65
2578 65
2579 65
2580 65
2581 65
2582 65
2583 65
2584 65
2585 65
2586 65
2587 65
2588 65
2589 65
2590 65
2591 65
2592 65
2593 65
2594 65
2595 65
2596 65
2597 65
2598 65
2599 65
2600 65
2601 65
2602 65
2603 65
2604 65
2605 65
2606 65
2607 65
2608 65
2609 65
2610 65
2611 65
2612 65
2613 65
2614 65
2615 65
2616 65
2617 65
2618 65
2619 65
2620 65
2621 65
2622 65
2623 65
2624 65
2625 65
2626 65
2627 65
2628 65
2629 65
2630 65
2631 65
2632 65
2633 65
2634 65
2635 65
2636 65
2637 65
2638 65
2639 65
2640 65
2641 65
2642 65
2643 65
2644 65
2645 65
2646 65
2647 65
2648 65
2649 65
2650 65
2651 65
2652 65
2653 65
2654 65
2655 65
2656 65
2657 65
2658 65
2659 65
2660 65
2661 65
2662 65
2663 65
2664 65
2665 65
2666 65
2667 65
2668 65
2669 65
2670 65
2671 65
2672 65
2673 65
2674 65
2675 70
2676 70
2677 70
2678 70
2679 70
2680 70
2681 70
2682 70
2683 70
2684 70
2685 70
2686 70
2687 70
2688 70
2689 70
2690 70
2691 70
2692 70
2693 70
2694 70
2695 70
2696 70
2697 70
2698 70
2699 70
2700 70
2701 70
2702 70
2703 70
2704 70
2705 70
2706 70
2707 70
2708 70
2709 70
2710 70
2711 70
2712 70
2713 70
2714 70
2715 70
2716 70
2717 70
2718 70
2719 70
2720 70
2721 70
2722 70
2723 70
2724 70
2725 70
2726 70
2727 70
2728 70
2729 70
2730 70
2731 70
2732 70
2733 70
2734 70
2735 70
2736 70
2737 70
2738 70
2739 70
2740 70
2741 70
2742 70
2743 70
2744 70
2745 70
2746 70
2747 70
2748 70
2749 70
2750 70
2751 70
2752 70
2753 70
2754 70
2755 70
2756 70
2757 70
2758 70
2759 70
2760 70
2761 70
2762 70
2763 70
2764 70
2765 70
2766 70
2767 70
2768 70
2769 70
2770 70
2771 70
2772 70
2773 70
2774 70
2775 70
2776 70
2777 70
2778 70
2779 70
2780 70
2781 70
2782 70
2783 70
2784 70
2785 70
2786 70
2787 70
2788 70
2789 70
2790 70
2791 70
2792 70
2793 70
2794 70
2795 70
2796 70
2797 70
2798 70
2799 70
2800 70
2801 70
2802 70
2803 70
2804 70
2805 70
2806 70
2807 70
2808 70
2809 70
2810 70
2811 70
2812 70
2813 70
2814 70
2815 70
2816 70
2817 70
2818 70
2819 65
2820 65
2821 65
2822 65
2823 65
2824 65
2825 65
2826 65
2827 65
2828 65
2829 65
2830 65
2831 65
2832 65
2833 65
2834 65
2835 65
2836 65
2837 65
2838 65
2839 65
2840 65
2841 65
2842 65
2843 65
2844 65
2845 65
2846 65
2847 65
2848 65
2849 65
2850 65
2851 65
2852 65
2853 65
2854 65
2855 65
2856 65
2857 65
2858 65
2859 65
2860 65
2861 65
2862 65
2863 65
2864 65
2865 65
2866 65
2867 65
2868 65
2869 65
2870 65
2871 65
2872 65
2873 65
2874 65
2875 65
2876 65
2877 65
2878 65
2879 65
2880 65
2881 65
2882 65
2883 65
2884 65
2885 65
2886 65
2887 65
2888 65
2889 65
2890 65
2891 65
2892 65
2893 65
2894 65
2895 65
2896 65
2897 65
2898 65
2899 65
2900 65
2901 65
2902 65
2903 65
2904 65
2905 65
2906 65
2907 65
2908 65
2909 65
2910 65
2911 65
2912 65
2913 65
2914 65
2915 65
2916 65
2917 65
2918 65
2919 65
2920 65
2921 65
2922 65
2923 65
2924 65
2925 65
2926 65
2927 65
2928 65
2929 65
2930 65
2931 65
2932 65
2933 65
2934 65
2935 65
2936 65
2937 65
2938 65
2939 65
2940 65
2941 65
2942 65
2943 65
2944 65
2945 65
2946 65
2947 65
2948 65
2949 65
2950 65
2951 65
2952 65
2953 65
2954 65
2955 65
2956 65
2957 65
2958 65
2959 65
2960 65
2961 65
2962 65
2963 70
2964 70
2965 70
2966 70
2967 70
2968 70
2969 70
2970 70
2971 70
2972 70
2973 70
2974 70
2975 70
2976 70
2977 70
2978 70
2979 70
2980 70
2981 70
2982 70
2983 70
2984 70
2985 70
2986 70
2987 70
2988 70
2989 70
2990 70
2991 70
2992 70
2993 70
2994 70
2995 70
2996 70
2997 70
2998 70
2999 70
3000 70
3001 70
3002 70
3003 70
3004 70
3005 70
3006 70
3007 70
3008 70
3009 70
3010 70
3011 70
3012 70
3013 70
3014 70
3015 70
3016 70
3017 70
3018 70
3019 70
3020 70
3021 70
3022 70
3023 70
3024 70
3025 70
3026 70
3027 70
3028 70
3029 70
3030 70
3031 70
3032 70
3033 70
3034 70
3035 70
3036 70
3037 70
3038 70
3039 70
3040 70
3041 70
3042 70
3043 70
3044 70
3045 70
3046 70
3047 70
3048 70
3049 70
3050 70
3051 70
3052 70
3053 70
3054 70
3055 70
3056 70
3057 70
3058 70
3059 70
3060 70
3061 70
3062 70
3063 70
3064 70
3065 70
3066 70
3067 70
3068 70
3069 70
3070 70
3071 70
3072 70
3073 70
3074 70
3075 70
3076 70
3077 70
3078 70
3079 70
3080 70
3081 70
3082 70
3083 70
3084 70
3085 70
3086 70
3087 70
3088 70
3089 70
3090 70
3091 70
3092 70
3093 70
3094 70
3095 70
3096 70
3097 70
3098 70
3099 70
3100 70
3101 70
3102 70
3103 70
3104 70
3105 70
3106 70
3107 65
3108 65
3109 65
3110 65
3111 65
3112 65
3113 65
3114 65
3115 65
3116 65
3117 65
3118 65
3119 65
3120 65
3121 65
3122 65
3123 65
3124 65
3125 65
3126 65
3127 65
3128 65
3129 65
3130 65
3131 65
3132 65
3133 65
3134 65
3135 65
3136 65
3137 65
3138 65
3139 65
3140 65
3141 65
3142 65
3143 65
3144 65
3145 65
3146 65
3147 65
3148 65
3149 65
3150 65
3151 65
3152 65
3153 65
3154 65
3155 65
3156 65
3157 65
3158 65
3159 65
3160 65
3161 65
3162 65
3163 65
3164 65
3165 65
3166 65
3167 65
3168 65
3169 65
3170 65
3171 65
3172 65
3173 65
3174 65
3175 65
3176 65
3177 65
3178 65
3179 65
3180 65
3181 65
3182 65
3183 65
3184 65
3185 65
3186 65
3187 65
3188 65
3189 65
3190 65
3191 65
3192 65
3193 65
3194 65
3195 65
3196 65
3197 65
3198 65
3199 65
3200 65
3201 65
3202 65
3203 65
3204 65
3205 65
3206 65
3207 65
3208 65
3209 65
3210 65
3211 65
3212 65
3213 65
3214 65
3215 65
3216 65
3217 65
3218 65
3219 65
3220 65
3221 65
3222 65
3223 65
3224 65
3225 65
3226 65
3227 65
3228 65
3229 65
3230 65
3231 65
3232 65
3233 65
3234 65
3235 65
3236 65
3237 65
3238 65
3239 65
3240 65
3241 65
3242 65
3243 65
3244 65
3245 65
3246 65
3247 65
3248 65
3249 65
3250 65
3251 70
3252 70
3253 70
3254 70
3255 70
3256 70
3257 70
3258 70
3259 70
3260 70
3261 70
3262 70
3263 70
3264 70
3265 70
3266 70
3267 70
3268 70
3269 70
3270 70
3271 70
3272 70
3273 70
3274 70
3275 70
3276 70
3277 70
3278 70
3279 70
3280 70
3281 70
3282 70
3283 70
3284 70
3285 70
3286 70
3287 70
3288 70
3289 70
3290 70
3291 70
3292 70
3293 70
3294 70
3295 70
3296 70
3297 70
3298 70
3299 70
3300 70
3301 70
3302 70
3303 70
3304 70
3305 70
3306 70
3307 70
3308 70
3309 70
3310 70
3311 70
3312 70
3313 70
3314 70
3315 70
3316 70
3317 70
3318 70
3319 70
3320 70
3321 70
3322 70
3323 70
3324 70
3325 70
3326 70
3327 70
3328 70
3329 70
3330 70
3331 70
3332 70
3333 70
3334 70
3335 70
3336 70
3337 70
3338 70
3339 70
3340 70
3341 70
3342 70
3343 70
3344 70
3345 70
3346 70
3347 70
3348 70
3349 70
3350 70
3351 70
3352 70
3353 70
3354 70
3355 70
3356 70
3357 70
3358 70
3359 70
3360 70
3361 70
3362 70
3363 70
3364 70
3365 70
3366 70
3367 70
3368 70
3369 70
3370 70
3371 70
3372 70
3373 70
3374 70
3375 70
3376 70
3377 70
3378 70
3379 70
3380 70
3381 70
3382 70
3383 70
3384 70
3385 70
3386 70
3387 70
3388 70
3389 70
3390 70
3391 70
3392 70
3393 70
3394 70
3395 65
3396 65
3397 65
3398 65
3399 65
3400 65
3401 65
3402 65
3403 65
3404 65
3405 65
3406 65
3407 65
3408 65
3409 65
3410 65
3411 65
3412 65
3413 65
3414 65
3415 65
3416 65
3417 65
3418 65
3419 65
3420 65
3421 65
3422 65
3423 65
3424 65
3425 65
3426 65
3427 65
3428 65
3429 65
3430 65
3431 65
3432 65
3433 65
3434 65
3435 65
3436 65
3437 65
3438 65
3439 65
3440 65
3441 65
3442 65
3443 65
3444 65
3445 65
3446 65
3447 65
3448 65
3449 65
3450 65
3451 65
3452 65
3453 65
3454 65
3455 65
3456 65
3457 65
3458 65
3459 65
3460 65
3461 65
3462 65
3463 65
3464 65
3465 65
3466 65
3467 65
3468 65
3469 65
3470 65
3471 65
3472 65
3473 65
3474 65
3475 65
3476 65
3477 65
3478 65
3479 65
3480 65
3481 65
3482 65
3483 65
3484 65
3485 65
3486 65
3487 65
3488 65
3489 65
3490 65
3491 65
3492 65
3493 65
3494 65
3495 65
3496 65
3497 65
3498 65
3499 65
3500 65
3501 65
3502 65
3503 65
3504 65
3505 65
3506 65
3507 65
3508 65
3509 65
3510 65
3511 65
3512 65
3513 65
3514 65
3515 65
3516 65
3517 65
3518 65
3519 65
3520 65
3521 65
3522 65
3523 65
3524 65
3525 65
3526 65
3527 65
3528 65
3529 65
3530 65
3531 65
3532 65
3533 65
3534 65
3535 65
3536 65
3537 65
3538 65
3539 70
3540 70
3541 70
3542 70
3543 70
3544 70
3545 70
3546 70
3547 70
3548 70
3549 70
3550 70
3551 70
3552 70
3553 70
3554 70
3555 70
3556 70
3557 70
3558 70
3559 70
3560 70
3561 70
3562 70
3563 70
3564 70
3565 70
3566 70
3567 70
3568 70
3569 70
3570 70
3571 70
3572 70
3573 70
3574 70
3575 70
3576 70
3577 70
3578 70
3579 70
3580 70
3581 70
3582 70
3583 70
3584 70
3585 70
3586 70
3587 70
3588 70
3589 70
3590 70
3591 70
3592 70
3593 70
3594 70
3595 70
3596 70
3597 70
3598 70
3599 70
3600 70
3601 70
3602 70
3603 70
3604 70
3605 70
3606 70
3607 70
3608 70
3609 70
3610 70
3611 70
3612 70
3613 70
3614 70
3615 70
3616 70
3617 70
3618 70
3619 70
3620 70
3621 70
3622 70
3623 70
3624 70
3625 70
3626 70
3627 70
3628 70
3629 70
3630 70
3631 70
3632 70
3633 70
3634 70
3635 70
3636 70
3637 70
3638 70
3639 70
3640 70
3641 70
3642 70
3643 70
3644 70
3645 70
3646 70
3647 70
3648 70
3649 70
3650 70
3651 70
3652 70
3653 70
3654 70
3655 70
3656 70
3657 70
3658 70
3659 70
3660 70
3661 70
3662 70
3663 70
3664 70
3665 70
3666 70
3667 70
3668 70
3669 70
3670 70
3671 70
3672 70
3673 70
3674 70
3675 70
3676 70
3677 70
3678 70
3679 70
3680 70
3681 70
3682 70
3683 65
3684 65
3685 65
3686 65
3687 65
3688 65
3689 65
3690 65
3691 65
3692 65
3693 65
3694 65
3695 65
3696 65
3697 65
3698 65
3699 65
3700 65
3701 65
3702 65
3703 65
3704 65
3705 65
3706 65
3707 65
3708 65
3709 65
3710 65
3711 65
3712 65
3713 65
3714 65
3715 65
3716 65
3717 65
3718 65
3719 65
3720 65
3721 65
3722 65
3723 65
3724 65
3725 65
3726 65
3727 65
3728 65
3729 65
3730 65
3731 65
3732 65
3733 65
3734 65
3735 65
3736 65
3737 65
3738 65
3739 65
3740 65
3741 65
3742 65
3743 65
3744 65
3745 65
3746 65
3747 65
3748 65
3749 65
3750 65
3751 65
3752 65
3753 65
3754 65
3755 65
3756 65
3757 65
3758 65
3759 65
3760 65
3761 65
3762 65
3763 65
3764 65
3765 65
3766 65
3767 65
3768 65
3769 65
3770 65
3771 65
3772 65
3773 65
3774 65
3775 65
3776 65
3777 65
3778 65
3779 65
3780 65
3781 65
3782 65
3783 65
3784 65
3785 65
3786 65
3787 65
3788 65
3789 65
3790 65
3791 65
3792 65
3793 65
3794 65
3795 65
3796 65
3797 65
3798 65
3799 65
3800 65
3801 65
3802 65
3803 65
3804 65
3805 65
3806 65
3807 65
3808 65
3809 65
3810 65
3811 65
3812 65
3813 65
3814 65
3815 65
3816 65
3817 65
3818 65
3819 65
3820 65
3821 65
3822 65
3823 65
3824 65
3825 65
3826 65
3827 70
3828 70
3829 70
3830 70
3831 70
3832 70
3833 70
3834 70
3835 70
3836 70
3837 70
3838 70
3839 70
3840 70
3841 70
3842 70
3843 70
3844 70
3845 70
3846 70
3847 70
3848 70
3849 70
3850 70
3851 70
3852 70
3853 70
3854 70
3855 70
3856 70
3857 70
3858 70
3859 70
3860 70
3861 70
3862 70
3863 70
3864 70
3865 70
3866 70
3867 70
3868 70
3869 70
3870 70
3871 70
3872 70
3873 70
3874 70
3875 70
3876 70
3877 70
3878 70
3879 70
3880 70
3881 70
3882 70
3883 70
3884 70
3885 70
3886 70
3887 70
3888 70
3889 70
3890 70
3891 70
3892 70
3893 70
3894 70
3895 70
3896 70
3897 70
3898 70
3899 70
3900 70
3901 70
3902 70
3903 70
3904 70
3905 70
3906 70
3907 70
3908 70
3909 70
3910 70
3911 70
3912 70
3913 70
3914 70
3915 70
3916 70
3917 70
3918 70
3919 70
3920 70
3921 70
3922 70
3923 70
3924 70
3925 70
3926 70
3927 70
3928 70
3929 70
3930 70
3931 70
3932 70
3933 70
3934 70
3935 70
3936 70
3937 70
3938 70
3939 70
3940 70
3941 70
3942 70
3943 70
3944 70
3945 70
3946 70
3947 70
3948 70
3949 70
3950 70
3951 70
3952 70
3953 70
3954 70
3955 70
3956 70
3957 70
3958 70
3959 70
3960 70
3961 70
3962 70
3963 70
3964 70
3965 70
3966 70
3967 70
3968 70
3969 70
3970 70
3971 65
3972 65
3973 65
3974 65
3975 65
3976 65
3977 65
3978 65
3979 65
3980 65
3981 65
3982 65
3983 65
3984 65
3985 65
3986 65
3987 65
3988 65
3989 65
3990 65
3991 65
3992 65
3993 65
3994 65
3995 65
3996 65
3997 65
3998 65
3999 65
};
\addplot [thick, steelblue31119180]
table {%
0 70.0539139537914
10 66.0944430592821
20 66.1147613626935
30 76.3046228299758
40 76.1259052234493
50 76.967225356189
60 77.4401331095045
70 82.3227935473827
80 79.9685252008816
90 71.4371097569796
100 70.8499067627575
110 70.886070896223
120 70.8890361262849
130 70.8465364939955
140 70.9208152771517
150 71.247740261804
160 71.2523076648715
170 81.6884232856423
180 81.7692177437452
190 81.6117946901711
200 81.8090961149867
210 70.8109360317274
220 70.7732518484697
230 66.4930864497463
240 66.2770583066502
250 66.1877157246775
260 66.1407258422348
270 66.1333572596149
280 66.1307049186153
290 66.1244061047979
300 66.1227088192879
310 66.1232308323821
320 76.1001281799063
330 76.4776010453386
340 77.5132109565122
350 81.0492397940775
360 82.3084777066649
370 79.8490644254952
380 71.2117684614275
390 70.8451683337066
400 70.8890576680515
410 70.860675542481
420 70.8568273355377
430 71.1854504556201
440 71.251449245802
450 71.2651403051432
460 81.8040550171089
470 81.7504883821548
480 81.5408036864949
490 81.7756925882032
500 70.7824338528837
510 70.6659946693954
520 66.2774635061067
530 66.2738053721296
540 66.1652826323743
550 66.1348241926618
560 66.1311979419576
570 66.1297435784202
580 66.1233856657437
590 66.1234082611679
600 67.2492309462302
610 73.6759074195995
620 76.4148254096901
630 77.4463796834992
640 82.4614894834157
650 82.1426087519523
660 79.8215679366232
670 70.8320220129618
680 70.8471163814395
690 70.889787213904
700 70.8670006397491
710 70.8878057974607
720 71.2624165874154
730 71.2553668362498
740 78.684396696106
750 81.8086551762852
760 81.7281678700072
770 81.5856926382074
780 77.8912283640998
790 70.8011193200599
800 70.3807142927673
810 66.2701427778176
820 66.2672038741524
830 66.1838016702004
840 66.1341504998355
850 66.1292305283608
860 66.1288894953215
870 65.8229259149978
880 65.7145797184371
890 73.2264545016401
900 72.6439787124333
910 75.8710336151864
920 76.6287395852048
930 81.3767140749088
940 80.0493268502591
950 76.9337132999611
960 70.0170365243636
970 70.300022199953
980 69.7480329407543
990 69.1586639395251
1000 69.0896999265944
1010 68.990704827387
1020 69.1798271635303
1030 69.6877370101955
1040 80.9829033000856
1050 81.0275525172509
1060 80.9586416210282
1070 72.4070623195261
1080 70.611862230479
1090 69.4282686024937
1100 65.2814203561364
1110 65.1324320404152
1120 64.8479520650838
1130 64.1144532702445
1140 64.0736312768359
1150 64.0744923506476
1160 64.0751289072227
1170 64.0753143132383
1180 68.2856368155419
1190 74.6741947716561
1200 76.0859492521152
1210 76.7253659311751
1220 81.3809918206551
1230 79.2121515197954
1240 70.9374248496782
1250 70.1009764643485
1260 69.9341002036773
1270 69.5500734243126
1280 68.9887254225249
1290 69.1211476887925
1300 69.0155682753521
1310 69.1306402191209
1320 75.1379895519017
1330 80.9472708016602
1340 81.0600158635528
1350 80.7797752862725
1360 69.9842737424621
1370 70.1925940726496
1380 67.0961667836372
1390 65.2879084224248
1400 65.0991155604166
1410 64.6850233790646
1420 64.0780057705682
1430 64.0741086950181
1440 64.0746991496486
1450 64.0750680183804
1460 64.0751492800874
1470 71.6805192387084
1480 75.7204064921167
1490 76.3719662871132
1500 77.0910056183692
1510 81.3877363304129
1520 78.9504427715063
1530 70.2708343632347
1540 70.0030857209325
1550 69.960372981143
1560 69.3490167776515
1570 69.0671608863273
1580 69.0574681769581
1590 68.9368486832041
1600 69.3583881830108
1610 78.40061306566
1620 80.9642657196576
1630 81.1074176867556
1640 80.7226226187507
1650 69.8235878449646
1660 70.0537732547817
1670 65.4757667346384
1680 65.2943723862602
1690 65.2511784121965
1700 64.5754383624569
1710 64.0747644558849
1720 64.0740734765758
1730 64.8792013177081
1740 71.5331035468739
1750 71.3646383418812
1760 71.383863034347
1770 71.5696078636896
1780 70.7108160981182
1790 69.8239953471387
1800 69.8860768126167
1810 70.1988744975567
1820 70.0971311005691
1830 70.0805805759577
1840 69.6501870292016
1850 69.1592507271894
1860 69.2156601312504
1870 69.2134312086089
1880 69.4384402255168
1890 69.8365595139484
1900 70.06501510292
1910 70.1874143518346
1920 70.3717954613873
1930 70.2012036618707
1940 69.9842395001994
1950 69.8624231952614
1960 69.5282995311021
1970 70.2205383662548
1980 70.9472981136549
1990 71.2286773370677
2000 71.214917972714
2010 71.2350298496575
2020 70.044835503054
2030 69.611553630986
2040 69.9217638568439
2050 70.9563805317614
2060 72.0021747549339
2070 71.7747385573057
2080 70.7548153557689
2090 70.8463171985904
2100 70.6778040335199
2110 70.940966159175
2120 71.2239476113801
2130 71.1198782387468
2140 70.8180338416299
2150 70.8970095187582
2160 70.8598948133043
2170 71.0478226857367
2180 71.2257372091746
2190 71.1939152637216
2200 71.1318611122759
2210 71.1647985547303
2220 71.0376012454615
2230 70.9382398981048
2240 70.5881947483608
2250 69.7599223051884
2260 69.4147311240928
2270 69.6301213845444
2280 69.5459165129809
2290 69.5214703227142
2300 69.5032718984972
2310 69.584609761923
2320 69.6606291413338
2330 70.0910866468735
2340 71.3339903895518
2350 72.0421604053377
2360 71.633074236816
2370 70.7845019297279
2380 70.8156224581141
2390 70.7032212101786
2400 71.1129761790481
2410 71.2200898025167
2420 71.098095276659
2430 70.8617342086242
2440 70.9146283778763
2450 70.8888612975185
2460 71.1756531147387
2470 71.2407626979975
2480 71.2126882453178
2490 71.1610435879008
2500 71.1732925297962
2510 71.0183921455524
2520 70.9365902685042
2530 70.4243351356663
2540 69.7487803161816
2550 69.4466470571911
2560 69.7119747383054
2570 69.6149817527836
2580 69.5848896321657
2590 69.5671779999066
2600 69.5858799853836
2610 69.7000913088245
2620 70.2396703343779
2630 71.5625056960262
2640 71.9949064305363
2650 71.3763121241959
2660 70.82166359659
2670 70.7419512443619
2680 70.7180016966641
2690 71.1987978986092
2700 71.1914757999104
2710 71.0096423238923
2720 70.873408232105
2730 70.8898734566442
2740 70.8995229566501
2750 71.2320002262431
2760 71.2132883496093
2770 71.1912235379696
2780 71.1692050010433
2790 71.1554423009364
2800 71.0142913972573
2810 70.9113531216635
2820 70.1923633681895
2830 69.6836578628386
2840 69.4925906618617
2850 69.6648512898473
2860 69.6223940759904
2870 69.5808113883598
2880 69.5741332899051
2890 69.5844829786992
2900 69.7628581703026
2910 70.4402712262792
2920 71.775278508429
2930 71.9520799880671
2940 71.0840965817922
2950 70.8393339981852
2960 70.7201424432777
2970 70.7442385289145
2980 71.2498091676532
2990 71.1556575768004
3000 70.910645294941
3010 70.8856046724108
3020 70.8842008133421
3030 70.9360851889051
3040 71.2662111353023
3050 71.2250135605545
3060 71.1761344125851
3070 71.1760254270774
3080 71.1248950263717
3090 71.0030316370805
3100 70.860734888365
3110 70.0512328583412
3120 69.6120105880323
3130 69.5775402836326
3140 69.6354775296074
3150 69.6199824158942
3160 69.5801323841917
3170 69.5797911243154
3180 69.5833397532114
3190 69.8497174779596
3200 70.7050113971801
3210 71.9634307283046
3220 71.8727907392612
3230 70.8695402880348
3240 70.8578274153978
3250 70.715132260631
3260 70.8410282249851
3270 71.2550849151155
3280 71.1381667257378
3290 70.8433196797426
3300 70.8924637699788
3310 70.8729702100478
3320 70.9858105171115
3330 71.2512184153331
3340 71.2118417183146
3350 71.1573186629316
3360 71.1877349650059
3370 71.1094885432137
3380 70.9991603339454
3390 70.7722682324334
3400 69.9058842028655
3410 69.5616058100991
3420 69.6901794402452
3430 69.6274359926092
3440 69.6055545659439
3450 69.5766221362845
3460 69.582848636333
3470 69.5978124012041
3480 69.9645603371584
3490 71.0550330138628
3500 72.0434695727398
3510 71.7611638525963
3520 70.779870734632
3530 70.8877109401788
3540 70.7084691247623
3550 70.9807014954467
3560 71.2237256936049
3570 71.1137480479582
3580 70.8255857803822
3590 70.9092192335603
3600 70.8713991340594
3610 71.076741700442
3620 71.2393277397592
3630 71.2099904841704
3640 71.154219293335
3650 71.1910635064481
3660 71.0638820537544
3670 70.9784581421684
3680 70.6330477199325
3690 69.838974882166
3700 69.5165542038542
3710 69.7437665954569
3720 69.638313959797
3730 69.6049569748936
3740 69.5773356695745
3750 69.5791579593115
3760 69.6227102530016
3770 70.077715040508
3780 71.3985299300688
3790 72.0365926928728
3800 71.5886017797
3810 70.8107531987957
3820 70.8347416658083
3830 70.713735403991
3840 71.1495828975845
3850 71.1971341416807
3860 71.0568369486158
3870 70.8446795276169
3880 70.8944530127011
3890 70.8654934862683
3900 71.166323853794
3910 71.2086743924305
3920 71.1976858066699
3930 71.1629552698684
3940 71.1818458510668
3950 71.0420468252789
3960 70.9689166364817
3970 70.4265865915125
3980 69.7974582903901
3990 69.5142700843645
};
\addplot [thick, darkorange25512714]
table {%
0 72.0710322062504
10 66.1412179324221
20 66.0353722256606
30 75.1402915767607
40 74.8032991605484
50 76.1708301887891
60 77.1123329569027
70 82.1830657300089
80 80.6777109695611
90 75.1441198632746
100 70.7604867102758
110 70.7745754925466
120 70.800673061617
130 70.7724999737486
140 70.8003667192808
150 71.1642723576292
160 71.1589866874509
170 80.938847024566
180 81.6226912192978
190 81.523355938896
200 81.6314682308316
210 72.4122145802926
220 70.708281616683
230 68.1097622199184
240 66.2017493346092
250 66.1493529750733
260 66.079901878294
270 66.0583755998167
280 66.0539142359527
290 66.0485095419294
300 66.0449181095858
310 66.0460841954293
320 75.8745002051592
330 75.4778465420953
340 76.6515120872569
350 78.0412621238302
360 82.1872861030351
370 80.1559074136939
380 74.8498145439189
390 70.7568826163135
400 70.79031151881
410 70.7957651486997
420 70.7665336000089
430 70.8943956365335
440 71.1630974083164
450 71.1657758749487
460 81.2700473571892
470 81.6256396179897
480 81.485543812351
490 81.6430062905636
500 71.6288998461205
510 70.6650046013148
520 66.8090139494445
530 66.2006156148358
540 66.1154743063639
550 66.0666570113353
560 66.0561975447424
570 66.0533243535211
580 66.0471507091606
590 66.045311238179
600 66.0820338814733
610 75.6286957588976
620 75.9637452432009
630 77.0383537226488
640 80.3080469909665
650 82.1595036369014
660 79.870667417799
670 71.2973120281182
680 70.7581412794473
690 70.7986622416414
700 70.7842359729474
710 70.7780322880462
720 71.0640822302253
730 71.1655471222921
740 73.4840832557873
750 81.5255978956026
760 81.5956291354445
770 81.4144122458833
780 81.1687748840246
790 70.8206385570183
800 70.5543478758349
810 66.3380082333442
820 66.1976297528913
830 66.1005094022697
840 66.0597982159633
850 66.0540846303685
860 66.0524773847566
870 65.4002213880878
880 65.9006968946226
890 68.1296899884441
900 73.2638172680749
910 75.5458342510707
920 76.3567185877853
930 80.6665033675113
940 80.9980012044568
950 78.6769558040352
960 69.8700332068647
970 69.9857697203724
980 69.7415328732947
990 69.2483315859707
1000 68.9951444694439
1010 68.8992814776062
1020 69.0344976036009
1030 69.3910492105647
1040 80.4742365443977
1050 80.8295894022908
1060 80.9512725165566
1070 77.8309790207746
1080 69.9588342388188
1090 69.7068359738894
1100 65.2292603949521
1110 65.1252690245502
1120 65.0968733856514
1130 64.23249171506
1140 64.0004170069943
1150 64.0007801575201
1160 64.0016738972387
1170 64.0018626019574
1180 65.2284948012045
1190 72.9200226073175
1200 75.7253964835078
1210 76.4508309212306
1220 81.0867146991959
1230 80.2799943823238
1240 75.3091550064504
1250 70.1646301081534
1260 69.9723856687447
1270 69.6034850739785
1280 69.0269841727213
1290 69.0083091388525
1300 68.9070746787052
1310 69.0395372025455
1320 70.2695711770834
1330 80.7497420695304
1340 80.8431010449854
1350 80.8487524566635
1360 73.4336681848596
1370 70.2694007626557
1380 69.001670816228
1390 65.2118859159142
1400 65.0619462132552
1410 64.7653174649439
1420 64.0570460317828
1430 64.0004532277362
1440 64.0010432642281
1450 64.0015875229444
1460 64.0017161735655
1470 67.0280760069099
1480 74.1124643471283
1490 75.8890357495986
1500 76.5590757058416
1510 81.2101419831852
1520 79.5354926957418
1530 73.7079259403822
1540 69.9432234895621
1550 69.987664314154
1560 69.4990681602074
1570 68.9510417653408
1580 69.0305259149083
1590 68.921376876277
1600 69.0181435154023
1610 72.5470776900974
1620 80.7927440539152
1630 80.9006226761174
1640 80.722557992697
1650 71.4079187728649
1660 70.1780984569498
1670 67.1921910456123
1680 65.2136503692153
1690 65.0580030872835
1700 64.6972710302716
1710 64.0224853093771
1720 64.0003416535143
1730 64.0274903607257
1740 71.2590987612004
1750 71.3161741202706
1760 71.2219432722717
1770 71.5015733131314
1780 70.8865440049101
1790 69.8038341187708
1800 69.7901640768346
1810 70.4261468038538
1820 69.9811833612216
1830 69.9736592824273
1840 69.6611002705149
1850 69.1210100917679
1860 69.0175885449342
1870 69.1168715012834
1880 69.29036985392
1890 69.7340201237042
1900 69.9775628571716
1910 70.0740838802222
1920 70.1982757628157
1930 70.1545049681998
1940 69.9036626039288
1950 69.8016003569535
1960 69.4350115292371
1970 69.9920280602162
1980 70.6864840146318
1990 71.1477903870793
2000 71.1177904231925
2010 71.1332684237057
2020 70.8756566374569
2030 69.5089083153184
2040 69.7097979691991
2050 70.5132931477261
2060 71.7453594885544
2070 71.7774072737697
2080 70.8391424791344
2090 70.7393165036909
2100 70.6019071099827
2110 70.7288999250286
2120 71.1400991100937
2130 71.0485821925505
2140 70.7754455014579
2150 70.7947748295088
2160 70.7773407910884
2170 70.886211552281
2180 71.1465313150076
2190 71.1091142323239
2200 71.0545786199832
2210 71.0717906835198
2220 70.9873036784534
2230 70.8686893203431
2240 70.6342687241603
2250 69.7790071239057
2260 69.3975460040352
2270 69.4827706763562
2280 69.461359314733
2290 69.4419776781767
2300 69.414434487199
2310 69.4682789275082
2320 69.5333942923751
2330 69.8676279713305
2340 70.8603016207303
2350 71.8764991578394
2360 71.6935446351686
2370 70.7253544408329
2380 70.7677319546559
2390 70.6184341194809
2400 70.8811236978328
2410 71.1508952642204
2420 71.0482029121505
2430 70.7709841012486
2440 70.829764769274
2450 70.8016470911203
2460 70.9956178109617
2470 71.165600442265
2480 71.1307375389391
2490 71.073165257218
2500 71.0953398561556
2510 70.9683458276448
2520 70.8767024144404
2530 70.5306164045411
2540 69.7321089934596
2550 69.3928108164633
2560 69.5870453277988
2570 69.5240579689872
2580 69.5004696471789
2590 69.4754216447492
2600 69.4928482163513
2610 69.5597093132398
2620 69.9809858288882
2630 71.163195375373
2640 71.907935736399
2650 71.5379837319584
2660 70.7211480855005
2670 70.7273502886104
2680 70.6264347701142
2690 71.0220700799764
2700 71.1332464597662
2710 70.9965131298965
2720 70.7759100315369
2730 70.8201207100997
2740 70.8006354972807
2750 71.0736553795035
2760 71.1417028248492
2770 71.1196224677654
2780 71.0788358328322
2790 71.0907942575519
2800 70.9529129236023
2810 70.8665976500662
2820 70.3399791903678
2830 69.6767719905162
2840 69.3935907524867
2850 69.6135646471927
2860 69.5273952015372
2870 69.4942862324157
2880 69.4804898895574
2890 69.4926192786291
2900 69.5997164560936
2910 70.1310507484389
2920 71.4094329734305
2930 71.8931396885297
2940 71.3014903460408
2950 70.7407301692664
2960 70.6710276868643
2970 70.632900031709
2980 71.088204728917
2990 71.0882502985369
3000 70.9149353573595
3010 70.7881564913552
3020 70.8062620760995
3030 70.8187358879813
3040 71.1375204264477
3050 71.137766752088
3060 71.1065195083881
3070 71.0831425949147
3080 71.063339520862
3090 70.9297286087684
3100 70.8223951956028
3110 70.1340893064146
3120 69.6120551943625
3130 69.4327809513024
3140 69.5895751455287
3150 69.5363056957369
3160 69.4978067174802
3170 69.4851708982115
3180 69.4882117815118
3190 69.657894777652
3200 70.3220767554783
3210 71.6227062238205
3220 71.8474266805111
3230 70.9982862699683
3240 70.7650286480066
3250 70.6461789423807
3260 70.6764698635888
3270 71.1459177147937
3280 71.0683586101704
3290 70.8192441679597
3300 70.7960200402799
3310 70.7923265908224
3320 70.8468196765115
3330 71.1592772662135
3340 71.1256592128602
3350 71.0825398112158
3360 71.0927058854641
3370 71.0484750448852
3380 70.9256312384102
3390 70.7728217299282
3400 69.9803707376408
3410 69.5458627045252
3420 69.5194174541493
3430 69.5600260942272
3440 69.5281079606984
3450 69.4912688877235
3460 69.4879458997428
3470 69.4880771844826
3480 69.744926100528
3490 70.5867005640152
3500 71.7991355281315
3510 71.7755336033719
3520 70.8184300295504
3530 70.7793965720793
3540 70.6318731034101
3550 70.7606683514663
3560 71.1475789132011
3570 71.0417642982511
3580 70.7684119097439
3590 70.8080948480747
3600 70.7871227432586
3610 70.9078004312695
3620 71.1611848081379
3630 71.1246740460538
3640 71.0758632118319
3650 71.0990335832854
3660 71.0117543147959
3670 70.9081030741286
3680 70.68301439739
3690 69.8515516753678
3700 69.4944264570769
3710 69.6022314514801
3720 69.5538517837775
3730 69.5248851249863
3740 69.4902911294034
3750 69.4896316923443
3760 69.4977820945214
3770 69.849882154848
3780 70.9043114717883
3790 71.8919672207584
3800 71.6663487870645
3810 70.733732922421
3820 70.7951316837261
3830 70.6312207561798
3840 70.9085168274422
3850 71.1330878370127
3860 71.010825021829
3870 70.7473160287888
3880 70.8113389823942
3890 70.7772781660305
3900 70.9831724742714
3910 71.1384012403566
3920 71.1159616852141
3930 71.0713353527296
3940 71.1031709999314
3950 70.9935133930807
3960 70.9037417641285
3970 70.5401312756459
3980 69.7772656678821
3990 69.457697174747
};
\addplot [thick, forestgreen4416044]
table {%
0 78.9451222993583
10 71.3016059486399
20 66.182623313377
30 68.5242690688519
40 74.4624886462245
50 75.0444145856044
60 76.1053455981993
70 78.9457244393767
80 81.1407229975546
90 79.9567139202347
100 73.6040146622962
110 70.8091493474673
120 70.5234382953118
130 70.5036881236242
140 70.4967485014212
150 70.74096637098
160 70.8656981131824
170 74.3730318359931
180 80.0199777664837
190 80.9444617617818
200 80.9268763489299
210 80.1534328577445
220 72.8886674866785
230 70.4416704604092
240 66.79436140032
250 66.0475019992408
260 65.8795640232908
270 65.83198030606
280 65.8234834959162
290 65.8214542006999
300 65.8159378745493
310 65.8162889666775
320 70.7533499267089
330 74.2968503810034
340 75.2891399456508
350 76.4194553584814
360 79.8100464605357
370 81.1209743252579
380 79.7030336835683
390 73.4802293578234
400 70.7750284430792
410 70.5261884588371
420 70.4982700189161
430 70.504167629634
440 70.7983196799875
450 70.86838531715
460 75.3623026166183
470 80.2885832636564
480 80.969531424231
490 80.9356637795941
500 79.4742943888838
510 72.5071570141483
520 69.9214364249017
530 66.5010336319449
540 66.0007714273826
550 65.8678370328054
560 65.8297383907715
570 65.8230029596148
580 65.8205090699088
590 65.8154111540181
600 65.8167852307724
610 72.4575078762714
620 74.3444506596124
630 75.5069803937075
640 76.6678261865667
650 80.3663525478743
660 80.9416926553438
670 77.8744228178159
680 71.981426817609
690 70.5862454904769
700 70.5210453701009
710 70.4906197986211
720 70.5220184613149
730 70.8320083133074
740 70.8880294258676
750 77.6299116827437
760 80.6463246293757
770 80.9721662036624
780 80.9459784454102
790 76.5723463335189
800 71.6186821968918
810 68.9888705051836
820 66.3071294142328
830 65.9600488393687
840 65.8556928608468
850 65.8281533176952
860 65.8228792470509
870 65.7108912762371
880 65.3055001298725
890 65.6759978667243
900 72.9000976388631
910 73.6487980097793
920 75.2066344153076
930 76.5733816695628
940 79.9268542511558
950 79.6327643359175
960 74.7148202231456
970 70.3941275431588
980 69.7136936795713
990 69.238240387096
1000 68.8621685909239
1010 68.7500811322972
1020 68.639122758137
1030 68.8127968410306
1040 73.8911327651159
1050 79.5645594422533
1060 80.254448637041
1070 80.2489439362498
1080 73.7518626222379
1090 70.4524215645225
1100 67.1633966895579
1110 65.2577664991818
1120 65.0378320008986
1130 64.4685782593242
1140 63.8569784238033
1150 63.776453316915
1160 63.7738713177918
1170 63.7746152757606
1180 63.8471993560564
1190 71.5085521769134
1200 73.9843429228659
1210 75.4462603451616
1220 77.4023954255207
1230 80.1668916632128
1240 79.268080343397
1250 72.7888789946607
1260 70.0085655736995
1270 69.5693159221486
1280 69.0888976988794
1290 68.835116651319
1300 68.7019620541041
1310 68.6617725091737
1320 68.8813913787736
1330 76.6623157450419
1340 79.9208401592253
1350 80.2903485596763
1360 79.9642469860406
1370 72.511379607054
1380 70.0391654155515
1390 66.3458187092798
1400 65.1498342597727
1410 64.9984866993976
1420 64.2303998557222
1430 63.8090879573683
1440 63.7743806781483
1450 63.7740954803155
1460 63.774859662066
1470 63.9592811574972
1480 70.0898311218501
1490 74.4194303301583
1500 75.6227304608105
1510 78.304556937827
1520 80.2716646601683
1530 78.8907622022602
1540 72.3217074131896
1550 69.9351762460632
1560 69.5595927990227
1570 69.0529933068254
1580 68.815436976119
1590 68.6900225677161
1600 68.6895391239499
1610 69.0199860577387
1620 77.3493884815906
1630 80.0194826679103
1640 80.324832992958
1650 79.2388467425734
1660 71.9421277547915
1670 69.7756888785183
1680 65.866420261839
1690 65.0619414960782
1700 64.9554833331101
1710 64.1611109124186
1720 63.7976028817834
1730 63.7740973564874
1740 68.8212646018719
1750 71.0171645303675
1760 70.9664180922364
1770 71.0805416739709
1780 71.0550635515634
1790 70.1566529233914
1800 69.5425456753449
1810 69.7031256162092
1820 69.7990791389267
1830 69.7826837115049
1840 69.6437262869209
1850 69.2249255130484
1860 68.8074231104035
1870 68.770196240801
1880 68.8950623056584
1890 69.1915888787511
1900 69.5328951322749
1910 69.7574978717803
1920 69.8532894459798
1930 69.9269129233479
1940 69.7649042662536
1950 69.5992350863535
1960 69.3600948864297
1970 69.3544993695396
1980 69.964873299524
1990 70.6475198445672
2000 70.8340230513062
2010 70.8302006971346
2020 70.8419405614317
2030 69.682655716915
2040 69.2970764588154
2050 69.6952827628386
2060 70.7622916102287
2070 71.5043501618378
2080 71.1938189490019
2090 70.5135320984489
2100 70.4028343634818
2110 70.3282658303887
2120 70.6616651856596
2130 70.8101653733076
2140 70.6797798698361
2150 70.4922312896682
2160 70.5062499428616
2170 70.5065178181949
2180 70.7383263753127
2190 70.8302926082969
2200 70.8052802514673
2210 70.7679171127173
2220 70.7629692065273
2230 70.6416728627253
2240 70.5281613622086
2250 70.0157762041378
2260 69.3788124777702
2270 69.1050217129552
2280 69.2392915463918
2290 69.1980500943658
2300 69.1668686639226
2310 69.1586379833402
2320 69.2281189427011
2330 69.3683269295391
2340 69.9005241303478
2350 71.0278077628386
2360 71.5408451900336
2370 71.0034114620181
2380 70.4996577429712
2390 70.3915701724931
2400 70.3734642998654
2410 70.7572561586543
2420 70.8123975981189
2430 70.6397051751425
2440 70.5151047084872
2450 70.5256573953683
2460 70.5541500920473
2470 70.8150024839939
2480 70.8553232747618
2490 70.8186720262401
2500 70.7930050070506
2510 70.7654940313951
2520 70.6444776275026
2530 70.5118493818015
2540 69.8869515100811
2550 69.3382899654377
2560 69.1781658392857
2570 69.2909783869198
2580 69.2583504786318
2590 69.226368178037
2600 69.2196981859816
2610 69.2408689235298
2620 69.4299844341959
2630 70.095427715398
2640 71.2227458168414
2650 71.5138460644271
2660 70.8092559468732
2670 70.4967820595081
2680 70.3751149747963
2690 70.4313998169554
2700 70.8125713988575
2710 70.7965483291026
2720 70.5779976348503
2730 70.5183900486462
2740 70.5169152986034
2750 70.5853492377913
2760 70.8379149360135
2770 70.8434279702738
2780 70.8034295689004
2790 70.8011039681099
2800 70.7543018003233
2810 70.6393145756355
2820 70.4536013882809
2830 69.744864290311
2840 69.2769799487705
2850 69.2396788442811
2860 69.2870388167515
2870 69.2546132043785
2880 69.2242095392911
2890 69.2251806763227
2900 69.2502265962192
2910 69.5114552030283
2920 70.3367518445295
2930 71.3816961902756
2940 71.4549085386031
2950 70.6618605484065
2960 70.4865849964748
2970 70.3590457474261
2980 70.5072929430789
2990 70.8264798184744
3000 70.7653265679231
3010 70.5347538514153
3020 70.5245306448647
3030 70.5143519195056
3040 70.6429870401616
3050 70.8543793881463
3060 70.8424360875661
3070 70.7973146817549
3080 70.8019899454696
3090 70.7200114201002
3100 70.6166436588906
3110 70.3530279660888
3120 69.6297984020786
3130 69.2286772880513
3140 69.2936914774247
3150 69.2866388403725
3160 69.2555326606852
3170 69.2254974249128
3180 69.2267068521098
3190 69.2648515246577
3200 69.6094476761285
3210 70.5894019932342
3220 71.4794030232092
3230 71.3412220505131
3240 70.5763703176211
3250 70.4690958345915
3260 70.3564248613703
3270 70.6115945645922
3280 70.8301129847651
3290 70.7263716454393
3300 70.5085571899771
3310 70.5205322277516
3320 70.5086048325145
3330 70.6990279177676
3340 70.844664869414
3350 70.829841391189
3360 70.7918620081456
3370 70.8018949099082
3380 70.705136760569
3390 70.6060663859686
3400 70.2165492871545
3410 69.5364742259042
3420 69.2053502074792
3430 69.330576624328
3440 69.2817079822668
3450 69.2462179427125
3460 69.2242557625453
3470 69.2252661478747
3480 69.2935563221433
3490 69.7376810658706
3500 70.8420210107031
3510 71.5320269468888
3520 71.1657341066264
3530 70.53308766756
3540 70.435444306773
3550 70.3563767662579
3560 70.6914960690373
3570 70.8051342163276
3580 70.6676215503522
3590 70.4989242127872
3600 70.5157907209525
3610 70.5186658218225
3620 70.7632977382574
3630 70.8455133929792
3640 70.8227188804622
3650 70.7912604980397
3660 70.7862955443077
3670 70.6743085156422
3680 70.5702986641772
3690 70.0597532685441
3700 69.4581060261406
3710 69.208764594359
3720 69.3410073298315
3730 69.2847128140585
3740 69.2478223779057
3750 69.226388453569
3760 69.2203109367555
3770 69.3367036314056
3780 69.8977071862391
3790 71.0634393672922
3800 71.5322131482654
3810 70.9578761658453
3820 70.5174343089101
3830 70.4072799411808
3840 70.3846276283028
3850 70.7644089510438
3860 70.7880102536149
3870 70.5984840962535
3880 70.4951543892867
3890 70.5040220464776
3900 70.5336166355693
3910 70.7986592488494
3920 70.8293720094298
3930 70.8037186238601
3940 70.7946920463034
3950 70.776725636879
3960 70.664913160993
3970 70.5336009535515
3980 69.9043313252874
3990 69.3882447966019
};
\addplot [thick, crimson2143940]
table {%
0 70.0521045035226
10 66.0945317375734
20 66.1147856631935
30 76.3097225111069
40 76.1344829577553
50 76.994539907845
60 77.4564188096095
70 82.3288917203059
80 79.9356486922597
90 71.291802496657
100 70.8524214964272
110 70.8893401502928
120 70.8913953071463
130 70.8494461969695
140 70.9287449498528
150 71.250960321835
160 71.2558503271794
170 81.7080982477282
180 81.7748322811593
190 81.6132988352359
200 81.811527411303
210 70.8003057383981
220 70.7742873822785
230 66.4537751699964
240 66.2788201121378
250 66.1880734669535
260 66.14109921709
270 66.1335023658344
280 66.1308285489803
290 66.1244828043737
300 66.1227840648731
310 66.1232514647179
320 76.0926871095358
330 76.481261043332
340 77.529566684431
350 81.3812380224501
360 82.315514777584
370 79.8451970626459
380 71.0917452313852
390 70.8477555159668
400 70.8915428558266
410 70.8628751531535
420 70.8610635264398
430 71.2000082873568
440 71.2547890495328
450 71.2685540498191
460 81.8185413983875
470 81.7548557320173
480 81.5387894392105
490 81.779546274428
500 70.782458907562
510 70.662048673507
520 66.275202117711
530 66.2754614946199
540 66.1665480086479
550 66.1352579893546
560 66.1313446164598
570 66.1298679927402
580 66.1234592674392
590 66.1234329674163
600 67.2505806368349
610 73.6378271601347
620 76.4149626454858
630 77.4461006277996
640 82.5539392160274
650 82.1191047385162
660 79.8261598099431
670 70.8335515011611
680 70.8495893989684
690 70.8921760836092
700 70.8705726393384
710 70.8919228837567
720 71.2678182002076
730 71.2587057870664
740 78.997491747617
750 81.817773040667
760 81.7347093904614
770 81.6065711172369
780 77.4348030012057
790 70.8046251428644
800 70.3666079329817
810 66.2719924008738
820 66.2687091310607
830 66.1844649794835
840 66.1346387362173
850 66.1293769567301
860 66.1290137526764
870 65.8231758249322
880 65.7142884210633
890 73.2410760877878
900 72.648854654455
910 75.8727995419307
920 76.6332216184603
930 81.3917710277234
940 79.9247720131561
950 76.6442025953014
960 70.0331780009191
970 70.3095977825475
980 69.7481367537644
990 69.1499266319568
1000 69.1005812162777
1010 68.997984990458
1020 69.1797277311537
1030 69.6885580397977
1040 80.9901269435216
1050 81.039835632004
1060 80.9449304076028
1070 71.9921338201008
1080 70.6538244582692
1090 69.40969025278
1100 65.2832625191419
1110 65.1320367172507
1120 64.8472340339054
1130 64.1143363215752
1140 64.0736366856404
1150 64.0744762837894
1160 64.0750711927219
1170 64.0752128195375
1180 68.2834845767429
1190 74.6913000769526
1200 76.0897588539584
1210 76.7312100183357
1220 81.389193558435
1230 79.1410149736008
1240 70.7172991519531
1250 70.0826711669974
1260 69.9366752246696
1270 69.5433322656318
1280 68.9902275320148
1290 69.1219375200104
1300 69.0172809455191
1310 69.1296590599997
1320 75.495671088825
1330 80.9528164645976
1340 81.0729610517256
1350 80.7709230436732
1360 69.9154857705395
1370 70.1708202038694
1380 66.9684599212054
1390 65.2897140603597
1400 65.1004989582827
1410 64.6844651106225
1420 64.0780097409901
1430 64.0740939408914
1440 64.0746831055546
1450 64.0750102610588
1460 64.0750475497491
1470 71.6925438176953
1480 75.7313683162966
1490 76.3819353736797
1500 77.1116480570731
1510 81.3966086856164
1520 78.9347354070114
1530 70.1620983242942
1540 70.0069969996938
1550 69.960410562382
1560 69.3443753763568
1570 69.0830640156998
1580 69.0567795092064
1590 68.9354236381925
1600 69.3791723227931
1610 78.7242438602549
1620 80.9703172691267
1630 81.1181522956505
1640 80.7243994268806
1650 69.8127029958303
1660 70.0530201819068
1670 65.4405501484574
1680 65.296208800346
1690 65.261062522988
1700 64.5741786444435
1710 64.0747700837895
1720 64.0740575198164
1730 64.8767975811338
1740 71.5346128469755
1750 71.3648031092596
1760 71.384921882293
1770 71.5698096971075
1780 70.7062574709184
1790 69.8259656896795
1800 69.8910033916499
1810 70.1693935191857
1820 70.1018015496125
1830 70.08570692213
1840 69.6486564640177
1850 69.1646913686291
1860 69.2258693036265
1870 69.2159212760067
1880 69.4426877966036
1890 69.8397145058252
1900 70.0652063595883
1910 70.1936472399765
1920 70.3789382034097
1930 70.2038107480911
1940 69.9869562907047
1950 69.8650812334232
1960 69.5311279476247
1970 70.230019531003
1980 70.9585040461869
1990 71.2296933231758
2000 71.2155379322547
2010 71.2356331522904
2020 70.0362968469161
2030 69.611880416582
2040 69.922702229463
2050 70.9592068035904
2060 72.0033440258082
2070 71.7739035260087
2080 70.748056263321
2090 70.8505171078974
2100 70.6806715681312
2110 70.951611531674
2120 71.2258514151751
2130 71.1215520638745
2140 70.8190937915438
2150 70.9005902744934
2160 70.862764662867
2170 71.0555368124474
2180 71.2279862094924
2190 71.1968711001977
2200 71.1346052546976
2210 71.1677966084052
2220 71.0385677934219
2230 70.9403185553475
2240 70.5834366188517
2250 69.7598970526977
2260 69.4146078282557
2270 69.6318072277195
2280 69.5468775948626
2290 69.5218653901917
2300 69.5037004505689
2310 69.5850446262658
2320 69.6611063832011
2330 70.0921654360233
2340 71.3369419889937
2350 72.0427367815656
2360 71.6304334204629
2370 70.7906283573018
2380 70.8144016696951
2390 70.7062158712972
2400 71.1232707771069
2410 71.221547989682
2420 71.0982837085321
2430 70.8663716450228
2440 70.9170189786318
2450 70.8921998557007
2460 71.183821410679
2470 71.2429145096036
2480 71.2151801976919
2490 71.1646045668268
2500 71.1754726386112
2510 71.0199445705972
2520 70.9379343805447
2530 70.4166022579259
2540 69.7485722345475
2550 69.4489561201542
2560 69.7134308201909
2570 69.6154876846078
2580 69.5853298775876
2590 69.5676292838282
2600 69.5862480062468
2610 69.7006451957145
2620 70.2411061288979
2630 71.5645851740529
2640 71.9950016975328
2650 71.3715317388584
2660 70.8268538840956
2670 70.7418005307111
2680 70.7216086257511
2690 71.2029154217133
2700 71.1925010884168
2710 71.0083213068069
2720 70.8773706193259
2730 70.8919666017621
2740 70.9036004474432
2750 71.237105473669
2760 71.2154959894734
2770 71.1931486058535
2780 71.172650596709
2790 71.1570758839924
2800 71.016503207898
2810 70.9116176425212
2820 70.1839415067663
2830 69.682446181566
2840 69.4969386026779
2850 69.6646953530606
2860 69.6229428009416
2870 69.5812302192232
2880 69.5745945130334
2890 69.5848539624223
2900 69.7635440588267
2910 70.4420557011748
2920 71.7777107084172
2930 71.952659120978
2940 71.0793114812837
2950 70.8438572699673
2960 70.7223657697949
2970 70.7494009689369
2980 71.2558471693119
2990 71.1577856039424
3000 70.909385398099
3010 70.8896033948315
3020 70.8869633710884
3030 70.9413181371889
3040 71.2706859607732
3050 71.228328056691
3060 71.1782484418802
3070 71.1796860321109
3080 71.1265970981113
3090 71.0054538043151
3100 70.8609287642711
3110 70.0484622115812
3120 69.6108572252214
3130 69.5839410744754
3140 69.6358930954283
3150 69.6203464615902
3160 69.5805049024207
3170 69.580180496481
3180 69.5837492485463
3190 69.8505608307926
3200 70.7074117271484
3210 71.9653461035805
3220 71.8718130919964
3230 70.8681975390916
3240 70.8619721524233
3250 70.7178455718624
3260 70.8495397646101
3270 71.2571178124906
3280 71.1398264092761
3290 70.8456012696251
3300 70.8963686344396
3310 70.8756928976594
3320 70.9923254117499
3330 71.2533739542892
3340 71.2142408183521
3350 71.1604492129212
3360 71.1914102424445
3370 71.1110652541146
3380 71.0015210908216
3390 70.7699490725723
3400 69.9008330093929
3410 69.5616485092579
3420 69.6967814144595
3430 69.6282498994972
3440 69.605921406668
3450 69.5770210075333
3460 69.5832337123639
3470 69.5982335375589
3480 69.9655414180481
3490 71.05807051265
3500 72.0445354670086
3510 71.7599999702364
3520 70.7758396151572
3530 70.892080454668
3540 70.7113551816324
3550 70.991841088019
3560 71.2253009893923
3570 71.1153072903809
3580 70.8274160932647
3590 70.9127038893644
3600 70.8743690479488
3610 71.0849076575428
3620 71.2415709503244
3630 71.2130047672462
3640 71.1570580740147
3650 71.1939255684326
3660 71.0649159264615
3670 70.9806016634094
3680 70.6279865335197
3690 69.8390666034484
3700 69.5165864019701
3710 69.745257715476
3720 69.6392855365386
3730 69.6053633311826
3740 69.5777566205251
3750 69.5794953954149
3760 69.6231775392673
3770 70.0787962891353
3780 71.4015988479962
3790 72.0369695479342
3800 71.585528714407
3810 70.8173237504304
3820 70.832935246611
3830 70.7164935974799
3840 71.1601526187274
3850 71.1983714025318
3860 71.0568509711894
3870 70.8494856885737
3880 70.896710217231
3890 70.8689549860886
3900 71.174551956977
3910 71.2105824290807
3920 71.2001196083727
3930 71.1666185464792
3940 71.1840513707586
3950 71.0431428912663
3960 70.9705209189344
3970 70.4184481149991
3980 69.7973993305141
3990 69.5167014824688
};
\addplot [thick, mediumpurple148103189]
table {%
0 76.9698136788576
10 67.4994724889075
20 65.8970965719709
30 71.1787279640596
40 74.5609227501155
50 75.6208230437536
60 76.6748392908805
70 80.7219479160831
80 81.4382923222652
90 78.945427563509
100 71.1009488881153
110 70.5900771895592
120 70.6254209542948
130 70.6048739957669
140 70.6180309971277
150 70.9487951175028
160 70.9864511237505
170 77.3619539323691
180 81.016045803379
190 81.239186713991
200 81.1580362709142
210 78.2031271823229
220 70.7530206932873
230 69.7706455237829
240 66.1977161323144
250 66.0147048922618
260 65.9488550620552
270 65.9131242668583
280 65.9068673693779
290 65.9045257381829
300 65.8990006138519
310 65.9005440919324
320 73.2224641423847
330 74.3752338306123
340 75.8647954536625
350 76.8773710965417
360 81.2637951611837
370 81.0572698343987
380 78.7525904018994
390 71.0524330484166
400 70.5969176329698
410 70.6238838076789
420 70.5984487359847
430 70.6294564031588
440 70.9715411726723
450 70.9847615977658
460 78.251485283459
470 81.1253337268104
480 81.2290952578955
490 81.206272090963
500 76.9624219670854
510 70.6506415809919
520 68.8039371621868
530 66.0977673714813
540 65.9944447197546
550 65.9372456968555
560 65.9120217135734
570 65.9070632771957
580 65.9032241952202
590 65.8991396477865
600 65.9010864838137
610 74.4264264819269
620 74.7682059527916
630 76.102286074746
640 77.4790042566171
650 81.5300029156864
660 80.6042345531205
670 75.189143699464
680 70.6566920563768
690 70.6087196925512
700 70.6195269883185
710 70.595084322579
720 70.6929366401452
730 70.980219498817
740 71.2036480397625
750 79.8154592822851
760 81.2112554699567
770 81.1897144370142
780 81.2218265783948
790 73.4294442553911
800 70.534135869836
810 67.7102815022259
820 66.0568507787174
830 65.9762551313119
840 65.9252023250103
850 65.9103884111071
860 65.9068649304745
870 65.5707545758997
880 65.4427759400951
890 65.9676200764661
900 73.9623674907041
910 74.4764962736102
920 75.7620246352127
930 78.0224003584607
940 80.7603242378127
950 79.1257829600966
960 71.7960815086545
970 69.7503879588135
980 69.701970629385
990 69.198471500652
1000 68.9505443967191
1010 68.8123454986881
1020 68.7386749373166
1030 68.9899108295592
1040 77.0242622864821
1050 80.3432225505608
1060 80.5856773976533
1070 80.1234831725569
1080 70.8166868859674
1090 69.8146342417353
1100 65.9978294121754
1110 65.0361308016463
1120 65.1665894806719
1130 64.3401992485396
1140 63.8692215211112
1150 63.8527830901456
1160 63.8542209377006
1170 63.8548691214904
1180 64.0672813177032
1190 72.4496872134858
1200 74.9462161971545
1210 75.9383224906579
1220 79.1109705209844
1230 80.7252096603713
1240 78.4506651944347
1250 70.3305782716637
1260 69.8103559345817
1270 69.5554252696393
1280 69.0582253492866
1290 68.8806150081433
1300 68.7551905271589
1310 68.8105427625173
1320 69.0948731085708
1330 78.9770315554696
1340 80.4301417822713
1350 80.5879196486833
1360 78.8705822190436
1370 70.1577577017059
1380 69.5625557034225
1390 65.4781735309652
1400 64.98959101617
1410 64.9577533874674
1420 64.1129926508976
1430 63.8573097718719
1440 63.8530103099481
1450 63.8543246467166
1460 63.8549792677756
1470 64.493173792719
1480 71.4830260965252
1490 75.2435075724005
1500 76.0688914796357
1510 79.8949303442858
1520 80.4531373776983
1530 77.7911055167722
1540 70.0885518971444
1550 69.8527349708966
1560 69.5429994084477
1570 68.9981675761967
1580 68.873561248917
1590 68.7607134146792
1600 68.8315815256335
1610 69.5500804491584
1620 79.3793422652849
1630 80.4819602287274
1640 80.57301558186
1650 77.1353217423178
1660 70.112946441187
1670 69.1120642415465
1680 65.2320708103032
1690 64.9437916228785
1700 64.8515461525595
1710 64.0442258335296
1720 63.854700085005
1730 63.8537004927817
1740 70.1844199067151
1750 71.1946726738719
1760 71.0479935624057
1770 71.291478335896
1780 70.9993205239845
1790 69.9272233858336
1800 69.5900250647405
1810 70.0121635284133
1820 69.8541908494126
1830 69.8875562456262
1840 69.6438834648312
1850 69.1789419763611
1860 68.8434096436706
1870 68.8889015612367
1880 69.0413910603377
1890 69.4376513342715
1900 69.7147470908283
1910 69.9003684950355
1920 69.9803953996056
1930 70.0325778442394
1940 69.7928775104092
1950 69.6709164247393
1960 69.3366746333808
1970 69.597167428574
1980 70.2640294375205
1990 70.9172594412879
2000 70.9473918187967
2010 70.9510049201051
2020 70.9439502063481
2030 69.4344283850027
2040 69.4418778194103
2050 70.0111602983186
2060 71.2222957142608
2070 71.6613360949459
2080 71.0417004977775
2090 70.544742421726
2100 70.4646402161352
2110 70.4581756345014
2120 70.892753777972
2130 70.9046659404257
2140 70.7035782156427
2150 70.597730899608
2160 70.6111274715988
2170 70.6408516728287
2180 70.9294190930876
2190 70.9383691130342
2200 70.8979109816668
2210 70.883169247003
2220 70.8529064577024
2230 70.7183959900377
2240 70.5783421484816
2250 69.8787257475098
2260 69.3502405170195
2270 69.2260678005729
2280 69.329301057011
2290 69.29368384409
2300 69.2605039308752
2310 69.2721728684471
2320 69.345734195853
2330 69.5607121448504
2340 70.2741163391054
2350 71.4483524689157
2360 71.6346188409725
2370 70.8328506632772
2380 70.5713643957748
2390 70.4636508934525
2400 70.5426065040309
2410 70.9537632701557
2420 70.902963813515
2430 70.6622113416036
2440 70.633826375113
2450 70.6296778748896
2460 70.7119470489577
2470 70.9798432613116
2480 70.9610796534548
2490 70.910690968828
2500 70.9119473079323
2510 70.8448001812044
2520 70.7278909880716
2530 70.536195885728
2540 69.7608110578666
2550 69.3245476705392
2560 69.3398104782522
2570 69.3764033616611
2580 69.3518497367657
2590 69.3198478350081
2600 69.3262422829986
2610 69.3597447913819
2620 69.6478515045894
2630 70.5330996484028
2640 71.5851526464245
2650 71.5536211632806
2660 70.6764360710861
2670 70.5866042115991
2680 70.4587789419478
2690 70.6538230418663
2700 70.9693182007419
2710 70.8780409242396
2720 70.6188023706209
2730 70.6405586761686
2740 70.621421302431
2750 70.7710518535927
2760 70.976811478568
2770 70.9513728419074
2780 70.9017711126622
2790 70.9200883060968
2800 70.8287224349494
2810 70.7248475975888
2820 70.4290418494231
2830 69.6529120536027
2840 69.2819490810975
2850 69.4079306541954
2860 69.3732982641209
2870 69.3452859168959
2880 69.3209598355421
2890 69.3301836549667
2900 69.3801372306228
2910 69.7559941503634
2920 70.8153535024757
2930 71.6679563543065
2940 71.4258758644419
2950 70.5962931318592
2960 70.5646865355563
2970 70.4525333740989
2980 70.7587773777336
2990 70.9493346695522
3000 70.8338697544434
3010 70.6036398418009
3020 70.6408623235886
3030 70.6243628201801
3040 70.8504056282457
3050 70.9743815598616
3060 70.9467104697912
3070 70.900734155351
3080 70.9112787894689
3090 70.7907861704812
3100 70.6971761418901
3110 70.2734870260377
3120 69.5729206231395
3130 69.262168142661
3140 69.4409004304242
3150 69.3783713292705
3160 69.3471774229771
3170 69.3234978940667
3180 69.3284716059346
3190 69.4106788507435
3200 69.8871193348116
3210 71.0658109262952
3220 71.6849500245127
3230 71.2346142268228
3240 70.5759286852717
3250 70.5311808140564
3260 70.4628554831413
3270 70.8591928752125
3280 70.9301562669673
3290 70.7659630854626
3300 70.6008324442993
3310 70.6287581479702
3320 70.6286635958798
3330 70.9053271500632
3340 70.9531240819954
3350 70.928534630808
3360 70.9036776328353
3370 70.9026306020725
3380 70.7789449121536
3390 70.6759672405306
3400 70.094016251164
3410 69.5021312603914
3420 69.2813700808297
3430 69.4394782831653
3440 69.3758941982924
3450 69.3384811894311
3460 69.324820536592
3470 69.3251167177143
3480 69.4621901147469
3490 70.0636535827301
3500 71.2950518755205
3510 71.6717743723967
3520 70.9999699087153
3530 70.5798129576038
3540 70.4958578640894
3550 70.4858189814769
3560 70.9142137287694
3570 70.8941433297292
3580 70.6890836003622
3590 70.6096361599106
3600 70.6200773352834
3610 70.6557759725069
3620 70.9511766236632
3630 70.9535814822406
3640 70.917160510905
3650 70.9085745570919
3660 70.8757052749422
3670 70.7556313085251
3680 70.6246504173925
3690 69.9300531977859
3700 69.4380343192239
3710 69.338518353612
3720 69.4254695239166
3730 69.3777138647362
3740 69.3395081064535
3750 69.3277274669792
3760 69.3213793694436
3770 69.5333975431244
3780 70.2881439535455
3790 71.4775162899354
3800 71.6159837743626
3810 70.7945142940517
3820 70.6004748972312
3830 70.4769979202487
3840 70.5572226416753
3850 70.9479071749132
3860 70.8718382162294
3870 70.6236510915809
3880 70.6162784190452
3890 70.6064708482355
3900 70.6940160893095
3910 70.9595378424937
3920 70.9397841323785
3930 70.8997960821892
3940 70.9171875156639
3950 70.8612934327476
3960 70.7498393978353
3970 70.5533608666002
3980 69.7906436850296
3990 69.3819138873092
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-199.95, xmax=4198.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=9.33323359346286, ymax=18.9558912355306,
ytick style={color=black},
ylabel={\(q_0\) [kg/s]},
xtick={0, 1152, 2304, 3456},
xticklabels={}
]
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
61 10
62 10
63 10
64 10
65 10
66 10
67 10
68 10
69 10
70 10
71 10
72 10
73 10
74 10
75 10
76 10
77 10
78 10
79 10
80 10
81 10
82 10
83 10
84 10
85 10
86 10
87 10
88 10
89 10
90 10
91 10
92 10
93 10
94 10
95 10
96 10
97 10
98 10
99 10
100 10
101 10
102 10
103 10
104 10
105 10
106 10
107 10
108 10
109 10
110 10
111 10
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 10
124 10
125 10
126 10
127 10
128 10
129 10
130 10
131 10
132 10
133 10
134 10
135 10
136 10
137 10
138 10
139 10
140 10
141 10
142 10
143 10
144 10
145 10
146 10
147 10
148 10
149 10
150 10
151 10
152 10
153 10
154 10
155 10
156 10
157 10
158 10
159 10
160 10
161 10
162 10
163 10
164 10
165 10
166 10
167 10
168 10
169 10
170 10
171 10
172 10
173 10
174 10
175 10
176 10
177 10
178 10
179 10
180 10
181 10
182 10
183 10
184 10
185 10
186 10
187 10
188 10
189 10
190 10
191 10
192 10
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 10
204 10
205 10
206 10
207 10
208 10
209 10
210 10
211 10
212 10
213 10
214 10
215 10
216 10
217 10
218 10
219 10
220 10
221 10
222 10
223 10
224 10
225 10
226 10
227 10
228 10
229 10
230 10
231 10
232 10
233 10
234 10
235 10
236 10
237 10
238 10
239 10
240 10
241 10
242 10
243 10
244 10
245 10
246 10
247 10
248 10
249 10
250 10
251 10
252 10
253 10
254 10
255 10
256 10
257 10
258 10
259 10
260 10
261 10
262 10
263 10
264 10
265 10
266 10
267 10
268 10
269 10
270 10
271 10
272 10
273 10
274 10
275 10
276 10
277 10
278 10
279 10
280 10
281 10
282 10
283 10
284 10
285 10
286 10
287 10
288 10
289 10
290 10
291 10
292 10
293 10
294 10
295 10
296 10
297 10
298 10
299 10
300 10
301 10
302 10
303 10
304 10
305 10
306 10
307 10
308 10
309 10
310 10
311 10
312 10
313 10
314 10
315 10
316 10
317 10
318 10
319 10
320 10
321 10
322 10
323 10
324 10
325 10
326 10
327 10
328 10
329 10
330 10
331 10
332 10
333 10
334 10
335 10
336 10
337 10
338 10
339 10
340 10
341 10
342 10
343 10
344 10
345 10
346 10
347 10
348 10
349 10
350 10
351 10
352 10
353 10
354 10
355 10
356 10
357 10
358 10
359 10
360 10
361 10
362 10
363 10
364 10
365 10
366 10
367 10
368 10
369 10
370 10
371 10
372 10
373 10
374 10
375 10
376 10
377 10
378 10
379 10
380 10
381 10
382 10
383 10
384 10
385 10
386 10
387 10
388 10
389 10
390 10
391 10
392 10
393 10
394 10
395 10
396 10
397 10
398 10
399 10
400 10
401 10
402 10
403 10
404 10
405 10
406 10
407 10
408 10
409 10
410 10
411 10
412 10
413 10
414 10
415 10
416 10
417 10
418 10
419 10
420 10
421 10
422 10
423 10
424 10
425 10
426 10
427 10
428 10
429 10
430 10
431 10
432 10
433 10
434 10
435 10
436 10
437 10
438 10
439 10
440 10
441 10
442 10
443 10
444 10
445 10
446 10
447 10
448 10
449 10
450 10
451 10
452 10
453 10
454 10
455 10
456 10
457 10
458 10
459 10
460 10
461 10
462 10
463 10
464 10
465 10
466 10
467 10
468 10
469 10
470 10
471 10
472 10
473 10
474 10
475 10
476 10
477 10
478 10
479 10
480 10
481 10
482 10
483 10
484 10
485 10
486 10
487 10
488 10
489 10
490 10
491 10
492 10
493 10
494 10
495 10
496 10
497 10
498 10
499 10
500 10
501 10
502 10
503 10
504 10
505 10
506 10
507 10
508 10
509 10
510 10
511 10
512 10
513 10
514 10
515 10
516 10
517 10
518 10
519 10
520 10
521 10
522 10
523 10
524 10
525 10
526 10
527 10
528 10
529 10
530 10
531 10
532 10
533 10
534 10
535 10
536 10
537 10
538 10
539 10
540 10
541 10
542 10
543 10
544 10
545 10
546 10
547 10
548 10
549 10
550 10
551 10
552 10
553 10
554 10
555 10
556 10
557 10
558 10
559 10
560 10
561 10
562 10
563 10
564 10
565 10
566 10
567 10
568 10
569 10
570 10
571 10
572 10
573 10
574 10
575 10
576 10
577 10
578 10
579 10
580 10
581 10
582 10
583 10
584 10
585 10
586 10
587 10
588 10
589 10
590 10
591 10
592 10
593 10
594 10
595 10
596 10
597 10
598 10
599 10
600 10
601 10
602 10
603 10
604 10
605 10
606 10
607 10
608 10
609 10
610 10
611 10
612 10
613 10
614 10
615 10
616 10
617 10
618 10
619 10
620 10
621 10
622 10
623 10
624 10
625 10
626 10
627 10
628 10
629 10
630 10
631 10
632 10
633 10
634 10
635 10
636 10
637 10
638 10
639 10
640 10
641 10
642 10
643 10
644 10
645 10
646 10
647 10
648 10
649 10
650 10
651 10
652 10
653 10
654 10
655 10
656 10
657 10
658 10
659 10
660 10
661 10
662 10
663 10
664 10
665 10
666 10
667 10
668 10
669 10
670 10
671 10
672 10
673 10
674 10
675 10
676 10
677 10
678 10
679 10
680 10
681 10
682 10
683 10
684 10
685 10
686 10
687 10
688 10
689 10
690 10
691 10
692 10
693 10
694 10
695 10
696 10
697 10
698 10
699 10
700 10
701 10
702 10
703 10
704 10
705 10
706 10
707 10
708 10
709 10
710 10
711 10
712 10
713 10
714 10
715 10
716 10
717 10
718 10
719 10
720 10
721 10
722 10
723 10
724 10
725 10
726 10
727 10
728 10
729 10
730 10
731 10
732 10
733 10
734 10
735 10
736 10
737 10
738 10
739 10
740 10
741 10
742 10
743 10
744 10
745 10
746 10
747 10
748 10
749 10
750 10
751 10
752 10
753 10
754 10
755 10
756 10
757 10
758 10
759 10
760 10
761 10
762 10
763 10
764 10
765 10
766 10
767 10
768 10
769 10
770 10
771 10
772 10
773 10
774 10
775 10
776 10
777 10
778 10
779 10
780 10
781 10
782 10
783 10
784 10
785 10
786 10
787 10
788 10
789 10
790 10
791 10
792 10
793 10
794 10
795 10
796 10
797 10
798 10
799 10
800 10
801 10
802 10
803 10
804 10
805 10
806 10
807 10
808 10
809 10
810 10
811 10
812 10
813 10
814 10
815 10
816 10
817 10
818 10
819 10
820 10
821 10
822 10
823 10
824 10
825 10
826 10
827 10
828 10
829 10
830 10
831 10
832 10
833 10
834 10
835 10
836 10
837 10
838 10
839 10
840 10
841 10
842 10
843 10
844 10
845 10
846 10
847 10
848 10
849 10
850 10
851 10
852 10
853 10
854 10
855 10
856 10
857 10
858 10
859 10
860 10
861 10
862 10
863 10
864 10
865 10
866 10
867 10
868 10
869 10
870 10
871 10
872 10
873 10
874 10
875 10
876 10
877 10
878 10
879 10
880 10
881 10
882 10
883 10
884 10
885 10
886 10
887 10
888 10
889 10
890 10
891 10
892 10
893 10
894 10
895 10
896 10
897 10
898 10
899 10
900 10
901 10
902 10
903 10
904 10
905 10
906 10
907 10
908 10
909 10
910 10
911 10
912 10
913 10
914 10
915 10
916 10
917 10
918 10
919 10
920 10
921 10
922 10
923 10
924 10
925 10
926 10
927 10
928 10
929 10
930 10
931 10
932 10
933 10
934 10
935 10
936 10
937 10
938 10
939 10
940 10
941 10
942 10
943 10
944 10
945 10
946 10
947 10
948 10
949 10
950 10
951 10
952 10
953 10
954 10
955 10
956 10
957 10
958 10
959 10
960 10
961 10
962 10
963 10
964 10
965 10
966 10
967 10
968 10
969 10
970 10
971 10
972 10
973 10
974 10
975 10
976 10
977 10
978 10
979 10
980 10
981 10
982 10
983 10
984 10
985 10
986 10
987 10
988 10
989 10
990 10
991 10
992 10
993 10
994 10
995 10
996 10
997 10
998 10
999 10
1000 10
1001 10
1002 10
1003 10
1004 10
1005 10
1006 10
1007 10
1008 10
1009 10
1010 10
1011 10
1012 10
1013 10
1014 10
1015 10
1016 10
1017 10
1018 10
1019 10
1020 10
1021 10
1022 10
1023 10
1024 10
1025 10
1026 10
1027 10
1028 10
1029 10
1030 10
1031 10
1032 10
1033 10
1034 10
1035 10
1036 10
1037 10
1038 10
1039 10
1040 10
1041 10
1042 10
1043 10
1044 10
1045 10
1046 10
1047 10
1048 10
1049 10
1050 10
1051 10
1052 10
1053 10
1054 10
1055 10
1056 10
1057 10
1058 10
1059 10
1060 10
1061 10
1062 10
1063 10
1064 10
1065 10
1066 10
1067 10
1068 10
1069 10
1070 10
1071 10
1072 10
1073 10
1074 10
1075 10
1076 10
1077 10
1078 10
1079 10
1080 10
1081 10
1082 10
1083 10
1084 10
1085 10
1086 10
1087 10
1088 10
1089 10
1090 10
1091 10
1092 10
1093 10
1094 10
1095 10
1096 10
1097 10
1098 10
1099 10
1100 10
1101 10
1102 10
1103 10
1104 10
1105 10
1106 10
1107 10
1108 10
1109 10
1110 10
1111 10
1112 10
1113 10
1114 10
1115 10
1116 10
1117 10
1118 10
1119 10
1120 10
1121 10
1122 10
1123 10
1124 10
1125 10
1126 10
1127 10
1128 10
1129 10
1130 10
1131 10
1132 10
1133 10
1134 10
1135 10
1136 10
1137 10
1138 10
1139 10
1140 10
1141 10
1142 10
1143 10
1144 10
1145 10
1146 10
1147 10
1148 10
1149 10
1150 10
1151 10
1152 10
1153 10
1154 10
1155 10
1156 10
1157 10
1158 10
1159 10
1160 10
1161 10
1162 10
1163 10
1164 10
1165 10
1166 10
1167 10
1168 10
1169 10
1170 10
1171 10
1172 10
1173 10
1174 10
1175 10
1176 10
1177 10
1178 10
1179 10
1180 10
1181 10
1182 10
1183 10
1184 10
1185 10
1186 10
1187 10
1188 10
1189 10
1190 10
1191 10
1192 10
1193 10
1194 10
1195 10
1196 10
1197 10
1198 10
1199 10
1200 10
1201 10
1202 10
1203 10
1204 10
1205 10
1206 10
1207 10
1208 10
1209 10
1210 10
1211 10
1212 10
1213 10
1214 10
1215 10
1216 10
1217 10
1218 10
1219 10
1220 10
1221 10
1222 10
1223 10
1224 10
1225 10
1226 10
1227 10
1228 10
1229 10
1230 10
1231 10
1232 10
1233 10
1234 10
1235 10
1236 10
1237 10
1238 10
1239 10
1240 10
1241 10
1242 10
1243 10
1244 10
1245 10
1246 10
1247 10
1248 10
1249 10
1250 10
1251 10
1252 10
1253 10
1254 10
1255 10
1256 10
1257 10
1258 10
1259 10
1260 10
1261 10
1262 10
1263 10
1264 10
1265 10
1266 10
1267 10
1268 10
1269 10
1270 10
1271 10
1272 10
1273 10
1274 10
1275 10
1276 10
1277 10
1278 10
1279 10
1280 10
1281 10
1282 10
1283 10
1284 10
1285 10
1286 10
1287 10
1288 10
1289 10
1290 10
1291 10
1292 10
1293 10
1294 10
1295 10
1296 10
1297 10
1298 10
1299 10
1300 10
1301 10
1302 10
1303 10
1304 10
1305 10
1306 10
1307 10
1308 10
1309 10
1310 10
1311 10
1312 10
1313 10
1314 10
1315 10
1316 10
1317 10
1318 10
1319 10
1320 10
1321 10
1322 10
1323 10
1324 10
1325 10
1326 10
1327 10
1328 10
1329 10
1330 10
1331 10
1332 10
1333 10
1334 10
1335 10
1336 10
1337 10
1338 10
1339 10
1340 10
1341 10
1342 10
1343 10
1344 10
1345 10
1346 10
1347 10
1348 10
1349 10
1350 10
1351 10
1352 10
1353 10
1354 10
1355 10
1356 10
1357 10
1358 10
1359 10
1360 10
1361 10
1362 10
1363 10
1364 10
1365 10
1366 10
1367 10
1368 10
1369 10
1370 10
1371 10
1372 10
1373 10
1374 10
1375 10
1376 10
1377 10
1378 10
1379 10
1380 10
1381 10
1382 10
1383 10
1384 10
1385 10
1386 10
1387 10
1388 10
1389 10
1390 10
1391 10
1392 10
1393 10
1394 10
1395 10
1396 10
1397 10
1398 10
1399 10
1400 10
1401 10
1402 10
1403 10
1404 10
1405 10
1406 10
1407 10
1408 10
1409 10
1410 10
1411 10
1412 10
1413 10
1414 10
1415 10
1416 10
1417 10
1418 10
1419 10
1420 10
1421 10
1422 10
1423 10
1424 10
1425 10
1426 10
1427 10
1428 10
1429 10
1430 10
1431 10
1432 10
1433 10
1434 10
1435 10
1436 10
1437 10
1438 10
1439 10
1440 10
1441 10
1442 10
1443 10
1444 10
1445 10
1446 10
1447 10
1448 10
1449 10
1450 10
1451 10
1452 10
1453 10
1454 10
1455 10
1456 10
1457 10
1458 10
1459 10
1460 10
1461 10
1462 10
1463 10
1464 10
1465 10
1466 10
1467 10
1468 10
1469 10
1470 10
1471 10
1472 10
1473 10
1474 10
1475 10
1476 10
1477 10
1478 10
1479 10
1480 10
1481 10
1482 10
1483 10
1484 10
1485 10
1486 10
1487 10
1488 10
1489 10
1490 10
1491 10
1492 10
1493 10
1494 10
1495 10
1496 10
1497 10
1498 10
1499 10
1500 10
1501 10
1502 10
1503 10
1504 10
1505 10
1506 10
1507 10
1508 10
1509 10
1510 10
1511 10
1512 10
1513 10
1514 10
1515 10
1516 10
1517 10
1518 10
1519 10
1520 10
1521 10
1522 10
1523 10
1524 10
1525 10
1526 10
1527 10
1528 10
1529 10
1530 10
1531 10
1532 10
1533 10
1534 10
1535 10
1536 10
1537 10
1538 10
1539 10
1540 10
1541 10
1542 10
1543 10
1544 10
1545 10
1546 10
1547 10
1548 10
1549 10
1550 10
1551 10
1552 10
1553 10
1554 10
1555 10
1556 10
1557 10
1558 10
1559 10
1560 10
1561 10
1562 10
1563 10
1564 10
1565 10
1566 10
1567 10
1568 10
1569 10
1570 10
1571 10
1572 10
1573 10
1574 10
1575 10
1576 10
1577 10
1578 10
1579 10
1580 10
1581 10
1582 10
1583 10
1584 10
1585 10
1586 10
1587 10
1588 10
1589 10
1590 10
1591 10
1592 10
1593 10
1594 10
1595 10
1596 10
1597 10
1598 10
1599 10
1600 10
1601 10
1602 10
1603 10
1604 10
1605 10
1606 10
1607 10
1608 10
1609 10
1610 10
1611 10
1612 10
1613 10
1614 10
1615 10
1616 10
1617 10
1618 10
1619 10
1620 10
1621 10
1622 10
1623 10
1624 10
1625 10
1626 10
1627 10
1628 10
1629 10
1630 10
1631 10
1632 10
1633 10
1634 10
1635 10
1636 10
1637 10
1638 10
1639 10
1640 10
1641 10
1642 10
1643 10
1644 10
1645 10
1646 10
1647 10
1648 10
1649 10
1650 10
1651 10
1652 10
1653 10
1654 10
1655 10
1656 10
1657 10
1658 10
1659 10
1660 10
1661 10
1662 10
1663 10
1664 10
1665 10
1666 10
1667 10
1668 10
1669 10
1670 10
1671 10
1672 10
1673 10
1674 10
1675 10
1676 10
1677 10
1678 10
1679 10
1680 10
1681 10
1682 10
1683 10
1684 10
1685 10
1686 10
1687 10
1688 10
1689 10
1690 10
1691 10
1692 10
1693 10
1694 10
1695 10
1696 10
1697 10
1698 10
1699 10
1700 10
1701 10
1702 10
1703 10
1704 10
1705 10
1706 10
1707 10
1708 10
1709 10
1710 10
1711 10
1712 10
1713 10
1714 10
1715 10
1716 10
1717 10
1718 10
1719 10
1720 10
1721 10
1722 10
1723 10
1724 10
1725 10
1726 10
1727 10
1728 10
1729 10
1730 10
1731 10
1732 10
1733 10
1734 10
1735 10
1736 10
1737 10
1738 10
1739 10
1740 10
1741 10
1742 10
1743 10
1744 10
1745 10
1746 10
1747 10
1748 10
1749 10
1750 10
1751 10
1752 10
1753 10
1754 10
1755 10
1756 10
1757 10
1758 10
1759 10
1760 10
1761 10
1762 10
1763 10
1764 10
1765 10
1766 10
1767 10
1768 10
1769 10
1770 10
1771 10
1772 10
1773 10
1774 10
1775 10
1776 10
1777 10
1778 10
1779 10
1780 10
1781 10
1782 10
1783 10
1784 10
1785 10
1786 10
1787 10
1788 10
1789 10
1790 10
1791 10
1792 10
1793 10
1794 10
1795 10
1796 10
1797 10
1798 10
1799 10
1800 10
1801 10
1802 10
1803 10
1804 10
1805 10
1806 10
1807 10
1808 10
1809 10
1810 10
1811 10
1812 10
1813 10
1814 10
1815 10
1816 10
1817 10
1818 10
1819 10
1820 10
1821 10
1822 10
1823 10
1824 10
1825 10
1826 10
1827 10
1828 10
1829 10
1830 10
1831 10
1832 10
1833 10
1834 10
1835 10
1836 10
1837 10
1838 10
1839 10
1840 10
1841 10
1842 10
1843 10
1844 10
1845 10
1846 10
1847 10
1848 10
1849 10
1850 10
1851 10
1852 10
1853 10
1854 10
1855 10
1856 10
1857 10
1858 10
1859 10
1860 10
1861 10
1862 10
1863 10
1864 10
1865 10
1866 10
1867 10
1868 10
1869 10
1870 10
1871 10
1872 10
1873 10
1874 10
1875 10
1876 10
1877 10
1878 10
1879 10
1880 10
1881 10
1882 10
1883 10
1884 10
1885 10
1886 10
1887 10
1888 10
1889 10
1890 10
1891 10
1892 10
1893 10
1894 10
1895 10
1896 10
1897 10
1898 10
1899 10
1900 10
1901 10
1902 10
1903 10
1904 10
1905 10
1906 10
1907 10
1908 10
1909 10
1910 10
1911 10
1912 10
1913 10
1914 10
1915 10
1916 10
1917 10
1918 10
1919 10
1920 10
1921 10
1922 10
1923 10
1924 10
1925 10
1926 10
1927 10
1928 10
1929 10
1930 10
1931 10
1932 10
1933 10
1934 10
1935 10
1936 10
1937 10
1938 10
1939 10
1940 10
1941 10
1942 10
1943 10
1944 10
1945 10
1946 10
1947 10
1948 10
1949 10
1950 10
1951 10
1952 10
1953 10
1954 10
1955 10
1956 10
1957 10
1958 10
1959 10
1960 10
1961 10
1962 10
1963 10
1964 10
1965 10
1966 10
1967 10
1968 10
1969 10
1970 10
1971 10
1972 10
1973 10
1974 10
1975 10
1976 10
1977 10
1978 10
1979 10
1980 10
1981 10
1982 10
1983 10
1984 10
1985 10
1986 10
1987 10
1988 10
1989 10
1990 10
1991 10
1992 10
1993 10
1994 10
1995 10
1996 10
1997 10
1998 10
1999 10
2000 10
2001 10
2002 10
2003 10
2004 10
2005 10
2006 10
2007 10
2008 10
2009 10
2010 10
2011 10
2012 10
2013 10
2014 10
2015 10
2016 10
2017 10
2018 10
2019 10
2020 10
2021 10
2022 10
2023 10
2024 10
2025 10
2026 10
2027 10
2028 10
2029 10
2030 10
2031 10
2032 10
2033 10
2034 10
2035 10
2036 10
2037 10
2038 10
2039 10
2040 10
2041 10
2042 10
2043 10
2044 10
2045 10
2046 10
2047 10
2048 10
2049 10
2050 10
2051 10
2052 10
2053 10
2054 10
2055 10
2056 10
2057 10
2058 10
2059 10
2060 10
2061 10
2062 10
2063 10
2064 10
2065 10
2066 10
2067 10
2068 10
2069 10
2070 10
2071 10
2072 10
2073 10
2074 10
2075 10
2076 10
2077 10
2078 10
2079 10
2080 10
2081 10
2082 10
2083 10
2084 10
2085 10
2086 10
2087 10
2088 10
2089 10
2090 10
2091 10
2092 10
2093 10
2094 10
2095 10
2096 10
2097 10
2098 10
2099 10
2100 10
2101 10
2102 10
2103 10
2104 10
2105 10
2106 10
2107 10
2108 10
2109 10
2110 10
2111 10
2112 10
2113 10
2114 10
2115 10
2116 10
2117 10
2118 10
2119 10
2120 10
2121 10
2122 10
2123 10
2124 10
2125 10
2126 10
2127 10
2128 10
2129 10
2130 10
2131 10
2132 10
2133 10
2134 10
2135 10
2136 10
2137 10
2138 10
2139 10
2140 10
2141 10
2142 10
2143 10
2144 10
2145 10
2146 10
2147 10
2148 10
2149 10
2150 10
2151 10
2152 10
2153 10
2154 10
2155 10
2156 10
2157 10
2158 10
2159 10
2160 10
2161 10
2162 10
2163 10
2164 10
2165 10
2166 10
2167 10
2168 10
2169 10
2170 10
2171 10
2172 10
2173 10
2174 10
2175 10
2176 10
2177 10
2178 10
2179 10
2180 10
2181 10
2182 10
2183 10
2184 10
2185 10
2186 10
2187 10
2188 10
2189 10
2190 10
2191 10
2192 10
2193 10
2194 10
2195 10
2196 10
2197 10
2198 10
2199 10
2200 10
2201 10
2202 10
2203 10
2204 10
2205 10
2206 10
2207 10
2208 10
2209 10
2210 10
2211 10
2212 10
2213 10
2214 10
2215 10
2216 10
2217 10
2218 10
2219 10
2220 10
2221 10
2222 10
2223 10
2224 10
2225 10
2226 10
2227 10
2228 10
2229 10
2230 10
2231 10
2232 10
2233 10
2234 10
2235 10
2236 10
2237 10
2238 10
2239 10
2240 10
2241 10
2242 10
2243 10
2244 10
2245 10
2246 10
2247 10
2248 10
2249 10
2250 10
2251 10
2252 10
2253 10
2254 10
2255 10
2256 10
2257 10
2258 10
2259 10
2260 10
2261 10
2262 10
2263 10
2264 10
2265 10
2266 10
2267 10
2268 10
2269 10
2270 10
2271 10
2272 10
2273 10
2274 10
2275 10
2276 10
2277 10
2278 10
2279 10
2280 10
2281 10
2282 10
2283 10
2284 10
2285 10
2286 10
2287 10
2288 10
2289 10
2290 10
2291 10
2292 10
2293 10
2294 10
2295 10
2296 10
2297 10
2298 10
2299 10
2300 10
2301 10
2302 10
2303 10
2304 10
2305 10
2306 10
2307 10
2308 10
2309 10
2310 10
2311 10
2312 10
2313 10
2314 10
2315 10
2316 10
2317 10
2318 10
2319 10
2320 10
2321 10
2322 10
2323 10
2324 10
2325 10
2326 10
2327 10
2328 10
2329 10
2330 10
2331 10
2332 10
2333 10
2334 10
2335 10
2336 10
2337 10
2338 10
2339 10
2340 10
2341 10
2342 10
2343 10
2344 10
2345 10
2346 10
2347 10
2348 10
2349 10
2350 10
2351 10
2352 10
2353 10
2354 10
2355 10
2356 10
2357 10
2358 10
2359 10
2360 10
2361 10
2362 10
2363 10
2364 10
2365 10
2366 10
2367 10
2368 10
2369 10
2370 10
2371 10
2372 10
2373 10
2374 10
2375 10
2376 10
2377 10
2378 10
2379 10
2380 10
2381 10
2382 10
2383 10
2384 10
2385 10
2386 10
2387 10
2388 10
2389 10
2390 10
2391 10
2392 10
2393 10
2394 10
2395 10
2396 10
2397 10
2398 10
2399 10
2400 10
2401 10
2402 10
2403 10
2404 10
2405 10
2406 10
2407 10
2408 10
2409 10
2410 10
2411 10
2412 10
2413 10
2414 10
2415 10
2416 10
2417 10
2418 10
2419 10
2420 10
2421 10
2422 10
2423 10
2424 10
2425 10
2426 10
2427 10
2428 10
2429 10
2430 10
2431 10
2432 10
2433 10
2434 10
2435 10
2436 10
2437 10
2438 10
2439 10
2440 10
2441 10
2442 10
2443 10
2444 10
2445 10
2446 10
2447 10
2448 10
2449 10
2450 10
2451 10
2452 10
2453 10
2454 10
2455 10
2456 10
2457 10
2458 10
2459 10
2460 10
2461 10
2462 10
2463 10
2464 10
2465 10
2466 10
2467 10
2468 10
2469 10
2470 10
2471 10
2472 10
2473 10
2474 10
2475 10
2476 10
2477 10
2478 10
2479 10
2480 10
2481 10
2482 10
2483 10
2484 10
2485 10
2486 10
2487 10
2488 10
2489 10
2490 10
2491 10
2492 10
2493 10
2494 10
2495 10
2496 10
2497 10
2498 10
2499 10
2500 10
2501 10
2502 10
2503 10
2504 10
2505 10
2506 10
2507 10
2508 10
2509 10
2510 10
2511 10
2512 10
2513 10
2514 10
2515 10
2516 10
2517 10
2518 10
2519 10
2520 10
2521 10
2522 10
2523 10
2524 10
2525 10
2526 10
2527 10
2528 10
2529 10
2530 10
2531 10
2532 10
2533 10
2534 10
2535 10
2536 10
2537 10
2538 10
2539 10
2540 10
2541 10
2542 10
2543 10
2544 10
2545 10
2546 10
2547 10
2548 10
2549 10
2550 10
2551 10
2552 10
2553 10
2554 10
2555 10
2556 10
2557 10
2558 10
2559 10
2560 10
2561 10
2562 10
2563 10
2564 10
2565 10
2566 10
2567 10
2568 10
2569 10
2570 10
2571 10
2572 10
2573 10
2574 10
2575 10
2576 10
2577 10
2578 10
2579 10
2580 10
2581 10
2582 10
2583 10
2584 10
2585 10
2586 10
2587 10
2588 10
2589 10
2590 10
2591 10
2592 10
2593 10
2594 10
2595 10
2596 10
2597 10
2598 10
2599 10
2600 10
2601 10
2602 10
2603 10
2604 10
2605 10
2606 10
2607 10
2608 10
2609 10
2610 10
2611 10
2612 10
2613 10
2614 10
2615 10
2616 10
2617 10
2618 10
2619 10
2620 10
2621 10
2622 10
2623 10
2624 10
2625 10
2626 10
2627 10
2628 10
2629 10
2630 10
2631 10
2632 10
2633 10
2634 10
2635 10
2636 10
2637 10
2638 10
2639 10
2640 10
2641 10
2642 10
2643 10
2644 10
2645 10
2646 10
2647 10
2648 10
2649 10
2650 10
2651 10
2652 10
2653 10
2654 10
2655 10
2656 10
2657 10
2658 10
2659 10
2660 10
2661 10
2662 10
2663 10
2664 10
2665 10
2666 10
2667 10
2668 10
2669 10
2670 10
2671 10
2672 10
2673 10
2674 10
2675 10
2676 10
2677 10
2678 10
2679 10
2680 10
2681 10
2682 10
2683 10
2684 10
2685 10
2686 10
2687 10
2688 10
2689 10
2690 10
2691 10
2692 10
2693 10
2694 10
2695 10
2696 10
2697 10
2698 10
2699 10
2700 10
2701 10
2702 10
2703 10
2704 10
2705 10
2706 10
2707 10
2708 10
2709 10
2710 10
2711 10
2712 10
2713 10
2714 10
2715 10
2716 10
2717 10
2718 10
2719 10
2720 10
2721 10
2722 10
2723 10
2724 10
2725 10
2726 10
2727 10
2728 10
2729 10
2730 10
2731 10
2732 10
2733 10
2734 10
2735 10
2736 10
2737 10
2738 10
2739 10
2740 10
2741 10
2742 10
2743 10
2744 10
2745 10
2746 10
2747 10
2748 10
2749 10
2750 10
2751 10
2752 10
2753 10
2754 10
2755 10
2756 10
2757 10
2758 10
2759 10
2760 10
2761 10
2762 10
2763 10
2764 10
2765 10
2766 10
2767 10
2768 10
2769 10
2770 10
2771 10
2772 10
2773 10
2774 10
2775 10
2776 10
2777 10
2778 10
2779 10
2780 10
2781 10
2782 10
2783 10
2784 10
2785 10
2786 10
2787 10
2788 10
2789 10
2790 10
2791 10
2792 10
2793 10
2794 10
2795 10
2796 10
2797 10
2798 10
2799 10
2800 10
2801 10
2802 10
2803 10
2804 10
2805 10
2806 10
2807 10
2808 10
2809 10
2810 10
2811 10
2812 10
2813 10
2814 10
2815 10
2816 10
2817 10
2818 10
2819 10
2820 10
2821 10
2822 10
2823 10
2824 10
2825 10
2826 10
2827 10
2828 10
2829 10
2830 10
2831 10
2832 10
2833 10
2834 10
2835 10
2836 10
2837 10
2838 10
2839 10
2840 10
2841 10
2842 10
2843 10
2844 10
2845 10
2846 10
2847 10
2848 10
2849 10
2850 10
2851 10
2852 10
2853 10
2854 10
2855 10
2856 10
2857 10
2858 10
2859 10
2860 10
2861 10
2862 10
2863 10
2864 10
2865 10
2866 10
2867 10
2868 10
2869 10
2870 10
2871 10
2872 10
2873 10
2874 10
2875 10
2876 10
2877 10
2878 10
2879 10
2880 10
2881 10
2882 10
2883 10
2884 10
2885 10
2886 10
2887 10
2888 10
2889 10
2890 10
2891 10
2892 10
2893 10
2894 10
2895 10
2896 10
2897 10
2898 10
2899 10
2900 10
2901 10
2902 10
2903 10
2904 10
2905 10
2906 10
2907 10
2908 10
2909 10
2910 10
2911 10
2912 10
2913 10
2914 10
2915 10
2916 10
2917 10
2918 10
2919 10
2920 10
2921 10
2922 10
2923 10
2924 10
2925 10
2926 10
2927 10
2928 10
2929 10
2930 10
2931 10
2932 10
2933 10
2934 10
2935 10
2936 10
2937 10
2938 10
2939 10
2940 10
2941 10
2942 10
2943 10
2944 10
2945 10
2946 10
2947 10
2948 10
2949 10
2950 10
2951 10
2952 10
2953 10
2954 10
2955 10
2956 10
2957 10
2958 10
2959 10
2960 10
2961 10
2962 10
2963 10
2964 10
2965 10
2966 10
2967 10
2968 10
2969 10
2970 10
2971 10
2972 10
2973 10
2974 10
2975 10
2976 10
2977 10
2978 10
2979 10
2980 10
2981 10
2982 10
2983 10
2984 10
2985 10
2986 10
2987 10
2988 10
2989 10
2990 10
2991 10
2992 10
2993 10
2994 10
2995 10
2996 10
2997 10
2998 10
2999 10
3000 10
3001 10
3002 10
3003 10
3004 10
3005 10
3006 10
3007 10
3008 10
3009 10
3010 10
3011 10
3012 10
3013 10
3014 10
3015 10
3016 10
3017 10
3018 10
3019 10
3020 10
3021 10
3022 10
3023 10
3024 10
3025 10
3026 10
3027 10
3028 10
3029 10
3030 10
3031 10
3032 10
3033 10
3034 10
3035 10
3036 10
3037 10
3038 10
3039 10
3040 10
3041 10
3042 10
3043 10
3044 10
3045 10
3046 10
3047 10
3048 10
3049 10
3050 10
3051 10
3052 10
3053 10
3054 10
3055 10
3056 10
3057 10
3058 10
3059 10
3060 10
3061 10
3062 10
3063 10
3064 10
3065 10
3066 10
3067 10
3068 10
3069 10
3070 10
3071 10
3072 10
3073 10
3074 10
3075 10
3076 10
3077 10
3078 10
3079 10
3080 10
3081 10
3082 10
3083 10
3084 10
3085 10
3086 10
3087 10
3088 10
3089 10
3090 10
3091 10
3092 10
3093 10
3094 10
3095 10
3096 10
3097 10
3098 10
3099 10
3100 10
3101 10
3102 10
3103 10
3104 10
3105 10
3106 10
3107 10
3108 10
3109 10
3110 10
3111 10
3112 10
3113 10
3114 10
3115 10
3116 10
3117 10
3118 10
3119 10
3120 10
3121 10
3122 10
3123 10
3124 10
3125 10
3126 10
3127 10
3128 10
3129 10
3130 10
3131 10
3132 10
3133 10
3134 10
3135 10
3136 10
3137 10
3138 10
3139 10
3140 10
3141 10
3142 10
3143 10
3144 10
3145 10
3146 10
3147 10
3148 10
3149 10
3150 10
3151 10
3152 10
3153 10
3154 10
3155 10
3156 10
3157 10
3158 10
3159 10
3160 10
3161 10
3162 10
3163 10
3164 10
3165 10
3166 10
3167 10
3168 10
3169 10
3170 10
3171 10
3172 10
3173 10
3174 10
3175 10
3176 10
3177 10
3178 10
3179 10
3180 10
3181 10
3182 10
3183 10
3184 10
3185 10
3186 10
3187 10
3188 10
3189 10
3190 10
3191 10
3192 10
3193 10
3194 10
3195 10
3196 10
3197 10
3198 10
3199 10
3200 10
3201 10
3202 10
3203 10
3204 10
3205 10
3206 10
3207 10
3208 10
3209 10
3210 10
3211 10
3212 10
3213 10
3214 10
3215 10
3216 10
3217 10
3218 10
3219 10
3220 10
3221 10
3222 10
3223 10
3224 10
3225 10
3226 10
3227 10
3228 10
3229 10
3230 10
3231 10
3232 10
3233 10
3234 10
3235 10
3236 10
3237 10
3238 10
3239 10
3240 10
3241 10
3242 10
3243 10
3244 10
3245 10
3246 10
3247 10
3248 10
3249 10
3250 10
3251 10
3252 10
3253 10
3254 10
3255 10
3256 10
3257 10
3258 10
3259 10
3260 10
3261 10
3262 10
3263 10
3264 10
3265 10
3266 10
3267 10
3268 10
3269 10
3270 10
3271 10
3272 10
3273 10
3274 10
3275 10
3276 10
3277 10
3278 10
3279 10
3280 10
3281 10
3282 10
3283 10
3284 10
3285 10
3286 10
3287 10
3288 10
3289 10
3290 10
3291 10
3292 10
3293 10
3294 10
3295 10
3296 10
3297 10
3298 10
3299 10
3300 10
3301 10
3302 10
3303 10
3304 10
3305 10
3306 10
3307 10
3308 10
3309 10
3310 10
3311 10
3312 10
3313 10
3314 10
3315 10
3316 10
3317 10
3318 10
3319 10
3320 10
3321 10
3322 10
3323 10
3324 10
3325 10
3326 10
3327 10
3328 10
3329 10
3330 10
3331 10
3332 10
3333 10
3334 10
3335 10
3336 10
3337 10
3338 10
3339 10
3340 10
3341 10
3342 10
3343 10
3344 10
3345 10
3346 10
3347 10
3348 10
3349 10
3350 10
3351 10
3352 10
3353 10
3354 10
3355 10
3356 10
3357 10
3358 10
3359 10
3360 10
3361 10
3362 10
3363 10
3364 10
3365 10
3366 10
3367 10
3368 10
3369 10
3370 10
3371 10
3372 10
3373 10
3374 10
3375 10
3376 10
3377 10
3378 10
3379 10
3380 10
3381 10
3382 10
3383 10
3384 10
3385 10
3386 10
3387 10
3388 10
3389 10
3390 10
3391 10
3392 10
3393 10
3394 10
3395 10
3396 10
3397 10
3398 10
3399 10
3400 10
3401 10
3402 10
3403 10
3404 10
3405 10
3406 10
3407 10
3408 10
3409 10
3410 10
3411 10
3412 10
3413 10
3414 10
3415 10
3416 10
3417 10
3418 10
3419 10
3420 10
3421 10
3422 10
3423 10
3424 10
3425 10
3426 10
3427 10
3428 10
3429 10
3430 10
3431 10
3432 10
3433 10
3434 10
3435 10
3436 10
3437 10
3438 10
3439 10
3440 10
3441 10
3442 10
3443 10
3444 10
3445 10
3446 10
3447 10
3448 10
3449 10
3450 10
3451 10
3452 10
3453 10
3454 10
3455 10
3456 10
3457 10
3458 10
3459 10
3460 10
3461 10
3462 10
3463 10
3464 10
3465 10
3466 10
3467 10
3468 10
3469 10
3470 10
3471 10
3472 10
3473 10
3474 10
3475 10
3476 10
3477 10
3478 10
3479 10
3480 10
3481 10
3482 10
3483 10
3484 10
3485 10
3486 10
3487 10
3488 10
3489 10
3490 10
3491 10
3492 10
3493 10
3494 10
3495 10
3496 10
3497 10
3498 10
3499 10
3500 10
3501 10
3502 10
3503 10
3504 10
3505 10
3506 10
3507 10
3508 10
3509 10
3510 10
3511 10
3512 10
3513 10
3514 10
3515 10
3516 10
3517 10
3518 10
3519 10
3520 10
3521 10
3522 10
3523 10
3524 10
3525 10
3526 10
3527 10
3528 10
3529 10
3530 10
3531 10
3532 10
3533 10
3534 10
3535 10
3536 10
3537 10
3538 10
3539 10
3540 10
3541 10
3542 10
3543 10
3544 10
3545 10
3546 10
3547 10
3548 10
3549 10
3550 10
3551 10
3552 10
3553 10
3554 10
3555 10
3556 10
3557 10
3558 10
3559 10
3560 10
3561 10
3562 10
3563 10
3564 10
3565 10
3566 10
3567 10
3568 10
3569 10
3570 10
3571 10
3572 10
3573 10
3574 10
3575 10
3576 10
3577 10
3578 10
3579 10
3580 10
3581 10
3582 10
3583 10
3584 10
3585 10
3586 10
3587 10
3588 10
3589 10
3590 10
3591 10
3592 10
3593 10
3594 10
3595 10
3596 10
3597 10
3598 10
3599 10
3600 10
3601 10
3602 10
3603 10
3604 10
3605 10
3606 10
3607 10
3608 10
3609 10
3610 10
3611 10
3612 10
3613 10
3614 10
3615 10
3616 10
3617 10
3618 10
3619 10
3620 10
3621 10
3622 10
3623 10
3624 10
3625 10
3626 10
3627 10
3628 10
3629 10
3630 10
3631 10
3632 10
3633 10
3634 10
3635 10
3636 10
3637 10
3638 10
3639 10
3640 10
3641 10
3642 10
3643 10
3644 10
3645 10
3646 10
3647 10
3648 10
3649 10
3650 10
3651 10
3652 10
3653 10
3654 10
3655 10
3656 10
3657 10
3658 10
3659 10
3660 10
3661 10
3662 10
3663 10
3664 10
3665 10
3666 10
3667 10
3668 10
3669 10
3670 10
3671 10
3672 10
3673 10
3674 10
3675 10
3676 10
3677 10
3678 10
3679 10
3680 10
3681 10
3682 10
3683 10
3684 10
3685 10
3686 10
3687 10
3688 10
3689 10
3690 10
3691 10
3692 10
3693 10
3694 10
3695 10
3696 10
3697 10
3698 10
3699 10
3700 10
3701 10
3702 10
3703 10
3704 10
3705 10
3706 10
3707 10
3708 10
3709 10
3710 10
3711 10
3712 10
3713 10
3714 10
3715 10
3716 10
3717 10
3718 10
3719 10
3720 10
3721 10
3722 10
3723 10
3724 10
3725 10
3726 10
3727 10
3728 10
3729 10
3730 10
3731 10
3732 10
3733 10
3734 10
3735 10
3736 10
3737 10
3738 10
3739 10
3740 10
3741 10
3742 10
3743 10
3744 10
3745 10
3746 10
3747 10
3748 10
3749 10
3750 10
3751 10
3752 10
3753 10
3754 10
3755 10
3756 10
3757 10
3758 10
3759 10
3760 10
3761 10
3762 10
3763 10
3764 10
3765 10
3766 10
3767 10
3768 10
3769 10
3770 10
3771 10
3772 10
3773 10
3774 10
3775 10
3776 10
3777 10
3778 10
3779 10
3780 10
3781 10
3782 10
3783 10
3784 10
3785 10
3786 10
3787 10
3788 10
3789 10
3790 10
3791 10
3792 10
3793 10
3794 10
3795 10
3796 10
3797 10
3798 10
3799 10
3800 10
3801 10
3802 10
3803 10
3804 10
3805 10
3806 10
3807 10
3808 10
3809 10
3810 10
3811 10
3812 10
3813 10
3814 10
3815 10
3816 10
3817 10
3818 10
3819 10
3820 10
3821 10
3822 10
3823 10
3824 10
3825 10
3826 10
3827 10
3828 10
3829 10
3830 10
3831 10
3832 10
3833 10
3834 10
3835 10
3836 10
3837 10
3838 10
3839 10
3840 10
3841 10
3842 10
3843 10
3844 10
3845 10
3846 10
3847 10
3848 10
3849 10
3850 10
3851 10
3852 10
3853 10
3854 10
3855 10
3856 10
3857 10
3858 10
3859 10
3860 10
3861 10
3862 10
3863 10
3864 10
3865 10
3866 10
3867 10
3868 10
3869 10
3870 10
3871 10
3872 10
3873 10
3874 10
3875 10
3876 10
3877 10
3878 10
3879 10
3880 10
3881 10
3882 10
3883 10
3884 10
3885 10
3886 10
3887 10
3888 10
3889 10
3890 10
3891 10
3892 10
3893 10
3894 10
3895 10
3896 10
3897 10
3898 10
3899 10
3900 10
3901 10
3902 10
3903 10
3904 10
3905 10
3906 10
3907 10
3908 10
3909 10
3910 10
3911 10
3912 10
3913 10
3914 10
3915 10
3916 10
3917 10
3918 10
3919 10
3920 10
3921 10
3922 10
3923 10
3924 10
3925 10
3926 10
3927 10
3928 10
3929 10
3930 10
3931 10
3932 10
3933 10
3934 10
3935 10
3936 10
3937 10
3938 10
3939 10
3940 10
3941 10
3942 10
3943 10
3944 10
3945 10
3946 10
3947 10
3948 10
3949 10
3950 10
3951 10
3952 10
3953 10
3954 10
3955 10
3956 10
3957 10
3958 10
3959 10
3960 10
3961 10
3962 10
3963 10
3964 10
3965 10
3966 10
3967 10
3968 10
3969 10
3970 10
3971 10
3972 10
3973 10
3974 10
3975 10
3976 10
3977 10
3978 10
3979 10
3980 10
3981 10
3982 10
3983 10
3984 10
3985 10
3986 10
3987 10
3988 10
3989 10
3990 10
3991 10
3992 10
3993 10
3994 10
3995 10
3996 10
3997 10
3998 10
3999 10
};
\addplot [thick, steelblue31119180]
table {%
0 11.9933010743318
10 16.468654755008
20 16.8357218721592
30 11.5969251423089
40 10.1120772051502
50 10.254019765231
60 9.77062712264776
70 12.244675951905
80 11.0691730478947
90 14.3338046694994
100 15.4068304575939
110 15.5829837393548
120 15.6032329904937
130 16.9283035811483
140 16.379374885737
150 16.3819026462736
160 15.9376500918003
170 10.9967346369124
180 9.92028656486959
190 10.4457737872167
200 9.91309440523176
210 14.9710668927521
220 16.1195914472895
230 17.8619584009661
240 18.1811279551227
250 18.2223591036906
260 17.1793883314978
270 16.9405677096029
280 16.9234989769882
290 16.8890444732953
300 16.8904430538821
310 16.8509585579243
320 10.79115565201
330 9.98506123170376
340 10.0054195517986
350 13.6120735951484
360 12.1207831014471
370 11.1884223766157
380 14.493588330351
390 15.4244497211182
400 15.5827679391031
410 16.9204780100539
420 16.9265743836818
430 16.2908893298173
440 16.3753291985164
450 15.9328575191506
460 10.7100511206515
470 10.4705029113389
480 10.463596843003
490 9.91355714169063
500 15.2405351207872
510 16.194918234336
520 18.0348133486869
530 18.192321885293
540 18.229719057237
550 17.1831709781384
560 16.9416240773938
570 16.9238838269108
580 16.8896097474608
590 16.8510771272361
600 16.4763276784679
610 11.0264111000617
620 9.87926919201316
630 9.91898907989825
640 12.9717753044534
650 10.4905377786247
660 11.2807554614055
670 15.5534411882279
680 15.5950129254988
690 15.59863112936
700 16.9201664381613
710 16.3937327320243
720 16.2459776998475
730 16.370936889947
740 13.6540616168839
750 10.2594153832384
760 10.4406116264474
770 9.97161263748707
780 10.917285578666
790 15.8311076186822
800 16.3700689690622
810 18.1080366998673
820 18.1977511296125
830 17.1601649598996
840 17.1848428961002
850 16.9425999357721
860 16.9242560504467
870 17.0653142616228
880 17.0395852932814
890 14.4927096844763
900 11.6822714470394
910 10.2043000411156
920 10.2770723661281
930 13.1166135793374
940 11.1812005256181
950 11.9725974999573
960 16.4833150703618
970 16.0777706311195
980 16.2384016986111
990 17.5806145864864
1000 17.2303725875623
1010 17.4008972220048
1020 17.3508739087035
1030 16.8472696217803
1040 11.2907390540627
1050 10.8379372740066
1060 10.2617153790205
1070 13.4900903030479
1080 16.3847852731976
1090 16.8589223516077
1100 18.4372496428665
1110 18.5079652388332
1120 17.6837784999892
1130 17.7890254536378
1140 17.837389854748
1150 17.8258658116088
1160 17.7997026312781
1170 17.7723268745747
1180 16.4425157238305
1190 11.5278723208108
1200 10.0165750831162
1210 10.1895155257111
1220 12.8733434255484
1230 11.4405196487602
1240 14.6168394673422
1250 15.8831158308309
1260 16.2209209298421
1270 16.3376225444649
1280 17.6435272871327
1290 17.2261338797874
1300 17.3984387609589
1310 17.047151244852
1320 15.3077929276423
1330 10.6989316725408
1340 10.7899969423022
1350 10.3064460907514
1360 15.1247160212873
1370 16.4216385422894
1380 17.6231647665493
1390 18.452442217549
1400 18.5184977063457
1410 17.757008325934
1420 17.8203087505459
1430 17.8252090154394
1440 17.8258334810443
1450 17.7997186700106
1460 17.7723758040944
1470 15.2823498745948
1480 11.4901279331334
1490 10.5700337588567
1500 10.0481372333589
1510 12.6938689450667
1520 11.603669040399
1530 15.1624367941159
1540 15.9973904925231
1550 16.114807688136
1560 16.412985750032
1570 17.631018100407
1580 17.2423416862203
1590 17.4178681101002
1600 16.9817567970267
1610 14.4021566726129
1620 10.5744528721271
1630 10.7605256527307
1640 10.3297277396414
1650 15.6437019552778
1660 16.5121943872496
1670 18.2079883709711
1680 18.459092357929
1690 18.4882235648385
1700 17.7948767992382
1710 17.8261585202557
1720 17.8255178086097
1730 17.5712741074318
1740 13.6093206628373
1750 13.1009422065168
1760 13.1671743836276
1770 12.9899668344243
1780 14.1811440730988
1790 17.9817780262015
1800 17.9903118711491
1810 17.0803807868864
1820 16.8659927113224
1830 16.1874833403661
1840 16.2877035683784
1850 17.5884207188213
1860 17.604431633462
1870 17.1956342807898
1880 17.2440833977511
1890 16.7294638131436
1900 16.7034495825598
1910 16.9975351022205
1920 16.9289879958132
1930 16.6638899516958
1940 16.885547129093
1950 16.7816385020838
1960 16.9969327629983
1970 16.7507633452682
1980 16.4013076152484
1990 13.9414859199673
2000 13.435836147577
2010 13.3891252851133
2020 13.8208692888436
2030 14.4911030540647
2040 14.3902258761999
2050 13.7751127180947
2060 12.8558152523925
2070 13.5015562383016
2080 17.6668362904948
2090 16.8083881632256
2100 16.8766073767516
2110 16.4927173335253
2120 15.5273536387344
2130 15.4429267778249
2140 16.9212551087203
2150 16.3890876446552
2160 16.3998908562957
2170 16.5021623686654
2180 15.9626943485528
2190 16.085087896456
2200 16.5345902010015
2210 16.1747970805135
2220 16.2245919725963
2230 16.4155784663876
2240 16.374949214698
2250 16.8398984486952
2260 17.0365552799357
2270 15.1644964678172
2280 15.1728608054842
2290 14.7756045927956
2300 14.7623708657135
2310 14.6604645947736
2320 14.5379437892907
2330 14.3031017337649
2340 13.5164508784336
2350 12.7454356650186
2360 13.5646877974329
2370 17.6782441993091
2380 16.8141898166346
2390 16.5674123113026
2400 16.4203041393077
2410 15.5124147012936
2420 15.4502385358968
2430 16.9139178917509
2440 16.3764909763093
2450 16.5552939028585
2460 16.4473767607069
2470 15.9454558537545
2480 16.0733437910385
2490 16.5227686145161
2500 16.1657486741892
2510 16.3649099870436
2520 16.4145136291028
2530 16.4387539075469
2540 16.8608001430023
2550 17.0311642304968
2560 15.1003006587321
2570 14.7067104083389
2580 14.7286007029327
2590 14.7146521052519
2600 14.6421710591277
2610 14.5154225146419
2620 14.2099918790334
2630 13.309380592921
2640 12.7063173799939
2650 13.6979225079648
2660 17.6810422978488
2670 16.8369329996242
2680 16.5637297209468
2690 15.5935613329699
2700 15.5171352435075
2710 15.4899995708607
2720 16.9160251711517
2730 16.3840457587006
2740 16.5533733466325
2750 15.9939259752511
2760 15.954906928629
2770 16.0828139806285
2780 16.5215025250362
2790 16.1704038964084
2800 16.3695121755657
2810 16.2349778837021
2820 16.5379377435988
2830 16.897546732995
2840 17.0233565611781
2850 15.0998420329547
2860 14.7042314972945
2870 14.7001381469594
2880 14.7113770189942
2890 14.6415851090056
2900 14.4815598213285
2910 14.0861156980481
2920 13.1161562638472
2930 13.4363599547937
2940 13.8685765004029
2950 17.6829434153437
2960 16.8493378549249
2970 16.5568984335329
2980 15.552129470975
2990 15.4201911523122
3000 15.5400739849987
3010 16.914873015663
3020 16.3866026954858
3030 16.5411305947601
3040 15.9653429773888
3050 16.0678267074118
3060 16.0892287253576
3070 16.5196110895793
3080 16.1830687353858
3090 16.3801494301259
3100 16.2585283406617
3110 16.6813917041021
3120 16.9334932893327
3130 17.0000245330464
3140 15.1044047605588
3150 14.7032633911894
3160 14.6995241494289
3170 14.645262256607
3180 14.6427072800107
3190 14.4337953605134
3200 13.9266559820513
3210 12.9395177448256
3220 13.4558008869419
3230 17.6196683056704
3240 17.6807709290499
3250 16.8555651109057
3260 16.5243015657795
3270 15.5245588351811
3280 15.4300082609483
3290 16.9048696325709
3300 16.913992107712
3310 16.3923961531124
3320 16.5243008402859
3330 15.9586874279939
3340 16.0756562836176
3350 16.5210836835704
3360 16.5155676053896
3370 16.1899269641731
3380 16.3835493050311
3390 16.2928123853355
3400 16.7567920578943
3410 16.9682912675092
3420 16.9622886963304
3430 15.1075342077854
3440 14.7108827677681
3450 14.7040229134375
3460 14.643671991808
3470 14.5718683012823
3480 14.3664841853213
3490 13.7142122133039
3500 12.8094040815116
3510 13.5014927642964
3520 17.6644376087993
3530 16.7906011257403
3540 16.8623076125663
3550 16.4746022533597
3560 15.5216646465468
3570 15.4473105388885
3580 16.9211705863262
3590 16.3829222745041
3600 16.3942597007598
3610 16.4900556755521
3620 15.953039146437
3630 16.0761240064413
3640 16.5238380682235
3650 16.1603584400525
3660 16.2106988028536
3670 16.3951267754753
3680 16.3503363378761
3690 16.805507239922
3700 16.9922807855689
3710 15.0832712082723
3720 15.104693528784
3730 14.7110207113486
3740 14.7035837079378
3750 14.64421196701
3760 14.561910323051
3770 14.3186227111292
3780 13.4849093840223
3790 12.7350002065465
3800 13.5888764023094
3810 17.6744503876005
3820 16.8040681842525
3830 16.5613539113117
3840 16.4053799327993
3850 15.5219507417916
3860 15.4739219683147
3870 16.9246155554522
3880 16.3868679253855
3890 16.5670910039172
3900 16.4538137514177
3910 15.9614301353241
3920 16.083222946449
3930 16.524077580072
3940 16.1618308490135
3950 16.3535400057832
3960 16.3994600091659
3970 16.4344932568363
3980 16.840447383716
3990 17.0019871666695
};

\nextgroupplot[
height=\mh,
width=\mw,
log basis y={10},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-199.95, xmax=4198.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.914777405233292, ymax=9000,
ymode=log,
ytick style={color=black},
ytick={0.001,0.1,10,1000,100000,10000000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
},
ylabel=\(T^2\),
xlabel=days,
xtick={0, 1152, 2304, 3456},
xticklabels={0, 4, 8, 12}
]



\addplot [thick, steelblue31119180]
table {%
144 6.36206816159859
154 2.30199268817737
164 1.74229782756119
174 1.66006753667679
184 1.73760581444238
194 2.21852891969499
204 2.02308479414775
214 2.04847302958732
224 1.84440696551159
234 1.9469452890097
244 2.07656013477379
254 1.86937522009893
264 1.44733798861885
274 1.84255764607582
284 1.69160696077401
294 1.50746558295786
304 1.30105363481069
314 2.45514049219841
324 1.5795767827341
334 1.93372724435307
344 2.64035597749762
354 2.18133764851186
364 1.97894515699248
374 2.62452969104814
384 2.59771519895145
394 2.62848044151966
404 2.01285961045993
414 1.81243409491177
424 1.90302773569059
434 1.79223431584578
444 1.36628220081541
454 2.20295746141027
464 1.48361198066034
474 1.7402288187353
484 2.09178001078875
494 1.83986109246296
504 2.15103972273082
514 1.89006912693483
524 1.97821393594952
534 2.02980459255527
544 1.80596397963119
554 1.54603319544228
564 1.97892072987321
574 1.80358526827132
584 1.54989917091485
594 1.34366420691287
604 1.94160825137745
614 1.56268924071003
624 1.90394771475984
634 2.71919370853655
644 1.94173249649376
654 1.93047140095595
664 2.13192831212078
674 2.31473138994835
684 2.2275719591906
694 1.61218708868359
704 1.78761429166524
714 1.94238910517582
724 1.75932626172943
734 1.34512832146515
744 2.96099091978643
754 1.57878391389934
764 1.88496638640549
774 2.16023905983824
784 1.83620977679741
794 2.06646633683692
804 2.00459763571527
814 2.07680395249921
824 2.0567968188263
834 1.66279197289047
844 1.6001934851789
854 1.78443556972591
864 1.71289722756881
874 1.45580411067203
884 2.14868206194687
894 1.83577716991305
904 1.76763469680882
914 2.5207678404086
924 3.78320750887408
934 3.55042597418829
944 3.46427928009425
954 3.49415158003131
964 2.93056461213768
974 3.10892091734258
984 18.1783483427666
994 254.570418177986
1004 611.69984956499
1014 1002.82389446992
1024 1317.84545467839
1034 1346.60541857993
1044 1328.90683512271
1054 1328.79004347249
1064 1328.54671221329
1074 1326.01873604507
1084 1308.1991282062
1094 1285.37803013559
1104 1297.3823638637
1114 1315.1662143879
1124 1333.64905604432
1134 1362.28238059178
1144 1411.96476454113
1154 1415.15740827794
1164 1354.64407813236
1174 1400.78666179111
1184 1434.51119212871
1194 1434.52184514669
1204 1434.74896049899
1214 1435.27717263312
1224 1456.60131229564
1234 1471.09204166335
1244 1477.4835848676
1254 1456.3708518629
1264 1422.82852743317
1274 1404.49764495186
1284 1368.37341915193
1294 1345.8516776649
1304 1407.65455042127
1314 1420.64915378087
1324 1328.90419063192
1334 1358.74472233876
1344 1358.6713105757
1354 1358.41734721746
1364 1346.98897060564
1374 1338.40932368902
1384 1307.86087738648
1394 1321.8654585649
1404 1350.71775341824
1414 1369.95067920592
1424 1409.93099073071
1434 1449.74718045981
1444 1422.97782145918
1454 1367.90075625642
1464 1441.33195813555
1474 1436.61430754371
1484 1436.51772782275
1494 1436.73057016102
1504 1437.53744130794
1514 1458.82416999926
1524 1492.41850422952
1534 1484.89039916013
1544 1465.77966944214
1554 1448.38026701233
1564 1431.49925536867
1574 1362.27970135172
1584 1347.05776897517
1594 1411.94933459663
1604 1399.47261601061
1614 1311.19290767416
1624 1328.84574379911
1634 1328.76729609474
1644 1328.47182499944
1654 1313.03794586222
1664 1306.8093021242
1674 1285.60502626629
1684 1301.23667337532
1694 1321.07174334409
1704 1333.17029823031
1714 1377.25517060828
1724 1425.22594676307
1734 1307.65727410131
1744 1054.61497200545
1754 956.79434153897
1764 966.927406276889
1774 967.304274694806
1784 967.63224756048
1794 969.329934785068
1804 980.4012682342
1814 989.076852863194
1824 974.213707026859
1834 953.877272603004
1844 929.711907551611
1854 978.020161640531
1864 980.485708209105
1874 925.310274053038
1884 1028.29973392741
1894 967.018075775438
1904 907.371115310892
1914 874.95203511314
1924 857.807336994861
1934 850.013034768922
1944 813.509792517605
1954 737.290617708451
1964 742.649337364614
1974 776.051162490465
1984 831.189766680059
1994 881.185902412658
2004 706.431988834491
2014 417.001945817134
2024 145.762684074134
2034 24.1775866441506
2044 13.0639192135443
2054 16.4830689595299
2064 20.4357557196146
2074 22.7518628102979
2084 24.2898228380099
2094 20.5846196787224
2104 6.07217013889792
2114 5.95690314001884
2124 5.8323338091237
2134 6.74142150029704
2144 7.36817889069067
2154 7.55302131142709
2164 7.16332088795527
2174 6.29407469124818
2184 5.60696861706406
2194 5.49953372614193
2204 5.4909509515169
2214 4.90158593825231
2224 5.13216250666455
2234 6.10296748410836
2244 7.18820348536571
2254 7.21489904992165
2264 6.78075560960328
2274 6.31819898541495
2284 6.01188903092137
2294 5.69770811824646
2304 5.39662030860897
2314 5.60138073509169
2324 5.94597323977071
2334 6.49691068085042
2344 7.2364873392388
2354 8.19807991199982
2364 8.91996358049342
2374 6.43174404130768
2384 5.65618561794408
2394 5.56003447549697
2404 5.50629673478619
2414 5.69043447529892
2424 6.4566036142596
2434 6.97710922591893
2444 6.99149319166877
2454 6.6481641410141
2464 6.07329028031318
2474 5.59689533096538
2484 5.59003615289996
2494 5.46921134715135
2504 4.74835492961393
2514 5.38335479951196
2524 6.43874491473763
2534 7.22714964819766
2544 7.21934337025267
2554 6.72958589480597
2564 6.11307731005878
2574 5.96785344665976
2584 5.61022318504833
2594 5.48631271944661
2604 5.73864658439336
2614 6.14724697095843
2624 6.76621622116134
2634 7.58258710395942
2644 8.44094900673865
2654 8.22858534114257
2664 6.22769625786526
2674 5.72436239628214
2684 5.69872982808172
2694 5.57697722528315
2704 5.87322299089733
2714 6.47401870357679
2724 7.06489785233641
2734 6.93654201905747
2744 6.53676249586735
2754 5.91661266536954
2764 5.5063050609909
2774 5.56332606070274
2784 5.41004106576519
2794 4.66836569309671
2804 5.50081176057422
2814 6.51071487141708
2824 7.16461386546869
2834 7.0669573569626
2844 6.71704855599182
2854 6.05298188551
2864 5.94916936699921
2874 5.56353611819651
2884 5.48760626541292
2894 5.72582663155274
2904 6.14713980776546
2914 6.77213390524418
2924 7.66323967479614
2934 8.47616559271921
2944 7.61681639534
2954 6.08086398124606
2964 5.61065409666165
2974 5.57224486598359
2984 5.51683848692358
2994 6.05197892773965
3004 6.60761641441341
3014 7.08855920739935
3024 6.94949758822105
3034 6.47070320997671
3044 5.8279144408073
3054 5.53335830112849
3064 5.57183449850085
3074 5.16258239284251
3084 4.57909575391719
3094 5.8274152396843
3104 6.89345628463294
3114 7.24049617503635
3124 6.93444508158851
3134 6.53214450498347
3144 5.89763216871703
3154 5.86073836652034
3164 5.49665357513753
3174 5.57911535167259
3184 5.89213811363455
3194 6.38733702994238
3204 7.02847179780393
3214 8.03191762490828
3224 8.74389352619147
3234 7.27570266393592
3244 5.94323054653546
3254 5.72756294566783
3264 5.69768217427539
3274 5.55337493527614
3284 6.16336952674784
3294 6.68972845790504
3304 7.02339195068749
3314 6.82369155990624
3324 6.34866630764195
3334 5.69509490101058
3344 5.48740657133741
3354 5.53934170156595
3364 5.04261614698424
3374 4.97895067134505
3384 5.95133153794009
3394 6.96215990668341
3404 7.20343278407879
3414 6.86279894003718
3424 6.48362980447628
3434 6.02547905784154
3444 5.82065410824423
3454 5.45884973645702
3464 5.5767984781528
3474 5.88996767087986
3484 6.40371765751208
3494 7.08344265309997
3504 8.14026721205936
3514 8.81241936084229
3524 6.80692792469668
3534 5.79709462510753
3544 5.60584240021418
3554 5.55666563723181
3564 5.52889022231427
3574 6.37358046189241
3584 6.86412783620767
3594 7.04654255167029
3604 6.76363861974725
3614 6.21840491008254
3624 5.65379599582856
3634 5.57371356224225
3644 5.52718726088323
3654 4.87103634506303
3664 5.19334440446985
3674 6.23810873648008
3684 7.24540571622368
3694 7.2853399034643
3704 6.78795757648655
3714 6.27248302298672
3724 6.01460091158541
3734 5.69930597794528
3744 5.45469816830522
3754 5.67876389067877
3764 6.07542195614192
3774 6.65590833799424
3784 7.40276174971661
3794 8.34475703790408
3804 9.04789171376729
3814 6.59986503421688
3824 5.77978225971339
3834 5.72540791610056
3844 5.62145833546406
3854 5.73452493613197
3864 6.43778561991293
3874 6.96887205046267
3884 6.97373469002595
3894 6.6381461285673
3904 6.04330337885848
3914 5.54807130469928
3924 5.58897694439977
3934 5.47379898164561
3944 4.77931748892177
3954 5.30612734857681
3964 6.29227252755051
3974 7.16287751373414
3984 7.24070344322069
3994 6.76068701175058
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 15.51
3999 15.51
};
\draw[-latex,draw=black] (axis cs:3*288,100000) -- (axis cs:3*288,1500);
\draw (axis cs:3*288-28-59,1500+100) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\phi\)};

\draw[-latex,draw=red] (axis cs:1728,100000) -- (axis cs:1728,1500);
\draw (axis cs:1650,1000) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};
\draw[-latex,draw=red] (axis cs:2016,100000) -- (axis cs:2016,1500);
\draw (axis cs:2016-28-50,1000) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};
\draw[-latex,draw=red] (axis cs:2304,100000) -- (axis cs:2304,1500);
\draw (axis cs:2304-28-50,1000) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/case_2_features.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{darkslategray}{RGB}{38,38,38}
\definecolor{lavender}{RGB}{234,234,242}
\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=darkslategray},
		ytick style={color=darkslategray},
	},
	every axis title/.style={anchor=south, at={(0.5,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=lavender,
		draw=white,
	}
}

\newcommand{\mh}{1*\axisdefaultheight}
\newcommand{\mw}{0.45*\axisdefaultwidth}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xlabel={\(\sigma_{k,k+144}^{[4]}\)},
xmin=460972.851487619, xmax=965000,% 977757.715128801,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\sigma_{k,k+144}^{[1]}\)},
ymin=0.921586641102174, ymax=1.08675588410707,
ytick style={color=black},
every x tick scale label/.style={at={(0.9, -0.1)}},
]
\addplot [semithick, blue, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
577643.576773262 0.962901281791695
873495.448018776 0.998632994826582
788968.095743693 1.0164317800673
826897.830563459 1.0549724108406
741062.757070149 0.986053727615172
689400.952036705 1.02467533830079
653089.990784612 1.04922030661102
672258.111479322 0.952459552167562
741381.179634763 0.991196235082858
721497.745069305 0.968078950376546
666602.057458215 0.983250793809235
682712.652649456 0.97112513896504
690954.77338926 0.959317908149274
741885.182450175 1.03572406815538
680844.068005598 0.951414671304857
566525.995007634 1.02581748703106
700058.102807403 1.03208568540158
702409.948291762 1.03075082894276
893356.114450448 1.01553631280876
630762.462616788 0.934876579885364
612589.063909718 0.970606823385347
863806.32043006 1.04935313384509
576546.361320986 1.01298431324868
556111.470373562 0.987414286775452
580659.747462014 0.961974894674275
595900.441747473 1.02375362180582
610636.553618898 0.978146996109544
710526.04808569 0.996091844452085
817995.407133043 1.05929399729939
608139.473915086 1.01696382176219
748506.448090073 1.03545550303378
707312.704465876 0.963032945232391
615186.572228312 1.0257977529564
795103.27883274 0.992723276202203
754707.321107015 0.973400997285359
694821.281983468 0.973286950112235
636702.604306718 1.03232620628752
585305.210845164 1.04623434220537
893683.181734959 1.06188232049004
582018.956368145 0.97625741475928
873558.19225204 1.05785452937036
943676.041022523 1.06355586278166
658270.865477041 0.981537573541224
595218.145130462 0.947280088044326
675533.749736415 1.04231571309521
682967.474629498 1.02005372970777
570052.926497817 0.960952754094071
644077.337989791 1.0335026870347
781089.765655319 1.04623610494204
855047.334495789 1.04160575948368
775027.96875 0.994899642100766
641283.265314182 0.980411126699762
730538.673745023 1.04224210226408
628214.195409871 1.02842030522279
688714.401665979 1.03986127297331
600675.66394789 1.00878051505525
579873.664020472 1.0138167807208
669070.321732812 0.971669934077143
732167.001045843 0.970902497143319
662800.778301941 0.983351012878858
627003.524972457 1.02820587742379
760584.451273663 1.04141710803411
656934.005238856 1.04422300713746
747933.172181606 0.981269178675865
715244.13409196 1.0288867322348
612646.049602121 0.970888031121933
599736.17050355 1.04661535033951
682382.492682755 0.97031209230025
867349.294792301 0.991759985903709
590242.967334551 0.967365707445961
719389.178438844 0.988681406242579
695643.114622126 1.05996675482484
684417.048314969 0.982005295515415
734576.511860192 1.03650922067029
743478.093065725 1.03950578794909
885539.503310988 1.04736034074544
677255.448622568 0.96805246175089
797915.659106274 1.01249060050403
739521.907847411 1.04398001166995
691010.263274064 0.960143981301245
535584.304987685 1.00842721952914
690829.06774195 1.04777033018685
728810.089920458 1.00198414235199
943676.041022523 1.06355586278166
909242.61252441 1.00446953928736
583732.304030488 1.04709935422609
836444.536493195 1.05679659017629
667467.383944273 1.02551662639708
650893.047758182 1.01002191031935
880313.13037565 1.0002705222648
731488.603497783 0.99136698574837
599087.032029419 0.940319140706862
659421.124588569 0.978194256511181
613482.989261548 0.977984150002549
614402.545040955 1.0484824933443
710962.377433631 1.03792099333954
640953.472429872 0.965755993989319
755475.1875 1.03216074418264
628126.041657834 0.971735074783597
832204.632141272 1.04841103044575
798747.331955848 0.989457788536401
634734.565440074 1.03543603709929
689560.552367323 1.04195752642182
567127.962738249 1.02109620364585
718849.505408843 0.995130232688843
548666.967005183 0.943485666472515
634734.565440074 1.03543603709929
625251.103568448 0.986214378344992
810879.337992867 1.0402319960259
646405.885705193 1.02894387528499
811192.96070679 1.04736254615288
665053.234383921 0.99043396171878
680889.303583774 0.95271602403029
655046.547710061 1.02763392468174
488309.02354547 1.01266309295494
557917.829596599 0.968470938618743
783994.979166667 0.996495560884634
634229.877784888 1.0333195789233
668112.288114041 0.997758356393335
833069.483655559 1.04882816265996
697043.346349769 0.985798864111593
721831.617384245 0.998454986065282
794332.337103498 1.00307736174305
671516.465224305 1.0161868559703
747843.636382709 1.05884188832912
610957.884845737 1.0308078687236
579026.482082062 0.940029462639586
598874.301678234 1.04317045580348
592108.888051021 0.965040305340055
752716.507612573 1.03440750286969
576369.115068085 0.962571262522207
746066.781598674 1.04141255046032
575546.008598401 0.978789469359867
606387.733597189 1.04075704483063
598874.301678234 1.04317045580348
543517.661592037 0.962847241391218
867890.483916991 1.0515100008937
778955.209030857 0.998497204080694
680446.866254965 1.04373572352548
762993.158885876 1.03095255209229
630146.040774466 1.01801170544904
822965.305076003 1.00224238696172
738870.190130095 1.04546229937008
614582.945333309 0.97342366381743
687266.137178789 0.982278335989539
603316.007881165 1.02871975649084
694522.874580842 0.998206651132523
631078.648951312 0.967718019150583
651152.707733022 0.980975828321511
718719.708663298 0.985519069369483
640405.529170096 1.01951551455837
758784.983460768 0.961833639578267
627600.694815884 0.959844029777663
756780.023836255 1.04365779758879
677434.206794187 0.990313169490327
710485.423563644 1.03010816324627
684804.745484461 0.987496407214211
934801.810133984 1.0621258448259
751481.976927042 1.03528172809198
632230.82536903 0.962714610239042
729221.644473357 1.03480175972629
687876.248804794 1.027299423797
686563.939431253 0.991267129705427
649407.433878064 1.04617810612025
659371.761516909 0.979788562004046
710695.924442694 0.974081718950055
739300.966220491 1.03521974644126
829009.107875804 0.991703161944119
658814.975487457 0.987720068629863
564888.621942858 1.02507888061047
646998.819798331 1.02994315982799
624214.776364543 1.02398100014833
602917.433239061 0.976018859339032
727742.353773408 0.989945864381809
729821.888888889 1.03218769443557
672512.950370481 0.986145684782849
648356.778743777 0.987754227014004
655890.060697524 0.979203617838228
544630.192681326 1.03254847210158
686792.359723487 0.973923484684411
807600.365728935 0.995135361043917
746746.348292232 1.04450868469307
814737.993178421 1.03984564309073
889711.104964481 0.997336351312432
793482.848887506 1.05458997974385
718613.280412813 0.979895115837343
622358.763099995 0.969467296321311
690197.260874848 0.99160236894497
669832.384666145 0.98899687535412
691121.243043671 0.961777989460295
545279.004209618 0.970706672373606
929676.623551828 1.00471519028011
778854.53352507 0.981850908707059
680263.470404645 1.0351370649775
690032.805179927 1.02081311605673
766172.227699257 0.995918658888172
668269.148263489 0.953486515397613
664572.565396176 0.986378388780275
567828.116658919 0.95741337195834
868847.0582334 1.04724168646139
657888.727559566 1.03170048883815
877569.385003169 1.05502221411435
681792.635201606 1.03190120154715
833647.415416108 1.00284603830645
535465.173892081 0.953245831600485
705375.227352349 1.02612992733866
710352.331894985 1.01286370091474
716976.313142144 1.00098318446287
766707.003992273 0.998369288376738
758771.074808054 0.997244116483361
654841.487692992 0.977313105070178
790305.167326265 1.03215904077959
762739.039400164 0.997864014794339
607621.530406303 1.03836100544373
712727.058116737 0.989550872942497
610582.668028461 1.02789648243119
839217.192096776 1.02417357439755
771694.915717284 0.98675349224906
554278.611152656 1.01636574320096
588510.657526202 0.971629543007446
925378.62852828 1.04961683297331
634368.241872807 0.973806609833332
796083.845513526 1.03976548580925
834308.279631803 0.991138187753671
814409.444507957 1.04547233506539
661223.562496839 1.03363487979127
737292.780266318 1.03401864748637
796307.564990547 1.04029765558423
617101.010674162 1.02614242503685
704677.903403381 0.965250786927997
887982.413337035 1.05708236540189
683543.714521938 1.0301261758053
681924.136298478 0.946933785552024
655290.223845633 1.04846104667394
807906.873131974 0.984007225681864
669636.493249317 1.02808795691878
563025.745602647 0.948646601702421
557023.751581616 0.987396732743769
703084.520166198 1.03347871027445
782470.534734137 0.988087521639967
782713.035491841 1.04795342338984
541307.878095706 0.945582581529417
648654.818314797 0.966369636256852
731488.603497783 0.99136698574837
657503.901558293 1.03671154184944
888415.330166552 1.00822850087022
728655.913755271 0.991464699133131
590279.945860393 0.93871707414539
676922.105011324 0.963166721481192
610160.034433987 0.974139405356153
574665.632469356 0.966895586384251
574803.258596331 0.973395041853593
755323.060591817 1.0351978341813
811761.864621639 1.04121617705831
736376.183292389 1.04672633240873
697659.225038032 0.992813725619638
658157.401135949 1.04108330891589
705819.55949033 1.02831681353268
724816.487428347 1.03211171979761
645326.490832119 0.945101620050896
745299.717038678 0.990689574409872
694185.14130336 0.989465982388058
669283.551505659 0.988217879563083
876973.944257269 1.00784507325146
792978.664517259 1.05479922429657
587085.121599522 1.03138051345573
567127.962738249 1.02109620364585
910797.668435587 1.02007077337907
585837.968218247 0.977653372841852
740840.746660789 1.00059773388908
660203.611565775 1.02691405388556
584465.406558701 0.965097934644649
706922.709820075 0.989451158513085
848613.827194413 1.04695514796008
701721.492252019 0.982952500967245
572225.46250701 0.936150851945121
586257.087681254 0.953447541438247
672121.279967288 0.98393386949206
695428.015952369 0.989532851189665
710086.57806266 1.05570700604238
699086.150380785 1.0372937246677
704224.816357209 0.988428330634026
671751.560943464 0.948427917607935
629134.84948346 0.972122261968214
684568.685674224 1.04976603719727
611671.80898579 1.01631929444565
831452.524591446 1.00492204253106
781751.069726917 0.993294787713902
756637.391389489 1.00700174875719
621374.461749574 1.02787593121972
742814.915201538 1.04127425797905
672385.677800635 0.965095769079009
634488.857172151 1.02670489685203
637102.210373362 1.00845728012481
630140.093735178 0.95968042827775
812673.285696242 1.05499224449665
736790.666666667 1.03158116503334
853010.229988787 1.03613381078275
601929.157710327 1.04161773954278
872777.506049116 1.04054040160083
844679.206028528 1.0060241120145
867185.503624976 1.06647508009141
734879.779189765 1.04800924845868
713645.361674776 1.03592674385945
574422.314383129 1.0180386022626
813678.731587589 1.05393066094013
651061.066577241 0.972823663298069
726999.659356766 1.01643446069614
714868.090445916 1.07761563237635
703518.072706242 1.02702544444338
631476.126688871 0.930422438736564
790062.009998335 0.991393701863741
760446.375468214 0.998620419516587
738870.457805905 0.957299989162007
645399.657758183 1.017749458404
494326.254628817 1.01583525354089
721709.434786717 0.974956119321939
776691.580125901 1.05196853038748
744865.272356987 1.04344496685584
713436.253675961 0.972082647409441
668852.111660904 0.999813139320224
750243.090488151 0.973748107974103
673330.421811183 0.982472532256085
676829.74975223 1.03427648002399
646168.207675854 1.02702322737648
771390.19466869 0.984213493781971
703723.77564511 1.05097970684896
738719.336196727 1.03608315145698
815214.220001141 1.07021624237379
582708.094839394 1.01433174455933
534380.159274512 0.956796561917928
687876.248804794 1.027299423797
692901.701600075 1.04598278607016
770988.065125055 0.992481311674914
765868.415567338 0.97385925226126
628419.76566565 0.974026275871053
702659.658700099 1.03831890616621
703880.511568444 1.03905488758775
647586.071333571 0.984999182638161
676308.304709899 1.027365476195
817596.193379352 0.967375251684697
811778.987787353 0.997672886430596
682657.651948167 0.972918331731351
717851.114777141 1.00297349283764
693342.348308987 0.985694753972521
639888.530048543 0.965388867138557
909923.468302637 1.03769274836492
656215.040693906 1.02678162253997
713233.102924718 1.04941391945998
651061.066577241 0.972823663298069
691237.132910119 1.03631984957003
586254.572161674 0.961315888814991
671151.08510272 0.966355923715033
651713.845919888 0.974745013492421
640096.955469607 0.972867203940586
546412.091031291 0.97228887684079
621899.434366448 0.969665024262416
626491.624505003 1.02190057088194
789099.739177585 1.0374500629666
772389.387489458 1.03005983363924
829691.70181791 0.978599545862026
890774.248110672 1.05657965209333
783948.684771415 1.04186115384776
640492.334947109 0.970644994204652
564694.819119568 1.02395279258161
652225.662595312 0.984903309864333
642182.894305804 0.946974777151903
727207.501736399 1.03414119355414
599620.661192556 0.977268099846975
573594.295484304 0.954051502449886
753941.744629317 1.02698016215996
792763.020431658 1.0281908578711
780680.666666667 1.05309874288568
691544.503623618 0.990948986892401
868802.742597103 1.07924819124321
697705.596503214 0.986943582586138
672217.422505167 1.03160552872453
748481.879789604 1.0004080212231
775930.254173358 1.03069630657644
682447.444946949 1.03022245219105
577686.973112104 1.04813126523358
776844.117154638 1.03899000697094
624777.732260784 1.00214745074859
725443.017513752 0.996562501838247
808382.028628363 1.063400884899
544813.500617882 0.94257654293094
485012.494131254 1.01157797651014
690621.834080438 0.956464457225877
904264.659273108 1.00370401127551
647547.108286381 1.04220807549034
704864.42158507 1.03128795712289
687027.644286387 1.02942772448039
719114.994627006 0.969813947249719
680104.318425258 1.04563023878681
658917.748385111 0.959000856040217
595900.441747473 1.02375362180582
726700.60184888 1.02744243451886
809779.125142972 0.981447853295979
766550.47602129 1.03066200009259
741885.182450175 1.03572406815538
716573.71257328 0.993853651947335
612853.342791766 0.973075634530867
534296.633051356 0.95529439070866
597206.859912852 1.0242478384849
690233.385790865 0.986382732723655
683227.971583916 1.04335730529278
708042.457660804 1.03285812378917
771694.915717284 0.98675349224906
661072.658873257 0.980514777395216
637485.666813135 0.985201410212059
721624.545865059 0.997301017588774
831643.840832008 0.978489470975556
659106.751526604 1.03267124505576
839378.465569178 1.03702188056054
595281.728687366 1.0118230647988
570876.45087511 0.970489624500968
533242.449428108 0.961043662771481
749218.108527482 1.04367979505675
652747.818303039 1.02330096142422
661041.128136224 1.03447909077088
607621.530406303 1.03836100544373
725443.017513752 0.996562501838247
738237.901340286 1.05084629495923
515417.510183043 1.02945365417933
690509.03751715 0.973393818168063
781390.887919082 1.04098433918083
934197.389400399 1.05806612129283
665584.021526704 0.973996912712317
659560.432207127 1.04858641640501
484463.072562218 1.01107094562625
663197.154364447 0.982448280567547
566646.578343352 0.962010057242348
678724.412807835 0.975936831035142
585749.631750191 1.00210598932823
604559.868754232 1.01666066880087
656765.359931101 1.02371465030502
685001.688514395 1.02451953192396
822925.76249022 0.996989569900923
703031.384763097 0.997887555672272
653021.797138519 0.965997780210033
683040.079065654 0.986278032507408
578636.742379963 0.965452666826896
596877.043013096 0.976332798054235
954267.494054202 1.0340648591425
802932.396635413 1.05110992050051
702999.68439283 0.96841828511813
633686.765000155 1.02587696927122
712823.645417929 1.02158497153605
785074.077537609 0.988751959424266
657125.358044545 0.977709965556301
601992.597938144 1.02590531210152
836074.670217137 0.991015700528711
633617.11890512 0.929094333966033
583793.768577185 0.942945225013293
738579.454135948 1.0413321113884
656579.6484066 1.03708333887649
665814.569654697 1.03793021401027
810558.537966036 0.994136120984485
752605.758662144 1.04619467065667
696419.05341694 1.04960638259604
696210.517330905 1.02611012879723
808382.028628363 1.063400884899
775764.284722222 1.04975245440858
697659.225038032 0.992813725619638
628902.924755957 1.02283334291695
704677.903403381 0.965250786927997
539230.655265693 0.980458758585654
698216.941942553 0.996007997198951
620495.939884623 0.97083499180533
663684.70034037 0.949026173469864
685049.960507671 1.04979480666255
723555.014400989 1.03568777975064
703375.070863952 1.02485485773947
751781.770722654 0.995054910665456
769774.312156161 1.03991902913026
758552.280439548 1.00198514826336
573459.274652282 0.95870665921238
712749.770476182 0.972449754963236
672306.867919438 0.970937278883456
775756.5 1.05974509727021
594568.082946986 1.01850997953942
711244.39830086 0.983168252585844
931175.285732478 1.04571035529664
533000.449753755 0.960639661537887
705485.082472218 1.03841709762632
636999.857747594 1.0277667991409
589775.880496621 0.977433958216845
757297.772792763 1.04157708795844
773107.764046722 0.985230413820886
638359.218415615 0.985999097700667
703608.510247151 1.02819802847576
702275.940664669 1.0395624097599
636616.730967853 1.02388224573277
720693.029372586 0.96349346919078
878465.00385884 1.04234772628442
698553.396442632 1.02922734434162
614207.036562052 1.01748333841591
631428.866285637 0.971717829521049
682422.476442238 0.992442417577479
637453.235564378 0.970324003280439
};
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002267,0.00127,0.01857);
  rgb(2pt)=(0.003299,0.002249,0.024239);
  rgb(3pt)=(0.004547,0.003392,0.030909);
  rgb(4pt)=(0.006006,0.004692,0.038558);
  rgb(5pt)=(0.007676,0.006136,0.046836);
  rgb(6pt)=(0.009561,0.007713,0.055143);
  rgb(7pt)=(0.011663,0.009417,0.06346);
  rgb(8pt)=(0.013995,0.011225,0.071862);
  rgb(9pt)=(0.016561,0.013136,0.080282);
  rgb(10pt)=(0.019373,0.015133,0.088767);
  rgb(11pt)=(0.022447,0.017199,0.097327);
  rgb(12pt)=(0.025793,0.019331,0.10593);
  rgb(13pt)=(0.029432,0.021503,0.114621);
  rgb(14pt)=(0.033385,0.023702,0.123397);
  rgb(15pt)=(0.037668,0.025921,0.132232);
  rgb(16pt)=(0.042253,0.028139,0.141141);
  rgb(17pt)=(0.046915,0.030324,0.150164);
  rgb(18pt)=(0.051644,0.032474,0.159254);
  rgb(19pt)=(0.056449,0.034569,0.168414);
  rgb(20pt)=(0.06134,0.03659,0.177642);
  rgb(21pt)=(0.066331,0.038504,0.186962);
  rgb(22pt)=(0.071429,0.040294,0.196354);
  rgb(23pt)=(0.076637,0.041905,0.205799);
  rgb(24pt)=(0.081962,0.043328,0.215289);
  rgb(25pt)=(0.087411,0.044556,0.224813);
  rgb(26pt)=(0.09299,0.045583,0.234358);
  rgb(27pt)=(0.098702,0.046402,0.243904);
  rgb(28pt)=(0.104551,0.047008,0.25343);
  rgb(29pt)=(0.110536,0.047399,0.262912);
  rgb(30pt)=(0.116656,0.047574,0.272321);
  rgb(31pt)=(0.122908,0.047536,0.281624);
  rgb(32pt)=(0.129285,0.047293,0.290788);
  rgb(33pt)=(0.135778,0.046856,0.299776);
  rgb(34pt)=(0.142378,0.046242,0.308553);
  rgb(35pt)=(0.149073,0.045468,0.317085);
  rgb(36pt)=(0.15585,0.044559,0.325338);
  rgb(37pt)=(0.162689,0.043554,0.333277);
  rgb(38pt)=(0.169575,0.042489,0.340874);
  rgb(39pt)=(0.176493,0.041402,0.348111);
  rgb(40pt)=(0.183429,0.040329,0.354971);
  rgb(41pt)=(0.190367,0.039309,0.361447);
  rgb(42pt)=(0.197297,0.0384,0.367535);
  rgb(43pt)=(0.204209,0.037632,0.373238);
  rgb(44pt)=(0.211095,0.03703,0.378563);
  rgb(45pt)=(0.217949,0.036615,0.383522);
  rgb(46pt)=(0.224763,0.036405,0.388129);
  rgb(47pt)=(0.231538,0.036405,0.3924);
  rgb(48pt)=(0.238273,0.036621,0.396353);
  rgb(49pt)=(0.244967,0.037055,0.400007);
  rgb(50pt)=(0.25162,0.037705,0.403378);
  rgb(51pt)=(0.258234,0.038571,0.406485);
  rgb(52pt)=(0.26481,0.039647,0.409345);
  rgb(53pt)=(0.271347,0.040922,0.411976);
  rgb(54pt)=(0.27785,0.042353,0.414392);
  rgb(55pt)=(0.284321,0.043933,0.416608);
  rgb(56pt)=(0.290763,0.045644,0.418637);
  rgb(57pt)=(0.297178,0.04747,0.420491);
  rgb(58pt)=(0.303568,0.049396,0.422182);
  rgb(59pt)=(0.309935,0.051407,0.423721);
  rgb(60pt)=(0.316282,0.05349,0.425116);
  rgb(61pt)=(0.32261,0.055634,0.426377);
  rgb(62pt)=(0.328921,0.057827,0.427511);
  rgb(63pt)=(0.335217,0.06006,0.428524);
  rgb(64pt)=(0.3415,0.062325,0.429425);
  rgb(65pt)=(0.347771,0.064616,0.430217);
  rgb(66pt)=(0.354032,0.066925,0.430906);
  rgb(67pt)=(0.360284,0.069247,0.431497);
  rgb(68pt)=(0.366529,0.071579,0.431994);
  rgb(69pt)=(0.372768,0.073915,0.4324);
  rgb(70pt)=(0.379001,0.076253,0.432719);
  rgb(71pt)=(0.385228,0.078591,0.432955);
  rgb(72pt)=(0.391453,0.080927,0.433109);
  rgb(73pt)=(0.397674,0.083257,0.433183);
  rgb(74pt)=(0.403894,0.08558,0.433179);
  rgb(75pt)=(0.410113,0.087896,0.433098);
  rgb(76pt)=(0.416331,0.090203,0.432943);
  rgb(77pt)=(0.422549,0.092501,0.432714);
  rgb(78pt)=(0.428768,0.09479,0.432412);
  rgb(79pt)=(0.434987,0.097069,0.432039);
  rgb(80pt)=(0.441207,0.099338,0.431594);
  rgb(81pt)=(0.447428,0.101597,0.43108);
  rgb(82pt)=(0.453651,0.103848,0.430498);
  rgb(83pt)=(0.459875,0.106089,0.429846);
  rgb(84pt)=(0.4661,0.108322,0.429125);
  rgb(85pt)=(0.472328,0.110547,0.428334);
  rgb(86pt)=(0.478558,0.112764,0.427475);
  rgb(87pt)=(0.484789,0.114974,0.426548);
  rgb(88pt)=(0.491022,0.117179,0.425552);
  rgb(89pt)=(0.497257,0.119379,0.424488);
  rgb(90pt)=(0.503493,0.121575,0.423356);
  rgb(91pt)=(0.50973,0.123769,0.422156);
  rgb(92pt)=(0.515967,0.12596,0.420887);
  rgb(93pt)=(0.522206,0.12815,0.419549);
  rgb(94pt)=(0.528444,0.130341,0.418142);
  rgb(95pt)=(0.534683,0.132534,0.416667);
  rgb(96pt)=(0.54092,0.134729,0.415123);
  rgb(97pt)=(0.547157,0.136929,0.413511);
  rgb(98pt)=(0.553392,0.139134,0.411829);
  rgb(99pt)=(0.559624,0.141346,0.410078);
  rgb(100pt)=(0.565854,0.143567,0.408258);
  rgb(101pt)=(0.572081,0.145797,0.406369);
  rgb(102pt)=(0.578304,0.148039,0.404411);
  rgb(103pt)=(0.584521,0.150294,0.402385);
  rgb(104pt)=(0.590734,0.152563,0.40029);
  rgb(105pt)=(0.59694,0.154848,0.398125);
  rgb(106pt)=(0.603139,0.157151,0.395891);
  rgb(107pt)=(0.60933,0.159474,0.393589);
  rgb(108pt)=(0.615513,0.161817,0.391219);
  rgb(109pt)=(0.621685,0.164184,0.388781);
  rgb(110pt)=(0.627847,0.166575,0.386276);
  rgb(111pt)=(0.633998,0.168992,0.383704);
  rgb(112pt)=(0.640135,0.171438,0.381065);
  rgb(113pt)=(0.64626,0.173914,0.378359);
  rgb(114pt)=(0.652369,0.176421,0.375586);
  rgb(115pt)=(0.658463,0.178962,0.372748);
  rgb(116pt)=(0.66454,0.181539,0.369846);
  rgb(117pt)=(0.670599,0.184153,0.366879);
  rgb(118pt)=(0.676638,0.186807,0.363849);
  rgb(119pt)=(0.682656,0.189501,0.360757);
  rgb(120pt)=(0.688653,0.192239,0.357603);
  rgb(121pt)=(0.694627,0.195021,0.354388);
  rgb(122pt)=(0.700576,0.197851,0.351113);
  rgb(123pt)=(0.7065,0.200728,0.347777);
  rgb(124pt)=(0.712396,0.203656,0.344383);
  rgb(125pt)=(0.718264,0.206636,0.340931);
  rgb(126pt)=(0.724103,0.20967,0.337424);
  rgb(127pt)=(0.729909,0.212759,0.333861);
  rgb(128pt)=(0.735683,0.215906,0.330245);
  rgb(129pt)=(0.741423,0.219112,0.326576);
  rgb(130pt)=(0.747127,0.222378,0.322856);
  rgb(131pt)=(0.752794,0.225706,0.319085);
  rgb(132pt)=(0.758422,0.229097,0.315266);
  rgb(133pt)=(0.76401,0.232554,0.311399);
  rgb(134pt)=(0.769556,0.236077,0.307485);
  rgb(135pt)=(0.775059,0.239667,0.303526);
  rgb(136pt)=(0.780517,0.243327,0.299523);
  rgb(137pt)=(0.785929,0.247056,0.295477);
  rgb(138pt)=(0.791293,0.250856,0.29139);
  rgb(139pt)=(0.796607,0.254728,0.287264);
  rgb(140pt)=(0.801871,0.258674,0.283099);
  rgb(141pt)=(0.807082,0.262692,0.278898);
  rgb(142pt)=(0.812239,0.266786,0.274661);
  rgb(143pt)=(0.817341,0.270954,0.27039);
  rgb(144pt)=(0.822386,0.275197,0.266085);
  rgb(145pt)=(0.827372,0.279517,0.26175);
  rgb(146pt)=(0.832299,0.283913,0.257383);
  rgb(147pt)=(0.837165,0.288385,0.252988);
  rgb(148pt)=(0.841969,0.292933,0.248564);
  rgb(149pt)=(0.846709,0.297559,0.244113);
  rgb(150pt)=(0.851384,0.30226,0.239636);
  rgb(151pt)=(0.855992,0.307038,0.235133);
  rgb(152pt)=(0.860533,0.311892,0.230606);
  rgb(153pt)=(0.865006,0.316822,0.226055);
  rgb(154pt)=(0.869409,0.321827,0.221482);
  rgb(155pt)=(0.873741,0.326906,0.216886);
  rgb(156pt)=(0.878001,0.33206,0.212268);
  rgb(157pt)=(0.882188,0.337287,0.207628);
  rgb(158pt)=(0.886302,0.342586,0.202968);
  rgb(159pt)=(0.890341,0.347957,0.198286);
  rgb(160pt)=(0.894305,0.353399,0.193584);
  rgb(161pt)=(0.898192,0.358911,0.18886);
  rgb(162pt)=(0.902003,0.364492,0.184116);
  rgb(163pt)=(0.905735,0.37014,0.17935);
  rgb(164pt)=(0.90939,0.375856,0.174563);
  rgb(165pt)=(0.912966,0.381636,0.169755);
  rgb(166pt)=(0.916462,0.387481,0.164924);
  rgb(167pt)=(0.919879,0.393389,0.16007);
  rgb(168pt)=(0.923215,0.399359,0.155193);
  rgb(169pt)=(0.92647,0.405389,0.150292);
  rgb(170pt)=(0.929644,0.411479,0.145367);
  rgb(171pt)=(0.932737,0.417627,0.140417);
  rgb(172pt)=(0.935747,0.423831,0.13544);
  rgb(173pt)=(0.938675,0.430091,0.130438);
  rgb(174pt)=(0.941521,0.436405,0.125409);
  rgb(175pt)=(0.944285,0.442772,0.120354);
  rgb(176pt)=(0.946965,0.449191,0.115272);
  rgb(177pt)=(0.949562,0.45566,0.110164);
  rgb(178pt)=(0.952075,0.462178,0.105031);
  rgb(179pt)=(0.954506,0.468744,0.099874);
  rgb(180pt)=(0.956852,0.475356,0.094695);
  rgb(181pt)=(0.959114,0.482014,0.089499);
  rgb(182pt)=(0.961293,0.488716,0.084289);
  rgb(183pt)=(0.963387,0.495462,0.079073);
  rgb(184pt)=(0.965397,0.502249,0.073859);
  rgb(185pt)=(0.967322,0.509078,0.068659);
  rgb(186pt)=(0.969163,0.515946,0.063488);
  rgb(187pt)=(0.970919,0.522853,0.058367);
  rgb(188pt)=(0.97259,0.529798,0.053324);
  rgb(189pt)=(0.974176,0.53678,0.048392);
  rgb(190pt)=(0.975677,0.543798,0.043618);
  rgb(191pt)=(0.977092,0.55085,0.03905);
  rgb(192pt)=(0.978422,0.557937,0.034931);
  rgb(193pt)=(0.979666,0.565057,0.031409);
  rgb(194pt)=(0.980824,0.572209,0.028508);
  rgb(195pt)=(0.981895,0.579392,0.02625);
  rgb(196pt)=(0.982881,0.586606,0.024661);
  rgb(197pt)=(0.983779,0.593849,0.02377);
  rgb(198pt)=(0.984591,0.601122,0.023606);
  rgb(199pt)=(0.985315,0.608422,0.024202);
  rgb(200pt)=(0.985952,0.61575,0.025592);
  rgb(201pt)=(0.986502,0.623105,0.027814);
  rgb(202pt)=(0.986964,0.630485,0.030908);
  rgb(203pt)=(0.987337,0.63789,0.034916);
  rgb(204pt)=(0.987622,0.64532,0.039886);
  rgb(205pt)=(0.987819,0.652773,0.045581);
  rgb(206pt)=(0.987926,0.66025,0.05175);
  rgb(207pt)=(0.987945,0.667748,0.058329);
  rgb(208pt)=(0.987874,0.675267,0.065257);
  rgb(209pt)=(0.987714,0.682807,0.072489);
  rgb(210pt)=(0.987464,0.690366,0.07999);
  rgb(211pt)=(0.987124,0.697944,0.087731);
  rgb(212pt)=(0.986694,0.70554,0.095694);
  rgb(213pt)=(0.986175,0.713153,0.103863);
  rgb(214pt)=(0.985566,0.720782,0.112229);
  rgb(215pt)=(0.984865,0.728427,0.120785);
  rgb(216pt)=(0.984075,0.736087,0.129527);
  rgb(217pt)=(0.983196,0.743758,0.138453);
  rgb(218pt)=(0.982228,0.751442,0.147565);
  rgb(219pt)=(0.981173,0.759135,0.156863);
  rgb(220pt)=(0.980032,0.766837,0.166353);
  rgb(221pt)=(0.978806,0.774545,0.176037);
  rgb(222pt)=(0.977497,0.782258,0.185923);
  rgb(223pt)=(0.976108,0.789974,0.196018);
  rgb(224pt)=(0.974638,0.797692,0.206332);
  rgb(225pt)=(0.973088,0.805409,0.216877);
  rgb(226pt)=(0.971468,0.813122,0.227658);
  rgb(227pt)=(0.969783,0.820825,0.238686);
  rgb(228pt)=(0.968041,0.828515,0.249972);
  rgb(229pt)=(0.966243,0.836191,0.261534);
  rgb(230pt)=(0.964394,0.843848,0.273391);
  rgb(231pt)=(0.962517,0.851476,0.285546);
  rgb(232pt)=(0.960626,0.859069,0.29801);
  rgb(233pt)=(0.95872,0.866624,0.31082);
  rgb(234pt)=(0.956834,0.874129,0.323974);
  rgb(235pt)=(0.954997,0.881569,0.337475);
  rgb(236pt)=(0.953215,0.888942,0.351369);
  rgb(237pt)=(0.951546,0.896226,0.365627);
  rgb(238pt)=(0.950018,0.903409,0.380271);
  rgb(239pt)=(0.948683,0.910473,0.395289);
  rgb(240pt)=(0.947594,0.917399,0.410665);
  rgb(241pt)=(0.946809,0.924168,0.426373);
  rgb(242pt)=(0.946392,0.930761,0.442367);
  rgb(243pt)=(0.946403,0.937159,0.458592);
  rgb(244pt)=(0.946903,0.943348,0.47497);
  rgb(245pt)=(0.947937,0.949318,0.491426);
  rgb(246pt)=(0.949545,0.955063,0.50786);
  rgb(247pt)=(0.95174,0.960587,0.524203);
  rgb(248pt)=(0.954529,0.965896,0.540361);
  rgb(249pt)=(0.957896,0.971003,0.556275);
  rgb(250pt)=(0.961812,0.975924,0.571925);
  rgb(251pt)=(0.966249,0.980678,0.587206);
  rgb(252pt)=(0.971162,0.985282,0.602154);
  rgb(253pt)=(0.976511,0.989753,0.61676);
  rgb(254pt)=(0.982257,0.994109,0.631017);
  rgb(255pt)=(0.988362,0.998364,0.644924)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
584436.520482966 1.0449384900852 0.0
555562.599631761 1.03045632394837 1.0
549325.908608107 0.999645624903249 2.0
556463.337737122 0.959640502465361 3.0
561671.441767561 0.936600794116774 4.0
583514.878307146 0.93813929943858 5.0
617921.085932019 0.939381122467378 6.0
650814.957933211 0.936751141522464 7.0
682180.574890958 0.947729007882685 8.0
693153.263990403 0.976720669755999 9.0
686273.406507984 1.01628122760452 10.0
682353.043497198 1.04402310549626 11.0
664450.783044319 1.04527459563099 12.0
630815.555293619 1.04236775265293 13.0
597795.905687329 1.04603791001752 14.0
565132.464279741 1.03875686301173 15.0
549090.550428168 1.01150560000649 16.0
554189.434777416 0.973483482305313 17.0
558282.715198088 0.942084702265132 18.0
572344.644662106 0.936099783793245 19.0
604104.224846239 0.940002525497976 20.0
637549.176819545 0.93712391346074 21.0
670509.303650574 0.942159786437328 22.0
691614.379549464 0.965280404332758 23.0
689771.00574553 1.0004803662403 24.0
684409.640670725 1.03606766715405 25.0
673909.321255904 1.04804525853038 26.0
645014.277330394 1.04415344375843 27.0
610912.677824109 1.04565284102252 28.0
577887.096606854 1.04636522114791 29.0
552503.493886749 1.02708837040653 30.0
550473.818762386 0.990658593996695 31.0
556964.120856207 0.953223249257756 32.0
564527.904187553 0.936496676501244 33.0
590028.326947353 0.939508485003975 34.0
624506.640814434 0.93845772727345 35.0
657510.849107925 0.935688742558064 36.0
686384.769959126 0.952543054381803 37.0
692621.460982781 0.984476629482929 38.0
685484.031853768 1.01877395079214 39.0
680275.927823339 1.0388078839705 40.0
658432.491283767 1.0372089526589 41.0
624026.283658899 1.03646849744996 42.0
591132.411657714 1.03971891770329 43.0
559766.794699971 1.02836630931437 44.0
548794.105600524 0.99862869673072 45.0
555673.963082944 0.962499628514423 46.0
559594.326093723 0.938678059349079 47.0
577496.586546587 0.937752563971955 48.0
611131.814297279 0.940147728214492 49.0
644151.463903564 0.936990563465661 50.0
676814.905311147 0.945525682067011 51.0
692856.819162722 0.971763930900633 52.0
687757.934813473 1.00407982369175 53.0
683664.654392805 1.03022747350104 54.0
669602.724928803 1.03538065659485 55.0
637843.144744678 1.03171246371646 56.0
604398.192771377 1.03414760172331 57.0
571438.065940356 1.02954060976183 58.0
550332.990041468 1.00531429748765 59.0
552176.363845402 0.974044713396692 60.0
557537.728920208 0.946312845180758 61.0
568038.048335026 0.936029728467718 62.0
596933.092260531 0.93982945810267 63.0
631034.691766815 0.938892985519787 64.0
664060.272984067 0.94203545406568 65.0
689443.87570417 0.962412053001328 66.0
691473.550828532 0.990572012893193 67.0
684983.248734711 1.02005093920352 68.0
677419.465403365 1.03489013974124 69.0
651919.042643565 1.03171871439506 70.0
617440.728776484 1.03230293732712 71.0
584436.520482993 1.03155039023044 72.0
555562.599631792 1.01409641776246 73.0
549325.908608137 0.987364661917105 74.0
556463.337737151 0.955908716979587 75.0
561671.441767579 0.936076506540201 76.0
583514.878307151 0.937807861591996 77.0
617921.085932019 0.939286198897155 78.0
650814.957933204 0.93952241072359 79.0
682180.574890947 0.952504051271783 80.0
693153.263990394 0.976555377464225 81.0
686273.406507974 1.00850387118919 82.0
682353.043497195 1.03255099908219 83.0
664450.783044331 1.03337728441766 84.0
630815.555293639 1.03046891382907 85.0
597795.905687355 1.03161209263582 86.0
565132.464279771 1.02208775767183 87.0
549090.550428197 0.998733474120858 88.0
554189.434777445 0.967879331971946 89.0
558282.715198113 0.940832350735218 90.0
572344.644662115 0.935614407288335 91.0
604104.22484624 0.939404300934707 92.0
637549.176819541 0.938607357052728 93.0
670509.303650562 0.945732685651844 94.0
691614.37954945 0.967588961739477 95.0
689771.005745516 0.995801058063274 96.0
684409.64067071 1.02407217804364 97.0
673909.321255893 1.03450154460319 98.0
645014.277330387 1.03063366663065 99.0
610912.677824104 1.03097397265619 100.0
577887.096606851 1.02688312533206 101.0
552503.493886749 1.00716686155074 102.0
550473.818762386 0.980288624305136 103.0
556964.120856207 0.950584031766214 104.0
564527.904187553 0.935254269642232 105.0
590028.326947353 0.938439565144392 106.0
624506.640814434 0.939279374585114 107.0
657510.849107921 0.942479531620625 108.0
686384.769959107 0.959126399502237 109.0
692621.460982756 0.983166190710347 110.0
685484.031853744 1.01393936496703 111.0
680275.927823298 1.03383144156562 112.0
658432.491283709 1.0319689778213 113.0
624026.283658834 1.03017988502883 114.0
591132.411657641 1.02849361408906 115.0
559766.794699894 1.01497985113935 116.0
548794.105600444 0.992723307754003 117.0
555673.963082859 0.961455300784851 118.0
559594.326093649 0.937020708229797 119.0
577496.586546542 0.936278609593526 120.0
611131.814297269 0.939276524923201 121.0
644151.463903585 0.940307888087469 122.0
676814.905311182 0.951682330340428 123.0
692856.819162762 0.972977740739444 124.0
687757.934813518 1.00224243571106 125.0
683664.654392843 1.02935401420675 126.0
669602.724928814 1.03438930126426 127.0
637843.144744655 1.03052551000367 128.0
604398.192771322 1.03028551906021 129.0
571438.065940283 1.02167909804929 130.0
550332.990041388 1.00067443627424 131.0
552176.363845319 0.973526746186917 132.0
557537.728920126 0.945036452600612 133.0
568038.048334968 0.934673961148915 134.0
596933.092260509 0.938637417189297 135.0
631034.691766823 0.938978147567902 136.0
664060.272984098 0.945390767857695 137.0
689443.875704209 0.964891832580077 138.0
691473.550828574 0.98988649815181 139.0
684983.248734756 1.01997011846614 140.0
677419.46540339 1.0354073333283 141.0
651919.042643556 1.03192979583256 142.0
617440.728776442 1.03099276107518 143.0
584436.520482924 1.02755040812897 144.0
555562.599631714 1.01086061799103 145.0
549325.908608057 0.987132129194099 146.0
556463.337737065 0.955877627401862 147.0
561671.44176751 0.935509074313214 148.0
};

\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xlabel={\(\sigma_{k,k+144}^{[4]}\)},
xmin=460972.851487619, xmax=965000,% 977757.715128801,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\sigma_{k,k+144}^{[3]}\)},
ymin=-3.25421074557726, ymax=68.3384256571224,
ytick style={color=black},
every x tick scale label/.style={at={(0.9, -0.1)}},
]
\addplot [semithick, blue, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
577643.576773262 7.81624432493391
873495.448018776 5.35957375236431
788968.095743693 4.85329234236151
826897.830563459 1.00349851068177
741062.757070149 5.0988054000701
689400.952036705 3.46461077995751
653089.990784612 0.662698287942016
672258.111479322 8.40846917587666
741381.179634763 2.43726362337288
721497.745069305 9.05428426439506
666602.057458215 9.31549388085291
682712.652649456 4.1412829062096
690954.77338926 4.1412829062096
741885.182450175 2.98439854160882
680844.068005598 3.15739873680793
566525.995007634 30.8251352908721
700058.102807403 3.33903112879196
702409.948291762 1.92849738995768
893356.114450448 2.12498785585785
630762.462616788 37.8281534454455
612589.063909718 14.0413501879933
863806.32043006 1.35469226153529
576546.361320986 5.1530284290743
556111.470373562 7.87210211965143
580659.747462014 18.3302085230868
595900.441747473 4.67173737511195
610636.553618898 10.6655662844107
710526.04808569 8.3025186710321
817995.407133043 0.0617996089467346
608139.473915086 9.30593886646632
748506.448090073 0.929714035208159
707312.704465876 4.07845180672901
615186.572228312 3.80586291024709
795103.27883274 5.51697322407896
754707.321107015 3.15739873680793
694821.281983468 7.34110895644749
636702.604306718 4.76245972010282
585305.210845164 4.88897311873134
893683.181734959 0.483053851032133
582018.956368145 14.0413501879933
873558.19225204 0
943676.041022523 0
658270.865477041 1.8584214461723
595218.145130462 19.7623934276284
675533.749736415 7.00177149103299
682967.474629498 5.88432150675807
570052.926497817 9.3590263795374
644077.337989791 1.05812712802697
781089.765655319 2.1963979687209
855047.334495789 2.58129739085637
775027.96875 3.11671709884526
641283.265314182 5.34008275904845
730538.673745023 1.00349851068177
628214.195409871 0.805687164781375
688714.401665979 3.74829573488756
600675.66394789 10.6655662844107
579873.664020472 4.46799076977463
669070.321732812 10.6655662844107
732167.001045843 9.31549388085291
662800.778301941 8.38789383375479
627003.524972457 0.351972094545848
760584.451273663 0.929714035208159
656934.005238856 4.05121514637525
747933.172181606 9.31549388085291
715244.13409196 3.21463501915984
612646.049602121 8.77647520793101
599736.17050355 17.3230766864407
682382.492682755 2.67042402979375
867349.294792301 2.5754548973691
590242.967334551 7.81624432493391
719389.178438844 1.8584214461723
695643.114622126 2.76232893936388
684417.048314969 10.6212238518693
734576.511860192 1.47942284269554
743478.093065725 1.44197280510252
885539.503310988 0.38835791837025
677255.448622568 4.36229280277411
797915.659106274 2.1963979687209
739521.907847411 2.98439854160882
691010.263274064 4.1412829062096
535584.304987685 11.4233493725977
690829.06774195 1.05812712802697
728810.089920458 5.4572784833612
943676.041022523 0
909242.61252441 1.29222841623454
583732.304030488 4.05121514637525
836444.536493195 0.0460537963006118
667467.383944273 6.79446886704073
650893.047758182 3.14522916619927
880313.13037565 4.9775141634435
731488.603497783 12.2960698919301
599087.032029419 10.6655662844107
659421.124588569 2.43726362337288
613482.989261548 18.3302085230868
614402.545040955 5.19699656109093
710962.377433631 6.72300304127874
640953.472429872 2.43726362337288
755475.1875 0.662698287942016
628126.041657834 7.81624432493391
832204.632141272 0.0460537963006118
798747.331955848 6.48294314657202
634734.565440074 0.351972094545848
689560.552367323 3.97747372648756
567127.962738249 3.3161556469414
718849.505408843 2.43726362337288
548666.967005183 14.0413501879933
634734.565440074 0.351972094545848
625251.103568448 8.38789383375479
810879.337992867 1.47942284269554
646405.885705193 1.81033227548063
811192.96070679 1.00349851068177
665053.234383921 2.66417468358173
680889.303583774 3.15739873680793
655046.547710061 3.97747372648756
488309.02354547 35.491507044362
557917.829596599 19.7623934276284
783994.979166667 1.56610687982727
634229.877784888 3.14684572861814
668112.288114041 12.606064601879
833069.483655559 0.0460537963006118
697043.346349769 34.8302621516186
721831.617384245 2.51243465877423
794332.337103498 8.00965366584379
671516.465224305 4.02544966650045
747843.636382709 1.44197280510252
610957.884845737 1.24296154766944
579026.482082062 9.3590263795374
598874.301678234 17.3230766864407
592108.888051021 7.81624432493391
752716.507612573 0.0460537963006118
576369.115068085 21.1977651621066
746066.781598674 1.00349851068177
575546.008598401 30.6347292917009
606387.733597189 3.97747372648756
598874.301678234 17.3230766864407
543517.661592037 14.0413501879933
867890.483916991 1.35469226153529
778955.209030857 5.15810709801617
680446.866254965 2.30035282813595
762993.158885876 1.47942284269554
630146.040774466 4.26458949808897
822965.305076003 1.76248802743228
738870.190130095 2.48285688626998
614582.945333309 21.1674781697654
687266.137178789 9.44187866996036
603316.007881165 4.05121514637525
694522.874580842 12.606064601879
631078.648951312 5.52782557350621
651152.707733022 31.1132941595415
718719.708663298 12.281251774881
640405.529170096 1.19156768363131
758784.983460768 7.89516723705985
627600.694815884 4.07845180672901
756780.023836255 0.0617996089467346
677434.206794187 5.34008275904845
710485.423563644 2.58129739085637
684804.745484461 4.1412829062096
934801.810133984 0
751481.976927042 2.30035282813595
632230.82536903 5.52782557350621
729221.644473357 2.1725626551181
687876.248804794 2.24066026897665
686563.939431253 5.4572784833612
649407.433878064 2.32674256129793
659371.761516909 5.4572784833612
710695.924442694 7.84633663977662
739300.966220491 2.30035282813595
829009.107875804 5.15810709801617
658814.975487457 10.6212238518693
564888.621942858 30.8251352908721
646998.819798331 4.05121514637525
624214.776364543 0.945486980680269
602917.433239061 10.6655662844107
727742.353773408 12.9992575517605
729821.888888889 0.662698287942016
672512.950370481 5.52782557350621
648356.778743777 5.52782557350621
655890.060697524 15.872530919097
544630.192681326 17.3230766864407
686792.359723487 7.84633663977662
807600.365728935 2.63264169676798
746746.348292232 0.38835791837025
814737.993178421 0
889711.104964481 1.99276795610316
793482.848887506 0.880648268391459
718613.280412813 9.31549388085291
622358.763099995 8.77647520793101
690197.260874848 14.1213691732188
669832.384666145 2.67042402979375
691121.243043671 4.1412829062096
545279.004209618 30.6347292917009
929676.623551828 1.71862163027341
778854.53352507 8.28025763075304
680263.470404645 5.19699656109093
690032.805179927 2.70490860919313
766172.227699257 2.66417468358173
668269.148263489 3.15739873680793
664572.565396176 5.52782557350621
567828.116658919 10.6212238518693
868847.0582334 0
657888.727559566 1.05812712802697
877569.385003169 1.84427972721162
681792.635201606 3.33903112879196
833647.415416108 7.55311818312402
535465.173892081 19.4085899777771
705375.227352349 2.76232893936388
710352.331894985 2.76232893936388
716976.313142144 5.4572784833612
766707.003992273 3.0458954762015
758771.074808054 4.60799045804899
654841.487692992 37.8281534454455
790305.167326265 2.1963979687209
762739.039400164 4.00634805993511
607621.530406303 3.97747372648756
712727.058116737 5.34008275904845
610582.668028461 4.05121514637525
839217.192096776 0.329365586318747
771694.915717284 9.6869581622413
554278.611152656 5.52103219661997
588510.657526202 10.6212238518693
925378.62852828 0
634368.241872807 4.07845180672901
796083.845513526 2.1725626551181
834308.279631803 5.15810709801617
814409.444507957 1.47942284269554
661223.562496839 0.360792057126698
737292.780266318 0.929714035208159
796307.564990547 1.00349851068177
617101.010674162 4.1139534340985
704677.903403381 8.38789383375479
887982.413337035 0.38835791837025
683543.714521938 6.72300304127874
681924.136298478 4.36229280277411
655290.223845633 0.662698287942016
807906.873131974 5.4572784833612
669636.493249317 2.98439854160882
563025.745602647 19.7623934276284
557023.751581616 7.34629837542712
703084.520166198 1.44197280510252
782470.534734137 2.66417468358173
782713.035491841 0
541307.878095706 19.4085899777771
648654.818314797 3.15739873680793
731488.603497783 12.2960698919301
657503.901558293 0.422667111473048
888415.330166552 2.52890092973378
728655.913755271 12.606064601879
590279.945860393 19.7623934276284
676922.105011324 4.36229280277411
610160.034433987 30.6347292917009
574665.632469356 7.34629837542712
574803.258596331 9.3590263795374
755323.060591817 2.30035282813595
811761.864621639 1.47942284269554
736376.183292389 2.48285688626998
697659.225038032 10.0975543229661
658157.401135949 4.02544966650045
705819.55949033 2.48285688626998
724816.487428347 1.44197280510252
645326.490832119 5.34008275904845
745299.717038678 2.43726362337288
694185.14130336 4.1412829062096
669283.551505659 10.4345809981186
876973.944257269 3.43834787700616
792978.664517259 0.880648268391459
587085.121599522 17.3230766864407
567127.962738249 3.3161556469414
910797.668435587 0.483053851032133
585837.968218247 30.6347292917009
740840.746660789 2.67042402979375
660203.611565775 7.00696091001262
584465.406558701 10.6655662844107
706922.709820075 7.38288967611925
848613.827194413 2.58129739085637
701721.492252019 2.67042402979375
572225.46250701 19.4085899777771
586257.087681254 7.34110895644749
672121.279967288 10.6212238518693
695428.015952369 5.34008275904845
710086.57806266 1.00349851068177
699086.150380785 2.76232893936388
704224.816357209 6.24406250006241
671751.560943464 3.15739873680793
629134.84948346 4.07845180672901
684568.685674224 3.97747372648756
611671.80898579 4.96664188645319
831452.524591446 1.94358496650466
781751.069726917 5.29044317232471
756637.391389489 3.21463501915984
621374.461749574 7.00696091001262
742814.915201538 2.98439854160882
672385.677800635 5.93691656179216
634488.857172151 1.6964766385218
637102.210373362 33.6423937571694
630140.093735178 4.07845180672901
812673.285696242 1.47942284269554
736790.666666667 0.662698287942016
853010.229988787 0.483053851032133
601929.157710327 17.3230766864407
872777.506049116 0.38835791837025
844679.206028528 4.56872595209532
867185.503624976 1.35469226153529
734879.779189765 2.48285688626998
713645.361674776 0.929714035208159
574422.314383129 30.8251352908721
813678.731587589 1.47942284269554
651061.066577241 4.07845180672901
726999.659356766 0.0460537963006118
714868.090445916 6.72300304127874
703518.072706242 1.05812712802697
631476.126688871 37.8281534454455
790062.009998335 5.93691656179216
760446.375468214 5.15810709801617
738870.457805905 8.40846917587666
645399.657758183 6.32301914158703
494326.254628817 33.9975734653814
721709.434786717 3.15739873680793
776691.580125901 0
744865.272356987 3.21463501915984
713436.253675961 5.15810709801617
668852.111660904 8.40846917587666
750243.090488151 3.15739873680793
673330.421811183 7.34110895644749
676829.74975223 3.21463501915984
646168.207675854 3.94208306974234
771390.19466869 4.36229280277411
703723.77564511 1.84427972721162
738719.336196727 0
815214.220001141 0.0617996089467346
582708.094839394 11.9012107517606
534380.159274512 19.7623934276284
687876.248804794 2.24066026897665
692901.701600075 1.05812712802697
770988.065125055 2.66417468358173
765868.415567338 3.15739873680793
628419.76566565 21.1674781697654
702659.658700099 0.880648268391459
703880.511568444 0.929714035208159
647586.071333571 5.34008275904845
676308.304709899 4.88897311873134
817596.193379352 3.15739873680793
811778.987787353 2.63264169676798
682657.651948167 5.93691656179216
717851.114777141 2.66417468358173
693342.348308987 8.3025186710321
639888.530048543 21.1674781697654
909923.468302637 0.38835791837025
656215.040693906 3.94208306974234
713233.102924718 1.84427972721162
651061.066577241 4.07845180672901
691237.132910119 3.74829573488756
586254.572161674 18.3302085230868
671151.08510272 4.36229280277411
651713.845919888 7.84633663977662
640096.955469607 7.84633663977662
546412.091031291 14.0413501879933
621899.434366448 8.77647520793101
626491.624505003 1.67931715688423
789099.739177585 2.30035282813595
772389.387489458 1.35469226153529
829691.70181791 2.72676323760925
890774.248110672 0.38835791837025
783948.684771415 4.85329234236151
640492.334947109 37.8281534454455
564694.819119568 2.05001918991456
652225.662595312 7.34110895644749
642182.894305804 4.07845180672901
727207.501736399 2.1725626551181
599620.661192556 30.6347292917009
573594.295484304 19.7623934276284
753941.744629317 1.84427972721162
792763.020431658 1.84427972721162
780680.666666667 0.662698287942016
691544.503623618 14.4508628036654
868802.742597103 1.35469226153529
697705.596503214 7.45789245768599
672217.422505167 6.72300304127874
748481.879789604 2.67042402979375
775930.254173358 1.35469226153529
682447.444946949 4.88897311873134
577686.973112104 4.00074628863356
776844.117154638 1.00349851068177
624777.732260784 2.66417468358173
725443.017513752 21.2388318417875
808382.028628363 2.30035282813595
544813.500617882 19.4085899777771
485012.494131254 33.7970390795369
690621.834080438 4.1412829062096
904264.659273108 1.26649819680918
647547.108286381 1.74547812454385
704864.42158507 1.7213400273258
687027.644286387 2.98439854160882
719114.994627006 4.17814843662047
680104.318425258 3.94208306974234
658917.748385111 8.77647520793101
595900.441747473 4.67173737511195
726700.60184888 2.1963979687209
809779.125142972 5.4572784833612
766550.47602129 1.47942284269554
741885.182450175 2.98439854160882
716573.71257328 3.58676367200356
612853.342791766 21.1674781697654
534296.633051356 19.4085899777771
597206.859912852 3.92259316632964
690233.385790865 2.72676323760925
683227.971583916 5.19699656109093
708042.457660804 1.44197280510252
771694.915717284 9.6869581622413
661072.658873257 2.66417468358173
637485.666813135 2.72676323760925
721624.545865059 2.67042402979375
831643.840832008 3.39665176980163
659106.751526604 0.360792057126698
839378.465569178 0.483053851032133
595281.728687366 2.20816926553923
570876.45087511 9.3590263795374
533242.449428108 30.6347292917009
749218.108527482 1.44197280510252
652747.818303039 5.19699656109093
661041.128136224 1.99068986771855
607621.530406303 3.97747372648756
725443.017513752 21.2388318417875
738237.901340286 3.21463501915984
515417.510183043 30.8251352908721
690509.03751715 8.40846917587666
781390.887919082 0.0617996089467346
934197.389400399 0
665584.021526704 4.07845180672901
659560.432207127 2.48285688626998
484463.072562218 33.7411374219364
663197.154364447 2.43726362337288
566646.578343352 9.3590263795374
678724.412807835 2.72676323760925
585749.631750191 6.90336917382151
604559.868754232 9.59531735619351
656765.359931101 5.19699656109093
685001.688514395 5.18550455627858
822925.76249022 1.83406617545759
703031.384763097 12.606064601879
653021.797138519 9.31549388085291
683040.079065654 18.8753143756639
578636.742379963 8.38789383375479
596877.043013096 7.34110895644749
954267.494054202 0
802932.396635413 2.30035282813595
702999.68439283 5.15810709801617
633686.765000155 4.88897311873134
712823.645417929 0.938043337689553
785074.077537609 4.450945866627
657125.358044545 32.2371098748071
601992.597938144 1.95817827476944
836074.670217137 5.15810709801617
633617.11890512 37.8281534454455
583793.768577185 19.4085899777771
738579.454135948 1.00349851068177
656579.6484066 4.05121514637525
665814.569654697 1.99068986771855
810558.537966036 5.15810709801617
752605.758662144 0
696419.05341694 2.76232893936388
696210.517330905 1.79150473667369
808382.028628363 2.30035282813595
775764.284722222 0.662698287942016
697659.225038032 10.0975543229661
628902.924755957 1.98266284825412
704677.903403381 8.38789383375479
539230.655265693 14.0413501879933
698216.941942553 2.43726362337288
620495.939884623 5.52782557350621
663684.70034037 8.77647520793101
685049.960507671 3.97747372648756
723555.014400989 2.30035282813595
703375.070863952 0.482462775822594
751781.770722654 7.51149750061207
769774.312156161 1.00349851068177
758552.280439548 1.8584214461723
573459.274652282 9.3590263795374
712749.770476182 5.15810709801617
672306.867919438 4.1412829062096
775756.5 0.662698287942016
594568.082946986 6.85782805915642
711244.39830086 7.34110895644749
931175.285732478 0
533000.449753755 30.6347292917009
705485.082472218 0.929714035208159
636999.857747594 3.94208306974234
589775.880496621 30.6347292917009
757297.772792763 1.00349851068177
773107.764046722 4.36229280277411
638359.218415615 5.52782557350621
703608.510247151 2.48285688626998
702275.940664669 0.929714035208159
636616.730967853 4.41937135138509
720693.029372586 8.40846917587666
878465.00385884 0
698553.396442632 2.04273416186106
614207.036562052 3.88749901961587
631428.866285637 7.81624432493391
682422.476442238 2.43726362337288
637453.235564378 37.8281534454455
};
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002267,0.00127,0.01857);
  rgb(2pt)=(0.003299,0.002249,0.024239);
  rgb(3pt)=(0.004547,0.003392,0.030909);
  rgb(4pt)=(0.006006,0.004692,0.038558);
  rgb(5pt)=(0.007676,0.006136,0.046836);
  rgb(6pt)=(0.009561,0.007713,0.055143);
  rgb(7pt)=(0.011663,0.009417,0.06346);
  rgb(8pt)=(0.013995,0.011225,0.071862);
  rgb(9pt)=(0.016561,0.013136,0.080282);
  rgb(10pt)=(0.019373,0.015133,0.088767);
  rgb(11pt)=(0.022447,0.017199,0.097327);
  rgb(12pt)=(0.025793,0.019331,0.10593);
  rgb(13pt)=(0.029432,0.021503,0.114621);
  rgb(14pt)=(0.033385,0.023702,0.123397);
  rgb(15pt)=(0.037668,0.025921,0.132232);
  rgb(16pt)=(0.042253,0.028139,0.141141);
  rgb(17pt)=(0.046915,0.030324,0.150164);
  rgb(18pt)=(0.051644,0.032474,0.159254);
  rgb(19pt)=(0.056449,0.034569,0.168414);
  rgb(20pt)=(0.06134,0.03659,0.177642);
  rgb(21pt)=(0.066331,0.038504,0.186962);
  rgb(22pt)=(0.071429,0.040294,0.196354);
  rgb(23pt)=(0.076637,0.041905,0.205799);
  rgb(24pt)=(0.081962,0.043328,0.215289);
  rgb(25pt)=(0.087411,0.044556,0.224813);
  rgb(26pt)=(0.09299,0.045583,0.234358);
  rgb(27pt)=(0.098702,0.046402,0.243904);
  rgb(28pt)=(0.104551,0.047008,0.25343);
  rgb(29pt)=(0.110536,0.047399,0.262912);
  rgb(30pt)=(0.116656,0.047574,0.272321);
  rgb(31pt)=(0.122908,0.047536,0.281624);
  rgb(32pt)=(0.129285,0.047293,0.290788);
  rgb(33pt)=(0.135778,0.046856,0.299776);
  rgb(34pt)=(0.142378,0.046242,0.308553);
  rgb(35pt)=(0.149073,0.045468,0.317085);
  rgb(36pt)=(0.15585,0.044559,0.325338);
  rgb(37pt)=(0.162689,0.043554,0.333277);
  rgb(38pt)=(0.169575,0.042489,0.340874);
  rgb(39pt)=(0.176493,0.041402,0.348111);
  rgb(40pt)=(0.183429,0.040329,0.354971);
  rgb(41pt)=(0.190367,0.039309,0.361447);
  rgb(42pt)=(0.197297,0.0384,0.367535);
  rgb(43pt)=(0.204209,0.037632,0.373238);
  rgb(44pt)=(0.211095,0.03703,0.378563);
  rgb(45pt)=(0.217949,0.036615,0.383522);
  rgb(46pt)=(0.224763,0.036405,0.388129);
  rgb(47pt)=(0.231538,0.036405,0.3924);
  rgb(48pt)=(0.238273,0.036621,0.396353);
  rgb(49pt)=(0.244967,0.037055,0.400007);
  rgb(50pt)=(0.25162,0.037705,0.403378);
  rgb(51pt)=(0.258234,0.038571,0.406485);
  rgb(52pt)=(0.26481,0.039647,0.409345);
  rgb(53pt)=(0.271347,0.040922,0.411976);
  rgb(54pt)=(0.27785,0.042353,0.414392);
  rgb(55pt)=(0.284321,0.043933,0.416608);
  rgb(56pt)=(0.290763,0.045644,0.418637);
  rgb(57pt)=(0.297178,0.04747,0.420491);
  rgb(58pt)=(0.303568,0.049396,0.422182);
  rgb(59pt)=(0.309935,0.051407,0.423721);
  rgb(60pt)=(0.316282,0.05349,0.425116);
  rgb(61pt)=(0.32261,0.055634,0.426377);
  rgb(62pt)=(0.328921,0.057827,0.427511);
  rgb(63pt)=(0.335217,0.06006,0.428524);
  rgb(64pt)=(0.3415,0.062325,0.429425);
  rgb(65pt)=(0.347771,0.064616,0.430217);
  rgb(66pt)=(0.354032,0.066925,0.430906);
  rgb(67pt)=(0.360284,0.069247,0.431497);
  rgb(68pt)=(0.366529,0.071579,0.431994);
  rgb(69pt)=(0.372768,0.073915,0.4324);
  rgb(70pt)=(0.379001,0.076253,0.432719);
  rgb(71pt)=(0.385228,0.078591,0.432955);
  rgb(72pt)=(0.391453,0.080927,0.433109);
  rgb(73pt)=(0.397674,0.083257,0.433183);
  rgb(74pt)=(0.403894,0.08558,0.433179);
  rgb(75pt)=(0.410113,0.087896,0.433098);
  rgb(76pt)=(0.416331,0.090203,0.432943);
  rgb(77pt)=(0.422549,0.092501,0.432714);
  rgb(78pt)=(0.428768,0.09479,0.432412);
  rgb(79pt)=(0.434987,0.097069,0.432039);
  rgb(80pt)=(0.441207,0.099338,0.431594);
  rgb(81pt)=(0.447428,0.101597,0.43108);
  rgb(82pt)=(0.453651,0.103848,0.430498);
  rgb(83pt)=(0.459875,0.106089,0.429846);
  rgb(84pt)=(0.4661,0.108322,0.429125);
  rgb(85pt)=(0.472328,0.110547,0.428334);
  rgb(86pt)=(0.478558,0.112764,0.427475);
  rgb(87pt)=(0.484789,0.114974,0.426548);
  rgb(88pt)=(0.491022,0.117179,0.425552);
  rgb(89pt)=(0.497257,0.119379,0.424488);
  rgb(90pt)=(0.503493,0.121575,0.423356);
  rgb(91pt)=(0.50973,0.123769,0.422156);
  rgb(92pt)=(0.515967,0.12596,0.420887);
  rgb(93pt)=(0.522206,0.12815,0.419549);
  rgb(94pt)=(0.528444,0.130341,0.418142);
  rgb(95pt)=(0.534683,0.132534,0.416667);
  rgb(96pt)=(0.54092,0.134729,0.415123);
  rgb(97pt)=(0.547157,0.136929,0.413511);
  rgb(98pt)=(0.553392,0.139134,0.411829);
  rgb(99pt)=(0.559624,0.141346,0.410078);
  rgb(100pt)=(0.565854,0.143567,0.408258);
  rgb(101pt)=(0.572081,0.145797,0.406369);
  rgb(102pt)=(0.578304,0.148039,0.404411);
  rgb(103pt)=(0.584521,0.150294,0.402385);
  rgb(104pt)=(0.590734,0.152563,0.40029);
  rgb(105pt)=(0.59694,0.154848,0.398125);
  rgb(106pt)=(0.603139,0.157151,0.395891);
  rgb(107pt)=(0.60933,0.159474,0.393589);
  rgb(108pt)=(0.615513,0.161817,0.391219);
  rgb(109pt)=(0.621685,0.164184,0.388781);
  rgb(110pt)=(0.627847,0.166575,0.386276);
  rgb(111pt)=(0.633998,0.168992,0.383704);
  rgb(112pt)=(0.640135,0.171438,0.381065);
  rgb(113pt)=(0.64626,0.173914,0.378359);
  rgb(114pt)=(0.652369,0.176421,0.375586);
  rgb(115pt)=(0.658463,0.178962,0.372748);
  rgb(116pt)=(0.66454,0.181539,0.369846);
  rgb(117pt)=(0.670599,0.184153,0.366879);
  rgb(118pt)=(0.676638,0.186807,0.363849);
  rgb(119pt)=(0.682656,0.189501,0.360757);
  rgb(120pt)=(0.688653,0.192239,0.357603);
  rgb(121pt)=(0.694627,0.195021,0.354388);
  rgb(122pt)=(0.700576,0.197851,0.351113);
  rgb(123pt)=(0.7065,0.200728,0.347777);
  rgb(124pt)=(0.712396,0.203656,0.344383);
  rgb(125pt)=(0.718264,0.206636,0.340931);
  rgb(126pt)=(0.724103,0.20967,0.337424);
  rgb(127pt)=(0.729909,0.212759,0.333861);
  rgb(128pt)=(0.735683,0.215906,0.330245);
  rgb(129pt)=(0.741423,0.219112,0.326576);
  rgb(130pt)=(0.747127,0.222378,0.322856);
  rgb(131pt)=(0.752794,0.225706,0.319085);
  rgb(132pt)=(0.758422,0.229097,0.315266);
  rgb(133pt)=(0.76401,0.232554,0.311399);
  rgb(134pt)=(0.769556,0.236077,0.307485);
  rgb(135pt)=(0.775059,0.239667,0.303526);
  rgb(136pt)=(0.780517,0.243327,0.299523);
  rgb(137pt)=(0.785929,0.247056,0.295477);
  rgb(138pt)=(0.791293,0.250856,0.29139);
  rgb(139pt)=(0.796607,0.254728,0.287264);
  rgb(140pt)=(0.801871,0.258674,0.283099);
  rgb(141pt)=(0.807082,0.262692,0.278898);
  rgb(142pt)=(0.812239,0.266786,0.274661);
  rgb(143pt)=(0.817341,0.270954,0.27039);
  rgb(144pt)=(0.822386,0.275197,0.266085);
  rgb(145pt)=(0.827372,0.279517,0.26175);
  rgb(146pt)=(0.832299,0.283913,0.257383);
  rgb(147pt)=(0.837165,0.288385,0.252988);
  rgb(148pt)=(0.841969,0.292933,0.248564);
  rgb(149pt)=(0.846709,0.297559,0.244113);
  rgb(150pt)=(0.851384,0.30226,0.239636);
  rgb(151pt)=(0.855992,0.307038,0.235133);
  rgb(152pt)=(0.860533,0.311892,0.230606);
  rgb(153pt)=(0.865006,0.316822,0.226055);
  rgb(154pt)=(0.869409,0.321827,0.221482);
  rgb(155pt)=(0.873741,0.326906,0.216886);
  rgb(156pt)=(0.878001,0.33206,0.212268);
  rgb(157pt)=(0.882188,0.337287,0.207628);
  rgb(158pt)=(0.886302,0.342586,0.202968);
  rgb(159pt)=(0.890341,0.347957,0.198286);
  rgb(160pt)=(0.894305,0.353399,0.193584);
  rgb(161pt)=(0.898192,0.358911,0.18886);
  rgb(162pt)=(0.902003,0.364492,0.184116);
  rgb(163pt)=(0.905735,0.37014,0.17935);
  rgb(164pt)=(0.90939,0.375856,0.174563);
  rgb(165pt)=(0.912966,0.381636,0.169755);
  rgb(166pt)=(0.916462,0.387481,0.164924);
  rgb(167pt)=(0.919879,0.393389,0.16007);
  rgb(168pt)=(0.923215,0.399359,0.155193);
  rgb(169pt)=(0.92647,0.405389,0.150292);
  rgb(170pt)=(0.929644,0.411479,0.145367);
  rgb(171pt)=(0.932737,0.417627,0.140417);
  rgb(172pt)=(0.935747,0.423831,0.13544);
  rgb(173pt)=(0.938675,0.430091,0.130438);
  rgb(174pt)=(0.941521,0.436405,0.125409);
  rgb(175pt)=(0.944285,0.442772,0.120354);
  rgb(176pt)=(0.946965,0.449191,0.115272);
  rgb(177pt)=(0.949562,0.45566,0.110164);
  rgb(178pt)=(0.952075,0.462178,0.105031);
  rgb(179pt)=(0.954506,0.468744,0.099874);
  rgb(180pt)=(0.956852,0.475356,0.094695);
  rgb(181pt)=(0.959114,0.482014,0.089499);
  rgb(182pt)=(0.961293,0.488716,0.084289);
  rgb(183pt)=(0.963387,0.495462,0.079073);
  rgb(184pt)=(0.965397,0.502249,0.073859);
  rgb(185pt)=(0.967322,0.509078,0.068659);
  rgb(186pt)=(0.969163,0.515946,0.063488);
  rgb(187pt)=(0.970919,0.522853,0.058367);
  rgb(188pt)=(0.97259,0.529798,0.053324);
  rgb(189pt)=(0.974176,0.53678,0.048392);
  rgb(190pt)=(0.975677,0.543798,0.043618);
  rgb(191pt)=(0.977092,0.55085,0.03905);
  rgb(192pt)=(0.978422,0.557937,0.034931);
  rgb(193pt)=(0.979666,0.565057,0.031409);
  rgb(194pt)=(0.980824,0.572209,0.028508);
  rgb(195pt)=(0.981895,0.579392,0.02625);
  rgb(196pt)=(0.982881,0.586606,0.024661);
  rgb(197pt)=(0.983779,0.593849,0.02377);
  rgb(198pt)=(0.984591,0.601122,0.023606);
  rgb(199pt)=(0.985315,0.608422,0.024202);
  rgb(200pt)=(0.985952,0.61575,0.025592);
  rgb(201pt)=(0.986502,0.623105,0.027814);
  rgb(202pt)=(0.986964,0.630485,0.030908);
  rgb(203pt)=(0.987337,0.63789,0.034916);
  rgb(204pt)=(0.987622,0.64532,0.039886);
  rgb(205pt)=(0.987819,0.652773,0.045581);
  rgb(206pt)=(0.987926,0.66025,0.05175);
  rgb(207pt)=(0.987945,0.667748,0.058329);
  rgb(208pt)=(0.987874,0.675267,0.065257);
  rgb(209pt)=(0.987714,0.682807,0.072489);
  rgb(210pt)=(0.987464,0.690366,0.07999);
  rgb(211pt)=(0.987124,0.697944,0.087731);
  rgb(212pt)=(0.986694,0.70554,0.095694);
  rgb(213pt)=(0.986175,0.713153,0.103863);
  rgb(214pt)=(0.985566,0.720782,0.112229);
  rgb(215pt)=(0.984865,0.728427,0.120785);
  rgb(216pt)=(0.984075,0.736087,0.129527);
  rgb(217pt)=(0.983196,0.743758,0.138453);
  rgb(218pt)=(0.982228,0.751442,0.147565);
  rgb(219pt)=(0.981173,0.759135,0.156863);
  rgb(220pt)=(0.980032,0.766837,0.166353);
  rgb(221pt)=(0.978806,0.774545,0.176037);
  rgb(222pt)=(0.977497,0.782258,0.185923);
  rgb(223pt)=(0.976108,0.789974,0.196018);
  rgb(224pt)=(0.974638,0.797692,0.206332);
  rgb(225pt)=(0.973088,0.805409,0.216877);
  rgb(226pt)=(0.971468,0.813122,0.227658);
  rgb(227pt)=(0.969783,0.820825,0.238686);
  rgb(228pt)=(0.968041,0.828515,0.249972);
  rgb(229pt)=(0.966243,0.836191,0.261534);
  rgb(230pt)=(0.964394,0.843848,0.273391);
  rgb(231pt)=(0.962517,0.851476,0.285546);
  rgb(232pt)=(0.960626,0.859069,0.29801);
  rgb(233pt)=(0.95872,0.866624,0.31082);
  rgb(234pt)=(0.956834,0.874129,0.323974);
  rgb(235pt)=(0.954997,0.881569,0.337475);
  rgb(236pt)=(0.953215,0.888942,0.351369);
  rgb(237pt)=(0.951546,0.896226,0.365627);
  rgb(238pt)=(0.950018,0.903409,0.380271);
  rgb(239pt)=(0.948683,0.910473,0.395289);
  rgb(240pt)=(0.947594,0.917399,0.410665);
  rgb(241pt)=(0.946809,0.924168,0.426373);
  rgb(242pt)=(0.946392,0.930761,0.442367);
  rgb(243pt)=(0.946403,0.937159,0.458592);
  rgb(244pt)=(0.946903,0.943348,0.47497);
  rgb(245pt)=(0.947937,0.949318,0.491426);
  rgb(246pt)=(0.949545,0.955063,0.50786);
  rgb(247pt)=(0.95174,0.960587,0.524203);
  rgb(248pt)=(0.954529,0.965896,0.540361);
  rgb(249pt)=(0.957896,0.971003,0.556275);
  rgb(250pt)=(0.961812,0.975924,0.571925);
  rgb(251pt)=(0.966249,0.980678,0.587206);
  rgb(252pt)=(0.971162,0.985282,0.602154);
  rgb(253pt)=(0.976511,0.989753,0.61676);
  rgb(254pt)=(0.982257,0.994109,0.631017);
  rgb(255pt)=(0.988362,0.998364,0.644924)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
584436.520482966 53.3481013260831 0.0
555562.599631761 31.8061710789034 1.0
549325.908608107 11.0099288098832 2.0
556463.337737122 6.68192763687085 3.0
561671.441767561 6.68192763687085 4.0
583514.878307146 6.68192763687085 5.0
617921.085932019 6.68192763687085 6.0
650814.957933211 11.2582438095898 7.0
682180.574890958 33.6849145002113 8.0
693153.263990403 58.3097419648295 9.0
686273.406507984 65.0842149115451 10.0
682353.043497198 65.0842149115451 11.0
664450.783044319 65.0842149115451 12.0
630815.555293619 65.0842149115451 13.0
597795.905687329 62.6151042209201 14.0
565132.464279741 43.910601167152 15.0
549090.550428168 17.1894273057687 16.0
554189.434777416 6.69278952926606 17.0
558282.715198088 6.68193325100344 18.0
572344.644662106 6.68193325100344 19.0
604104.224846239 6.68193325100344 20.0
637549.176819545 7.20191900626396 21.0
670509.303650574 18.4347542301405 22.0
691614.379549464 43.1255367266963 23.0
689771.00574553 57.7626302436737 24.0
684409.640670725 58.4217907327114 25.0
673909.321255904 58.4217907327114 26.0
645014.277330394 58.4217907327114 27.0
610912.677824109 58.3636193080132 28.0
577887.096606854 50.4778678098068 29.0
552503.493886749 24.9700292765056 30.0
550473.818762386 4.76679482379887 31.0
556964.120856207 2.243818830885 32.0
564527.904187553 2.243818830885 33.0
590028.326947353 2.243818830885 34.0
624506.640814434 2.29678200479161 35.0
657510.849107925 10.1710156189924 36.0
686384.769959126 30.9109518671456 37.0
692621.460982781 44.97324775839 38.0
685484.031853768 46.1168778417752 39.0
680275.927823339 46.1168778417752 40.0
658432.491283767 46.1168778417752 41.0
624026.283658899 46.1168778417752 42.0
591132.411657714 40.8370402170801 43.0
559766.794699971 21.7773599205914 44.0
548794.105600524 5.09658342349616 45.0
555673.963082944 2.19564959819465 46.0
559594.326093723 2.19564959819465 47.0
577496.586546587 2.19564959819465 48.0
611131.814297279 2.19564959819465 49.0
644151.463903564 3.78586405056537 50.0
676814.905311147 8.55689717990679 51.0
692856.819162722 11.41020988242 52.0
687757.934813473 11.0827039079625 53.0
683664.654392805 11.0827039079625 54.0
669602.724928803 11.0827039079625 55.0
637843.144744678 11.0827039079625 56.0
604398.192771377 10.2666666575786 57.0
571438.065940356 5.73683568928557 58.0
550332.990041468 1.98125137846881 59.0
552176.363845402 2.06658859422092 60.0
557537.728920208 2.19371640288061 61.0
568038.048335026 2.19371640288061 62.0
596933.092260531 2.19371640288061 63.0
631034.691766815 2.19371640288061 64.0
664060.272984067 2.34877966801692 65.0
689443.87570417 1.77326098065164 66.0
691473.550828532 0.696179579202299 67.0
684983.248734711 0.349680130254557 68.0
677419.465403365 0.349680130254557 69.0
651919.042643565 0.349680130254557 70.0
617440.728776484 0.349680130254557 71.0
584436.520482993 0.229584878143702 72.0
555562.599631792 0.572618496033609 73.0
549325.908608137 1.58764233252198 74.0
556463.337737151 2.13953729900959 75.0
561671.441767579 2.13953729900959 76.0
583514.878307151 2.13953729900959 77.0
617921.085932019 2.13953729900959 78.0
650814.957933204 2.13953729900959 79.0
682180.574890947 1.83561734589336 80.0
693153.263990394 0.765848696388568 81.0
686273.406507974 0 82.0
682353.043497195 0 83.0
664450.783044331 0 84.0
630815.555293639 0 85.0
597795.905687355 0 86.0
565132.464279771 0.0894134205725196 87.0
549090.550428197 1.15399726809138 88.0
554189.434777445 2.12916769503772 89.0
558282.715198113 2.12916769503772 90.0
572344.644662115 2.12916769503772 91.0
604104.22484624 2.12916769503772 92.0
637549.176819541 2.12916769503772 93.0
670509.303650562 2.12916769503772 94.0
691614.37954945 1.18808719645011 95.0
689771.005745516 0.123503348931253 96.0
684409.64067071 0 97.0
673909.321255893 0 98.0
645014.277330387 0 99.0
610912.677824104 0 100.0
577887.096606851 0 101.0
552503.493886749 0.69980994366074 102.0
550473.818762386 1.72424694569269 103.0
556964.120856207 2.04887400406389 104.0
564527.904187553 2.04887400406389 105.0
590028.326947353 2.04887400406389 106.0
624506.640814434 2.04887400406389 107.0
657510.849107921 2.04887400406389 108.0
686384.769959107 1.55395146080954 109.0
692621.460982756 0.529514458777596 110.0
685484.031853744 0 111.0
680275.927823298 0 112.0
658432.491283709 0 113.0
624026.283658834 0 114.0
591132.411657641 0 115.0
559766.794699894 0.28788638754559 116.0
548794.105600444 1.30524557623304 117.0
555673.963082859 2.0347183773749 118.0
559594.326093649 2.0347183773749 119.0
577496.586546542 2.0347183773749 120.0
611131.814297269 2.0347183773749 121.0
644151.463903585 2.0347183773749 122.0
676814.905311182 1.9503038275668 123.0
692856.819162762 0.932944638879352 124.0
687757.934813518 0 125.0
683664.654392843 0 126.0
669602.724928814 0 127.0
637843.144744655 0 128.0
604398.192771322 0 129.0
571438.065940283 0 130.0
550332.990041388 0.893942374935766 131.0
552176.363845319 1.90647537986503 132.0
557537.728920126 2.02506600985852 133.0
568038.048334968 2.02506600985852 134.0
596933.092260509 2.02506600985852 135.0
631034.691766823 2.02506600985852 136.0
664060.272984098 2.02506600985852 137.0
689443.875704209 1.33363023590861 138.0
691473.550828574 0.321097230979346 139.0
684983.248734756 0 140.0
677419.46540339 0 141.0
651919.042643556 0 142.0
617440.728776442 0 143.0
584436.520482924 0 144.0
555562.599631714 0.489628995102996 145.0
549325.908608057 1.5036531850053 146.0
556463.337737065 2.02804837980461 147.0
561671.44176751 2.02804837980461 148.0
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/case_2_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{darkslategray}{RGB}{38,38,38}
\definecolor{lavender}{RGB}{234,234,242}
\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=darkslategray},
		ytick style={color=darkslategray},
	},
	every axis title/.style={anchor=south, at={(0.5,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=lavender,
		draw=white,
	}
}

\newcommand{\mh}{0.7*\axisdefaultheight}
\newcommand{\mw}{0.775*\axisdefaultwidth}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.25cm}]
\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-199.95, xmax=4198.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=64.1126492343175, ymax=86,
ytick style={color=black},
% ylabel={\(T_i^\text{s}\) [$^\circ$C]},
xtick={0, 1152, 2304, 3456},
xticklabels={}
]
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 85
	3999 85
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
18 65
19 65
20 65
21 65
22 65
23 65
24 65
25 65
26 65
27 65
28 65
29 65
30 65
31 65
32 65
33 65
34 65
35 65
36 65
37 65
38 65
39 65
40 65
41 65
42 65
43 65
44 65
45 65
46 65
47 65
48 65
49 65
50 65
51 65
52 65
53 65
54 65
55 65
56 65
57 65
58 65
59 65
60 65
61 65
62 65
63 65
64 65
65 65
66 65
67 65
68 65
69 65
70 65
71 65
72 65
73 65
74 65
75 65
76 65
77 65
78 65
79 65
80 65
81 65
82 65
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 65
228 65
229 65
230 65
231 65
232 65
233 65
234 65
235 65
236 65
237 65
238 65
239 65
240 65
241 65
242 65
243 65
244 65
245 65
246 65
247 65
248 65
249 65
250 65
251 65
252 65
253 65
254 65
255 65
256 65
257 65
258 65
259 65
260 65
261 65
262 65
263 65
264 65
265 65
266 65
267 65
268 65
269 65
270 65
271 65
272 65
273 65
274 65
275 65
276 65
277 65
278 65
279 65
280 65
281 65
282 65
283 65
284 65
285 65
286 65
287 65
288 65
289 65
290 65
291 65
292 65
293 65
294 65
295 65
296 65
297 65
298 65
299 65
300 65
301 65
302 65
303 65
304 65
305 65
306 65
307 65
308 65
309 65
310 65
311 65
312 65
313 65
314 65
315 65
316 65
317 65
318 65
319 65
320 65
321 65
322 65
323 65
324 65
325 65
326 65
327 65
328 65
329 65
330 65
331 65
332 65
333 65
334 65
335 65
336 65
337 65
338 65
339 65
340 65
341 65
342 65
343 65
344 65
345 65
346 65
347 65
348 65
349 65
350 65
351 65
352 65
353 65
354 65
355 65
356 65
357 65
358 65
359 65
360 65
361 65
362 65
363 65
364 65
365 65
366 65
367 65
368 65
369 65
370 65
371 70
372 70
373 70
374 70
375 70
376 70
377 70
378 70
379 70
380 70
381 70
382 70
383 70
384 70
385 70
386 70
387 70
388 70
389 70
390 70
391 70
392 70
393 70
394 70
395 70
396 70
397 70
398 70
399 70
400 70
401 70
402 70
403 70
404 70
405 70
406 70
407 70
408 70
409 70
410 70
411 70
412 70
413 70
414 70
415 70
416 70
417 70
418 70
419 70
420 70
421 70
422 70
423 70
424 70
425 70
426 70
427 70
428 70
429 70
430 70
431 70
432 70
433 70
434 70
435 70
436 70
437 70
438 70
439 70
440 70
441 70
442 70
443 70
444 70
445 70
446 70
447 70
448 70
449 70
450 70
451 70
452 70
453 70
454 70
455 70
456 70
457 70
458 70
459 70
460 70
461 70
462 70
463 70
464 70
465 70
466 70
467 70
468 70
469 70
470 70
471 70
472 70
473 70
474 70
475 70
476 70
477 70
478 70
479 70
480 70
481 70
482 70
483 70
484 70
485 70
486 70
487 70
488 70
489 70
490 70
491 70
492 70
493 70
494 70
495 70
496 70
497 70
498 70
499 70
500 70
501 70
502 70
503 70
504 70
505 70
506 70
507 70
508 70
509 70
510 70
511 70
512 70
513 70
514 70
515 65
516 65
517 65
518 65
519 65
520 65
521 65
522 65
523 65
524 65
525 65
526 65
527 65
528 65
529 65
530 65
531 65
532 65
533 65
534 65
535 65
536 65
537 65
538 65
539 65
540 65
541 65
542 65
543 65
544 65
545 65
546 65
547 65
548 65
549 65
550 65
551 65
552 65
553 65
554 65
555 65
556 65
557 65
558 65
559 65
560 65
561 65
562 65
563 65
564 65
565 65
566 65
567 65
568 65
569 65
570 65
571 65
572 65
573 65
574 65
575 65
576 65
577 65
578 65
579 65
580 65
581 65
582 65
583 65
584 65
585 65
586 65
587 65
588 65
589 65
590 65
591 65
592 65
593 65
594 65
595 65
596 65
597 65
598 65
599 65
600 65
601 65
602 65
603 65
604 65
605 65
606 65
607 65
608 65
609 65
610 65
611 65
612 65
613 65
614 65
615 65
616 65
617 65
618 65
619 65
620 65
621 65
622 65
623 65
624 65
625 65
626 65
627 65
628 65
629 65
630 65
631 65
632 65
633 65
634 65
635 65
636 65
637 65
638 65
639 65
640 65
641 65
642 65
643 65
644 65
645 65
646 65
647 65
648 65
649 65
650 65
651 65
652 65
653 65
654 65
655 65
656 65
657 65
658 65
659 70
660 70
661 70
662 70
663 70
664 70
665 70
666 70
667 70
668 70
669 70
670 70
671 70
672 70
673 70
674 70
675 70
676 70
677 70
678 70
679 70
680 70
681 70
682 70
683 70
684 70
685 70
686 70
687 70
688 70
689 70
690 70
691 70
692 70
693 70
694 70
695 70
696 70
697 70
698 70
699 70
700 70
701 70
702 70
703 70
704 70
705 70
706 70
707 70
708 70
709 70
710 70
711 70
712 70
713 70
714 70
715 70
716 70
717 70
718 70
719 70
720 70
721 70
722 70
723 70
724 70
725 70
726 70
727 70
728 70
729 70
730 70
731 70
732 70
733 70
734 70
735 70
736 70
737 70
738 70
739 70
740 70
741 70
742 70
743 70
744 70
745 70
746 70
747 70
748 70
749 70
750 70
751 70
752 70
753 70
754 70
755 70
756 70
757 70
758 70
759 70
760 70
761 70
762 70
763 70
764 70
765 70
766 70
767 70
768 70
769 70
770 70
771 70
772 70
773 70
774 70
775 70
776 70
777 70
778 70
779 70
780 70
781 70
782 70
783 70
784 70
785 70
786 70
787 70
788 70
789 70
790 70
791 70
792 70
793 70
794 70
795 70
796 70
797 70
798 70
799 70
800 70
801 70
802 70
803 65
804 65
805 65
806 65
807 65
808 65
809 65
810 65
811 65
812 65
813 65
814 65
815 65
816 65
817 65
818 65
819 65
820 65
821 65
822 65
823 65
824 65
825 65
826 65
827 65
828 65
829 65
830 65
831 65
832 65
833 65
834 65
835 65
836 65
837 65
838 65
839 65
840 65
841 65
842 65
843 65
844 65
845 65
846 65
847 65
848 65
849 65
850 65
851 65
852 65
853 65
854 65
855 65
856 65
857 65
858 65
859 65
860 65
861 65
862 65
863 65
864 65
865 65
866 65
867 65
868 65
869 65
870 65
871 65
872 65
873 65
874 65
875 65
876 65
877 65
878 65
879 65
880 65
881 65
882 65
883 65
884 65
885 65
886 65
887 65
888 65
889 65
890 65
891 65
892 65
893 65
894 65
895 65
896 65
897 65
898 65
899 65
900 65
901 65
902 65
903 65
904 65
905 65
906 65
907 65
908 65
909 65
910 65
911 65
912 65
913 65
914 65
915 65
916 65
917 65
918 65
919 65
920 65
921 65
922 65
923 65
924 65
925 65
926 65
927 65
928 65
929 65
930 65
931 65
932 65
933 65
934 65
935 65
936 65
937 65
938 65
939 65
940 65
941 65
942 65
943 65
944 65
945 65
946 65
947 70
948 70
949 70
950 70
951 70
952 70
953 70
954 70
955 70
956 70
957 70
958 70
959 70
960 70
961 70
962 70
963 70
964 70
965 70
966 70
967 70
968 70
969 70
970 70
971 70
972 70
973 70
974 70
975 70
976 70
977 70
978 70
979 70
980 70
981 70
982 70
983 70
984 70
985 70
986 70
987 70
988 70
989 70
990 70
991 70
992 70
993 70
994 70
995 70
996 70
997 70
998 70
999 70
1000 70
1001 70
1002 70
1003 70
1004 70
1005 70
1006 70
1007 70
1008 70
1009 70
1010 70
1011 70
1012 70
1013 70
1014 70
1015 70
1016 70
1017 70
1018 70
1019 70
1020 70
1021 70
1022 70
1023 70
1024 70
1025 70
1026 70
1027 70
1028 70
1029 70
1030 70
1031 70
1032 70
1033 70
1034 70
1035 70
1036 70
1037 70
1038 70
1039 70
1040 70
1041 70
1042 70
1043 70
1044 70
1045 70
1046 70
1047 70
1048 70
1049 70
1050 70
1051 70
1052 70
1053 70
1054 70
1055 70
1056 70
1057 70
1058 70
1059 70
1060 70
1061 70
1062 70
1063 70
1064 70
1065 70
1066 70
1067 70
1068 70
1069 70
1070 70
1071 70
1072 70
1073 70
1074 70
1075 70
1076 70
1077 70
1078 70
1079 70
1080 70
1081 70
1082 70
1083 70
1084 70
1085 70
1086 70
1087 70
1088 70
1089 70
1090 70
1091 65
1092 65
1093 65
1094 65
1095 65
1096 65
1097 65
1098 65
1099 65
1100 65
1101 65
1102 65
1103 65
1104 65
1105 65
1106 65
1107 65
1108 65
1109 65
1110 65
1111 65
1112 65
1113 65
1114 65
1115 65
1116 65
1117 65
1118 65
1119 65
1120 65
1121 65
1122 65
1123 65
1124 65
1125 65
1126 65
1127 65
1128 65
1129 65
1130 65
1131 65
1132 65
1133 65
1134 65
1135 65
1136 65
1137 65
1138 65
1139 65
1140 65
1141 65
1142 65
1143 65
1144 65
1145 65
1146 65
1147 65
1148 65
1149 65
1150 65
1151 65
1152 65
1153 65
1154 65
1155 65
1156 65
1157 65
1158 65
1159 65
1160 65
1161 65
1162 65
1163 65
1164 65
1165 65
1166 65
1167 65
1168 65
1169 65
1170 65
1171 65
1172 65
1173 65
1174 65
1175 65
1176 65
1177 65
1178 65
1179 65
1180 65
1181 65
1182 65
1183 65
1184 65
1185 65
1186 65
1187 65
1188 65
1189 65
1190 65
1191 65
1192 65
1193 65
1194 65
1195 65
1196 65
1197 65
1198 65
1199 65
1200 65
1201 65
1202 65
1203 65
1204 65
1205 65
1206 65
1207 65
1208 65
1209 65
1210 65
1211 65
1212 65
1213 65
1214 65
1215 65
1216 65
1217 65
1218 65
1219 65
1220 65
1221 65
1222 65
1223 65
1224 65
1225 65
1226 65
1227 65
1228 65
1229 65
1230 65
1231 65
1232 65
1233 65
1234 65
1235 70
1236 70
1237 70
1238 70
1239 70
1240 70
1241 70
1242 70
1243 70
1244 70
1245 70
1246 70
1247 70
1248 70
1249 70
1250 70
1251 70
1252 70
1253 70
1254 70
1255 70
1256 70
1257 70
1258 70
1259 70
1260 70
1261 70
1262 70
1263 70
1264 70
1265 70
1266 70
1267 70
1268 70
1269 70
1270 70
1271 70
1272 70
1273 70
1274 70
1275 70
1276 70
1277 70
1278 70
1279 70
1280 70
1281 70
1282 70
1283 70
1284 70
1285 70
1286 70
1287 70
1288 70
1289 70
1290 70
1291 70
1292 70
1293 70
1294 70
1295 70
1296 70
1297 70
1298 70
1299 70
1300 70
1301 70
1302 70
1303 70
1304 70
1305 70
1306 70
1307 70
1308 70
1309 70
1310 70
1311 70
1312 70
1313 70
1314 70
1315 70
1316 70
1317 70
1318 70
1319 70
1320 70
1321 70
1322 70
1323 70
1324 70
1325 70
1326 70
1327 70
1328 70
1329 70
1330 70
1331 70
1332 70
1333 70
1334 70
1335 70
1336 70
1337 70
1338 70
1339 70
1340 70
1341 70
1342 70
1343 70
1344 70
1345 70
1346 70
1347 70
1348 70
1349 70
1350 70
1351 70
1352 70
1353 70
1354 70
1355 70
1356 70
1357 70
1358 70
1359 70
1360 70
1361 70
1362 70
1363 70
1364 70
1365 70
1366 70
1367 70
1368 70
1369 70
1370 70
1371 70
1372 70
1373 70
1374 70
1375 70
1376 70
1377 70
1378 70
1379 65
1380 65
1381 65
1382 65
1383 65
1384 65
1385 65
1386 65
1387 65
1388 65
1389 65
1390 65
1391 65
1392 65
1393 65
1394 65
1395 65
1396 65
1397 65
1398 65
1399 65
1400 65
1401 65
1402 65
1403 65
1404 65
1405 65
1406 65
1407 65
1408 65
1409 65
1410 65
1411 65
1412 65
1413 65
1414 65
1415 65
1416 65
1417 65
1418 65
1419 65
1420 65
1421 65
1422 65
1423 65
1424 65
1425 65
1426 65
1427 65
1428 65
1429 65
1430 65
1431 65
1432 65
1433 65
1434 65
1435 65
1436 65
1437 65
1438 65
1439 65
1440 65
1441 65
1442 65
1443 65
1444 65
1445 65
1446 65
1447 65
1448 65
1449 65
1450 65
1451 65
1452 65
1453 65
1454 65
1455 65
1456 65
1457 65
1458 65
1459 65
1460 65
1461 65
1462 65
1463 65
1464 65
1465 65
1466 65
1467 65
1468 65
1469 65
1470 65
1471 65
1472 65
1473 65
1474 65
1475 65
1476 65
1477 65
1478 65
1479 65
1480 65
1481 65
1482 65
1483 65
1484 65
1485 65
1486 65
1487 65
1488 65
1489 65
1490 65
1491 65
1492 65
1493 65
1494 65
1495 65
1496 65
1497 65
1498 65
1499 65
1500 65
1501 65
1502 65
1503 65
1504 65
1505 65
1506 65
1507 65
1508 65
1509 65
1510 65
1511 65
1512 65
1513 65
1514 65
1515 65
1516 65
1517 65
1518 65
1519 65
1520 65
1521 65
1522 65
1523 70
1524 70
1525 70
1526 70
1527 70
1528 70
1529 70
1530 70
1531 70
1532 70
1533 70
1534 70
1535 70
1536 70
1537 70
1538 70
1539 70
1540 70
1541 70
1542 70
1543 70
1544 70
1545 70
1546 70
1547 70
1548 70
1549 70
1550 70
1551 70
1552 70
1553 70
1554 70
1555 70
1556 70
1557 70
1558 70
1559 70
1560 70
1561 70
1562 70
1563 70
1564 70
1565 70
1566 70
1567 70
1568 70
1569 70
1570 70
1571 70
1572 70
1573 70
1574 70
1575 70
1576 70
1577 70
1578 70
1579 70
1580 70
1581 70
1582 70
1583 70
1584 70
1585 70
1586 70
1587 70
1588 70
1589 70
1590 70
1591 70
1592 70
1593 70
1594 70
1595 70
1596 70
1597 70
1598 70
1599 70
1600 70
1601 70
1602 70
1603 70
1604 70
1605 70
1606 70
1607 70
1608 70
1609 70
1610 70
1611 70
1612 70
1613 70
1614 70
1615 70
1616 70
1617 70
1618 70
1619 70
1620 70
1621 70
1622 70
1623 70
1624 70
1625 70
1626 70
1627 70
1628 70
1629 70
1630 70
1631 70
1632 70
1633 70
1634 70
1635 70
1636 70
1637 70
1638 70
1639 70
1640 70
1641 70
1642 70
1643 70
1644 70
1645 70
1646 70
1647 70
1648 70
1649 70
1650 70
1651 70
1652 70
1653 70
1654 70
1655 70
1656 70
1657 70
1658 70
1659 70
1660 70
1661 70
1662 70
1663 70
1664 70
1665 70
1666 70
1667 65
1668 65
1669 65
1670 65
1671 65
1672 65
1673 65
1674 65
1675 65
1676 65
1677 65
1678 65
1679 65
1680 65
1681 65
1682 65
1683 65
1684 65
1685 65
1686 65
1687 65
1688 65
1689 65
1690 65
1691 65
1692 65
1693 65
1694 65
1695 65
1696 65
1697 65
1698 65
1699 65
1700 65
1701 65
1702 65
1703 65
1704 65
1705 65
1706 65
1707 65
1708 65
1709 65
1710 65
1711 65
1712 65
1713 65
1714 65
1715 65
1716 65
1717 65
1718 65
1719 65
1720 65
1721 65
1722 65
1723 65
1724 65
1725 65
1726 65
1727 65
1728 65
1729 65
1730 65
1731 65
1732 65
1733 65
1734 65
1735 65
1736 65
1737 65
1738 65
1739 65
1740 65
1741 65
1742 65
1743 65
1744 65
1745 65
1746 65
1747 65
1748 65
1749 65
1750 65
1751 65
1752 65
1753 65
1754 65
1755 65
1756 65
1757 65
1758 65
1759 65
1760 65
1761 65
1762 65
1763 65
1764 65
1765 65
1766 65
1767 65
1768 65
1769 65
1770 65
1771 65
1772 65
1773 65
1774 65
1775 65
1776 65
1777 65
1778 65
1779 65
1780 65
1781 65
1782 65
1783 65
1784 65
1785 65
1786 65
1787 65
1788 65
1789 65
1790 65
1791 65
1792 65
1793 65
1794 65
1795 65
1796 65
1797 65
1798 65
1799 65
1800 65
1801 65
1802 65
1803 65
1804 65
1805 65
1806 65
1807 65
1808 65
1809 65
1810 65
1811 70
1812 70
1813 70
1814 70
1815 70
1816 70
1817 70
1818 70
1819 70
1820 70
1821 70
1822 70
1823 70
1824 70
1825 70
1826 70
1827 70
1828 70
1829 70
1830 70
1831 70
1832 70
1833 70
1834 70
1835 70
1836 70
1837 70
1838 70
1839 70
1840 70
1841 70
1842 70
1843 70
1844 70
1845 70
1846 70
1847 70
1848 70
1849 70
1850 70
1851 70
1852 70
1853 70
1854 70
1855 70
1856 70
1857 70
1858 70
1859 70
1860 70
1861 70
1862 70
1863 70
1864 70
1865 70
1866 70
1867 70
1868 70
1869 70
1870 70
1871 70
1872 70
1873 70
1874 70
1875 70
1876 70
1877 70
1878 70
1879 70
1880 70
1881 70
1882 70
1883 70
1884 70
1885 70
1886 70
1887 70
1888 70
1889 70
1890 70
1891 70
1892 70
1893 70
1894 70
1895 70
1896 70
1897 70
1898 70
1899 70
1900 70
1901 70
1902 70
1903 70
1904 70
1905 70
1906 70
1907 70
1908 70
1909 70
1910 70
1911 70
1912 70
1913 70
1914 70
1915 70
1916 70
1917 70
1918 70
1919 70
1920 70
1921 70
1922 70
1923 70
1924 70
1925 70
1926 70
1927 70
1928 70
1929 70
1930 70
1931 70
1932 70
1933 70
1934 70
1935 70
1936 70
1937 70
1938 70
1939 70
1940 70
1941 70
1942 70
1943 70
1944 70
1945 70
1946 70
1947 70
1948 70
1949 70
1950 70
1951 70
1952 70
1953 70
1954 70
1955 65
1956 65
1957 65
1958 65
1959 65
1960 65
1961 65
1962 65
1963 65
1964 65
1965 65
1966 65
1967 65
1968 65
1969 65
1970 65
1971 65
1972 65
1973 65
1974 65
1975 65
1976 65
1977 65
1978 65
1979 65
1980 65
1981 65
1982 65
1983 65
1984 65
1985 65
1986 65
1987 65
1988 65
1989 65
1990 65
1991 65
1992 65
1993 65
1994 65
1995 65
1996 65
1997 65
1998 65
1999 65
2000 65
2001 65
2002 65
2003 65
2004 65
2005 65
2006 65
2007 65
2008 65
2009 65
2010 65
2011 65
2012 65
2013 65
2014 65
2015 65
2016 65
2017 65
2018 65
2019 65
2020 65
2021 65
2022 65
2023 65
2024 65
2025 65
2026 65
2027 65
2028 65
2029 65
2030 65
2031 65
2032 65
2033 65
2034 65
2035 65
2036 65
2037 65
2038 65
2039 65
2040 65
2041 65
2042 65
2043 65
2044 65
2045 65
2046 65
2047 65
2048 65
2049 65
2050 65
2051 65
2052 65
2053 65
2054 65
2055 65
2056 65
2057 65
2058 65
2059 65
2060 65
2061 65
2062 65
2063 65
2064 65
2065 65
2066 65
2067 65
2068 65
2069 65
2070 65
2071 65
2072 65
2073 65
2074 65
2075 65
2076 65
2077 65
2078 65
2079 65
2080 65
2081 65
2082 65
2083 65
2084 65
2085 65
2086 65
2087 65
2088 65
2089 65
2090 65
2091 65
2092 65
2093 65
2094 65
2095 65
2096 65
2097 65
2098 65
2099 70
2100 70
2101 70
2102 70
2103 70
2104 70
2105 70
2106 70
2107 70
2108 70
2109 70
2110 70
2111 70
2112 70
2113 70
2114 70
2115 70
2116 70
2117 70
2118 70
2119 70
2120 70
2121 70
2122 70
2123 70
2124 70
2125 70
2126 70
2127 70
2128 70
2129 70
2130 70
2131 70
2132 70
2133 70
2134 70
2135 70
2136 70
2137 70
2138 70
2139 70
2140 70
2141 70
2142 70
2143 70
2144 70
2145 70
2146 70
2147 70
2148 70
2149 70
2150 70
2151 70
2152 70
2153 70
2154 70
2155 70
2156 70
2157 70
2158 70
2159 70
2160 70
2161 70
2162 70
2163 70
2164 70
2165 70
2166 70
2167 70
2168 70
2169 70
2170 70
2171 70
2172 70
2173 70
2174 70
2175 70
2176 70
2177 70
2178 70
2179 70
2180 70
2181 70
2182 70
2183 70
2184 70
2185 70
2186 70
2187 70
2188 70
2189 70
2190 70
2191 70
2192 70
2193 70
2194 70
2195 70
2196 70
2197 70
2198 70
2199 70
2200 70
2201 70
2202 70
2203 70
2204 70
2205 70
2206 70
2207 70
2208 70
2209 70
2210 70
2211 70
2212 70
2213 70
2214 70
2215 70
2216 70
2217 70
2218 70
2219 70
2220 70
2221 70
2222 70
2223 70
2224 70
2225 70
2226 70
2227 70
2228 70
2229 70
2230 70
2231 70
2232 70
2233 70
2234 70
2235 70
2236 70
2237 70
2238 70
2239 70
2240 70
2241 70
2242 70
2243 65
2244 65
2245 65
2246 65
2247 65
2248 65
2249 65
2250 65
2251 65
2252 65
2253 65
2254 65
2255 65
2256 65
2257 65
2258 65
2259 65
2260 65
2261 65
2262 65
2263 65
2264 65
2265 65
2266 65
2267 65
2268 65
2269 65
2270 65
2271 65
2272 65
2273 65
2274 65
2275 65
2276 65
2277 65
2278 65
2279 65
2280 65
2281 65
2282 65
2283 65
2284 65
2285 65
2286 65
2287 65
2288 65
2289 65
2290 65
2291 65
2292 65
2293 65
2294 65
2295 65
2296 65
2297 65
2298 65
2299 65
2300 65
2301 65
2302 65
2303 65
2304 65
2305 65
2306 65
2307 65
2308 65
2309 65
2310 65
2311 65
2312 65
2313 65
2314 65
2315 65
2316 65
2317 65
2318 65
2319 65
2320 65
2321 65
2322 65
2323 65
2324 65
2325 65
2326 65
2327 65
2328 65
2329 65
2330 65
2331 65
2332 65
2333 65
2334 65
2335 65
2336 65
2337 65
2338 65
2339 65
2340 65
2341 65
2342 65
2343 65
2344 65
2345 65
2346 65
2347 65
2348 65
2349 65
2350 65
2351 65
2352 65
2353 65
2354 65
2355 65
2356 65
2357 65
2358 65
2359 65
2360 65
2361 65
2362 65
2363 65
2364 65
2365 65
2366 65
2367 65
2368 65
2369 65
2370 65
2371 65
2372 65
2373 65
2374 65
2375 65
2376 65
2377 65
2378 65
2379 65
2380 65
2381 65
2382 65
2383 65
2384 65
2385 65
2386 65
2387 70
2388 70
2389 70
2390 70
2391 70
2392 70
2393 70
2394 70
2395 70
2396 70
2397 70
2398 70
2399 70
2400 70
2401 70
2402 70
2403 70
2404 70
2405 70
2406 70
2407 70
2408 70
2409 70
2410 70
2411 70
2412 70
2413 70
2414 70
2415 70
2416 70
2417 70
2418 70
2419 70
2420 70
2421 70
2422 70
2423 70
2424 70
2425 70
2426 70
2427 70
2428 70
2429 70
2430 70
2431 70
2432 70
2433 70
2434 70
2435 70
2436 70
2437 70
2438 70
2439 70
2440 70
2441 70
2442 70
2443 70
2444 70
2445 70
2446 70
2447 70
2448 70
2449 70
2450 70
2451 70
2452 70
2453 70
2454 70
2455 70
2456 70
2457 70
2458 70
2459 70
2460 70
2461 70
2462 70
2463 70
2464 70
2465 70
2466 70
2467 70
2468 70
2469 70
2470 70
2471 70
2472 70
2473 70
2474 70
2475 70
2476 70
2477 70
2478 70
2479 70
2480 70
2481 70
2482 70
2483 70
2484 70
2485 70
2486 70
2487 70
2488 70
2489 70
2490 70
2491 70
2492 70
2493 70
2494 70
2495 70
2496 70
2497 70
2498 70
2499 70
2500 70
2501 70
2502 70
2503 70
2504 70
2505 70
2506 70
2507 70
2508 70
2509 70
2510 70
2511 70
2512 70
2513 70
2514 70
2515 70
2516 70
2517 70
2518 70
2519 70
2520 70
2521 70
2522 70
2523 70
2524 70
2525 70
2526 70
2527 70
2528 70
2529 70
2530 70
2531 65
2532 65
2533 65
2534 65
2535 65
2536 65
2537 65
2538 65
2539 65
2540 65
2541 65
2542 65
2543 65
2544 65
2545 65
2546 65
2547 65
2548 65
2549 65
2550 65
2551 65
2552 65
2553 65
2554 65
2555 65
2556 65
2557 65
2558 65
2559 65
2560 65
2561 65
2562 65
2563 65
2564 65
2565 65
2566 65
2567 65
2568 65
2569 65
2570 65
2571 65
2572 65
2573 65
2574 65
2575 65
2576 65
2577 65
2578 65
2579 65
2580 65
2581 65
2582 65
2583 65
2584 65
2585 65
2586 65
2587 65
2588 65
2589 65
2590 65
2591 65
2592 65
2593 65
2594 65
2595 65
2596 65
2597 65
2598 65
2599 65
2600 65
2601 65
2602 65
2603 65
2604 65
2605 65
2606 65
2607 65
2608 65
2609 65
2610 65
2611 65
2612 65
2613 65
2614 65
2615 65
2616 65
2617 65
2618 65
2619 65
2620 65
2621 65
2622 65
2623 65
2624 65
2625 65
2626 65
2627 65
2628 65
2629 65
2630 65
2631 65
2632 65
2633 65
2634 65
2635 65
2636 65
2637 65
2638 65
2639 65
2640 65
2641 65
2642 65
2643 65
2644 65
2645 65
2646 65
2647 65
2648 65
2649 65
2650 65
2651 65
2652 65
2653 65
2654 65
2655 65
2656 65
2657 65
2658 65
2659 65
2660 65
2661 65
2662 65
2663 65
2664 65
2665 65
2666 65
2667 65
2668 65
2669 65
2670 65
2671 65
2672 65
2673 65
2674 65
2675 70
2676 70
2677 70
2678 70
2679 70
2680 70
2681 70
2682 70
2683 70
2684 70
2685 70
2686 70
2687 70
2688 70
2689 70
2690 70
2691 70
2692 70
2693 70
2694 70
2695 70
2696 70
2697 70
2698 70
2699 70
2700 70
2701 70
2702 70
2703 70
2704 70
2705 70
2706 70
2707 70
2708 70
2709 70
2710 70
2711 70
2712 70
2713 70
2714 70
2715 70
2716 70
2717 70
2718 70
2719 70
2720 70
2721 70
2722 70
2723 70
2724 70
2725 70
2726 70
2727 70
2728 70
2729 70
2730 70
2731 70
2732 70
2733 70
2734 70
2735 70
2736 70
2737 70
2738 70
2739 70
2740 70
2741 70
2742 70
2743 70
2744 70
2745 70
2746 70
2747 70
2748 70
2749 70
2750 70
2751 70
2752 70
2753 70
2754 70
2755 70
2756 70
2757 70
2758 70
2759 70
2760 70
2761 70
2762 70
2763 70
2764 70
2765 70
2766 70
2767 70
2768 70
2769 70
2770 70
2771 70
2772 70
2773 70
2774 70
2775 70
2776 70
2777 70
2778 70
2779 70
2780 70
2781 70
2782 70
2783 70
2784 70
2785 70
2786 70
2787 70
2788 70
2789 70
2790 70
2791 70
2792 70
2793 70
2794 70
2795 70
2796 70
2797 70
2798 70
2799 70
2800 70
2801 70
2802 70
2803 70
2804 70
2805 70
2806 70
2807 70
2808 70
2809 70
2810 70
2811 70
2812 70
2813 70
2814 70
2815 70
2816 70
2817 70
2818 70
2819 65
2820 65
2821 65
2822 65
2823 65
2824 65
2825 65
2826 65
2827 65
2828 65
2829 65
2830 65
2831 65
2832 65
2833 65
2834 65
2835 65
2836 65
2837 65
2838 65
2839 65
2840 65
2841 65
2842 65
2843 65
2844 65
2845 65
2846 65
2847 65
2848 65
2849 65
2850 65
2851 65
2852 65
2853 65
2854 65
2855 65
2856 65
2857 65
2858 65
2859 65
2860 65
2861 65
2862 65
2863 65
2864 65
2865 65
2866 65
2867 65
2868 65
2869 65
2870 65
2871 65
2872 65
2873 65
2874 65
2875 65
2876 65
2877 65
2878 65
2879 65
2880 65
2881 65
2882 65
2883 65
2884 65
2885 65
2886 65
2887 65
2888 65
2889 65
2890 65
2891 65
2892 65
2893 65
2894 65
2895 65
2896 65
2897 65
2898 65
2899 65
2900 65
2901 65
2902 65
2903 65
2904 65
2905 65
2906 65
2907 65
2908 65
2909 65
2910 65
2911 65
2912 65
2913 65
2914 65
2915 65
2916 65
2917 65
2918 65
2919 65
2920 65
2921 65
2922 65
2923 65
2924 65
2925 65
2926 65
2927 65
2928 65
2929 65
2930 65
2931 65
2932 65
2933 65
2934 65
2935 65
2936 65
2937 65
2938 65
2939 65
2940 65
2941 65
2942 65
2943 65
2944 65
2945 65
2946 65
2947 65
2948 65
2949 65
2950 65
2951 65
2952 65
2953 65
2954 65
2955 65
2956 65
2957 65
2958 65
2959 65
2960 65
2961 65
2962 65
2963 70
2964 70
2965 70
2966 70
2967 70
2968 70
2969 70
2970 70
2971 70
2972 70
2973 70
2974 70
2975 70
2976 70
2977 70
2978 70
2979 70
2980 70
2981 70
2982 70
2983 70
2984 70
2985 70
2986 70
2987 70
2988 70
2989 70
2990 70
2991 70
2992 70
2993 70
2994 70
2995 70
2996 70
2997 70
2998 70
2999 70
3000 70
3001 70
3002 70
3003 70
3004 70
3005 70
3006 70
3007 70
3008 70
3009 70
3010 70
3011 70
3012 70
3013 70
3014 70
3015 70
3016 70
3017 70
3018 70
3019 70
3020 70
3021 70
3022 70
3023 70
3024 70
3025 70
3026 70
3027 70
3028 70
3029 70
3030 70
3031 70
3032 70
3033 70
3034 70
3035 70
3036 70
3037 70
3038 70
3039 70
3040 70
3041 70
3042 70
3043 70
3044 70
3045 70
3046 70
3047 70
3048 70
3049 70
3050 70
3051 70
3052 70
3053 70
3054 70
3055 70
3056 70
3057 70
3058 70
3059 70
3060 70
3061 70
3062 70
3063 70
3064 70
3065 70
3066 70
3067 70
3068 70
3069 70
3070 70
3071 70
3072 70
3073 70
3074 70
3075 70
3076 70
3077 70
3078 70
3079 70
3080 70
3081 70
3082 70
3083 70
3084 70
3085 70
3086 70
3087 70
3088 70
3089 70
3090 70
3091 70
3092 70
3093 70
3094 70
3095 70
3096 70
3097 70
3098 70
3099 70
3100 70
3101 70
3102 70
3103 70
3104 70
3105 70
3106 70
3107 65
3108 65
3109 65
3110 65
3111 65
3112 65
3113 65
3114 65
3115 65
3116 65
3117 65
3118 65
3119 65
3120 65
3121 65
3122 65
3123 65
3124 65
3125 65
3126 65
3127 65
3128 65
3129 65
3130 65
3131 65
3132 65
3133 65
3134 65
3135 65
3136 65
3137 65
3138 65
3139 65
3140 65
3141 65
3142 65
3143 65
3144 65
3145 65
3146 65
3147 65
3148 65
3149 65
3150 65
3151 65
3152 65
3153 65
3154 65
3155 65
3156 65
3157 65
3158 65
3159 65
3160 65
3161 65
3162 65
3163 65
3164 65
3165 65
3166 65
3167 65
3168 65
3169 65
3170 65
3171 65
3172 65
3173 65
3174 65
3175 65
3176 65
3177 65
3178 65
3179 65
3180 65
3181 65
3182 65
3183 65
3184 65
3185 65
3186 65
3187 65
3188 65
3189 65
3190 65
3191 65
3192 65
3193 65
3194 65
3195 65
3196 65
3197 65
3198 65
3199 65
3200 65
3201 65
3202 65
3203 65
3204 65
3205 65
3206 65
3207 65
3208 65
3209 65
3210 65
3211 65
3212 65
3213 65
3214 65
3215 65
3216 65
3217 65
3218 65
3219 65
3220 65
3221 65
3222 65
3223 65
3224 65
3225 65
3226 65
3227 65
3228 65
3229 65
3230 65
3231 65
3232 65
3233 65
3234 65
3235 65
3236 65
3237 65
3238 65
3239 65
3240 65
3241 65
3242 65
3243 65
3244 65
3245 65
3246 65
3247 65
3248 65
3249 65
3250 65
3251 70
3252 70
3253 70
3254 70
3255 70
3256 70
3257 70
3258 70
3259 70
3260 70
3261 70
3262 70
3263 70
3264 70
3265 70
3266 70
3267 70
3268 70
3269 70
3270 70
3271 70
3272 70
3273 70
3274 70
3275 70
3276 70
3277 70
3278 70
3279 70
3280 70
3281 70
3282 70
3283 70
3284 70
3285 70
3286 70
3287 70
3288 70
3289 70
3290 70
3291 70
3292 70
3293 70
3294 70
3295 70
3296 70
3297 70
3298 70
3299 70
3300 70
3301 70
3302 70
3303 70
3304 70
3305 70
3306 70
3307 70
3308 70
3309 70
3310 70
3311 70
3312 70
3313 70
3314 70
3315 70
3316 70
3317 70
3318 70
3319 70
3320 70
3321 70
3322 70
3323 70
3324 70
3325 70
3326 70
3327 70
3328 70
3329 70
3330 70
3331 70
3332 70
3333 70
3334 70
3335 70
3336 70
3337 70
3338 70
3339 70
3340 70
3341 70
3342 70
3343 70
3344 70
3345 70
3346 70
3347 70
3348 70
3349 70
3350 70
3351 70
3352 70
3353 70
3354 70
3355 70
3356 70
3357 70
3358 70
3359 70
3360 70
3361 70
3362 70
3363 70
3364 70
3365 70
3366 70
3367 70
3368 70
3369 70
3370 70
3371 70
3372 70
3373 70
3374 70
3375 70
3376 70
3377 70
3378 70
3379 70
3380 70
3381 70
3382 70
3383 70
3384 70
3385 70
3386 70
3387 70
3388 70
3389 70
3390 70
3391 70
3392 70
3393 70
3394 70
3395 65
3396 65
3397 65
3398 65
3399 65
3400 65
3401 65
3402 65
3403 65
3404 65
3405 65
3406 65
3407 65
3408 65
3409 65
3410 65
3411 65
3412 65
3413 65
3414 65
3415 65
3416 65
3417 65
3418 65
3419 65
3420 65
3421 65
3422 65
3423 65
3424 65
3425 65
3426 65
3427 65
3428 65
3429 65
3430 65
3431 65
3432 65
3433 65
3434 65
3435 65
3436 65
3437 65
3438 65
3439 65
3440 65
3441 65
3442 65
3443 65
3444 65
3445 65
3446 65
3447 65
3448 65
3449 65
3450 65
3451 65
3452 65
3453 65
3454 65
3455 65
3456 65
3457 65
3458 65
3459 65
3460 65
3461 65
3462 65
3463 65
3464 65
3465 65
3466 65
3467 65
3468 65
3469 65
3470 65
3471 65
3472 65
3473 65
3474 65
3475 65
3476 65
3477 65
3478 65
3479 65
3480 65
3481 65
3482 65
3483 65
3484 65
3485 65
3486 65
3487 65
3488 65
3489 65
3490 65
3491 65
3492 65
3493 65
3494 65
3495 65
3496 65
3497 65
3498 65
3499 65
3500 65
3501 65
3502 65
3503 65
3504 65
3505 65
3506 65
3507 65
3508 65
3509 65
3510 65
3511 65
3512 65
3513 65
3514 65
3515 65
3516 65
3517 65
3518 65
3519 65
3520 65
3521 65
3522 65
3523 65
3524 65
3525 65
3526 65
3527 65
3528 65
3529 65
3530 65
3531 65
3532 65
3533 65
3534 65
3535 65
3536 65
3537 65
3538 65
3539 70
3540 70
3541 70
3542 70
3543 70
3544 70
3545 70
3546 70
3547 70
3548 70
3549 70
3550 70
3551 70
3552 70
3553 70
3554 70
3555 70
3556 70
3557 70
3558 70
3559 70
3560 70
3561 70
3562 70
3563 70
3564 70
3565 70
3566 70
3567 70
3568 70
3569 70
3570 70
3571 70
3572 70
3573 70
3574 70
3575 70
3576 70
3577 70
3578 70
3579 70
3580 70
3581 70
3582 70
3583 70
3584 70
3585 70
3586 70
3587 70
3588 70
3589 70
3590 70
3591 70
3592 70
3593 70
3594 70
3595 70
3596 70
3597 70
3598 70
3599 70
3600 70
3601 70
3602 70
3603 70
3604 70
3605 70
3606 70
3607 70
3608 70
3609 70
3610 70
3611 70
3612 70
3613 70
3614 70
3615 70
3616 70
3617 70
3618 70
3619 70
3620 70
3621 70
3622 70
3623 70
3624 70
3625 70
3626 70
3627 70
3628 70
3629 70
3630 70
3631 70
3632 70
3633 70
3634 70
3635 70
3636 70
3637 70
3638 70
3639 70
3640 70
3641 70
3642 70
3643 70
3644 70
3645 70
3646 70
3647 70
3648 70
3649 70
3650 70
3651 70
3652 70
3653 70
3654 70
3655 70
3656 70
3657 70
3658 70
3659 70
3660 70
3661 70
3662 70
3663 70
3664 70
3665 70
3666 70
3667 70
3668 70
3669 70
3670 70
3671 70
3672 70
3673 70
3674 70
3675 70
3676 70
3677 70
3678 70
3679 70
3680 70
3681 70
3682 70
3683 65
3684 65
3685 65
3686 65
3687 65
3688 65
3689 65
3690 65
3691 65
3692 65
3693 65
3694 65
3695 65
3696 65
3697 65
3698 65
3699 65
3700 65
3701 65
3702 65
3703 65
3704 65
3705 65
3706 65
3707 65
3708 65
3709 65
3710 65
3711 65
3712 65
3713 65
3714 65
3715 65
3716 65
3717 65
3718 65
3719 65
3720 65
3721 65
3722 65
3723 65
3724 65
3725 65
3726 65
3727 65
3728 65
3729 65
3730 65
3731 65
3732 65
3733 65
3734 65
3735 65
3736 65
3737 65
3738 65
3739 65
3740 65
3741 65
3742 65
3743 65
3744 65
3745 65
3746 65
3747 65
3748 65
3749 65
3750 65
3751 65
3752 65
3753 65
3754 65
3755 65
3756 65
3757 65
3758 65
3759 65
3760 65
3761 65
3762 65
3763 65
3764 65
3765 65
3766 65
3767 65
3768 65
3769 65
3770 65
3771 65
3772 65
3773 65
3774 65
3775 65
3776 65
3777 65
3778 65
3779 65
3780 65
3781 65
3782 65
3783 65
3784 65
3785 65
3786 65
3787 65
3788 65
3789 65
3790 65
3791 65
3792 65
3793 65
3794 65
3795 65
3796 65
3797 65
3798 65
3799 65
3800 65
3801 65
3802 65
3803 65
3804 65
3805 65
3806 65
3807 65
3808 65
3809 65
3810 65
3811 65
3812 65
3813 65
3814 65
3815 65
3816 65
3817 65
3818 65
3819 65
3820 65
3821 65
3822 65
3823 65
3824 65
3825 65
3826 65
3827 70
3828 70
3829 70
3830 70
3831 70
3832 70
3833 70
3834 70
3835 70
3836 70
3837 70
3838 70
3839 70
3840 70
3841 70
3842 70
3843 70
3844 70
3845 70
3846 70
3847 70
3848 70
3849 70
3850 70
3851 70
3852 70
3853 70
3854 70
3855 70
3856 70
3857 70
3858 70
3859 70
3860 70
3861 70
3862 70
3863 70
3864 70
3865 70
3866 70
3867 70
3868 70
3869 70
3870 70
3871 70
3872 70
3873 70
3874 70
3875 70
3876 70
3877 70
3878 70
3879 70
3880 70
3881 70
3882 70
3883 70
3884 70
3885 70
3886 70
3887 70
3888 70
3889 70
3890 70
3891 70
3892 70
3893 70
3894 70
3895 70
3896 70
3897 70
3898 70
3899 70
3900 70
3901 70
3902 70
3903 70
3904 70
3905 70
3906 70
3907 70
3908 70
3909 70
3910 70
3911 70
3912 70
3913 70
3914 70
3915 70
3916 70
3917 70
3918 70
3919 70
3920 70
3921 70
3922 70
3923 70
3924 70
3925 70
3926 70
3927 70
3928 70
3929 70
3930 70
3931 70
3932 70
3933 70
3934 70
3935 70
3936 70
3937 70
3938 70
3939 70
3940 70
3941 70
3942 70
3943 70
3944 70
3945 70
3946 70
3947 70
3948 70
3949 70
3950 70
3951 70
3952 70
3953 70
3954 70
3955 70
3956 70
3957 70
3958 70
3959 70
3960 70
3961 70
3962 70
3963 70
3964 70
3965 70
3966 70
3967 70
3968 70
3969 70
3970 70
3971 65
3972 65
3973 65
3974 65
3975 65
3976 65
3977 65
3978 65
3979 65
3980 65
3981 65
3982 65
3983 65
3984 65
3985 65
3986 65
3987 65
3988 65
3989 65
3990 65
3991 65
3992 65
3993 65
3994 65
3995 65
3996 65
3997 65
3998 65
3999 65
};
\addplot [thick, steelblue31119180]
table {%
0 70.0539139537914
10 65.9493681649418
20 65.9604507149607
30 70.962231010595
40 75.7071850821657
50 76.1844643055746
60 76.7515511803273
70 74.5844563194601
80 72.8585438143321
90 70.9792645705685
100 70.795774234924
110 70.7557745927242
120 70.7526298792896
130 70.6609143091838
140 70.5481593638546
150 71.0750701077042
160 71.337853888107
170 80.9821892042191
180 81.808061448748
190 81.8230639023005
200 81.9732051716961
210 70.5383539136483
220 70.4958528165927
230 66.1220088919317
240 66.2396759560986
250 66.4320677481252
260 65.9794662909477
270 65.9712337093957
280 65.9685687150229
290 65.969015455979
300 65.9709142996794
310 65.9681479960081
320 73.7572667947921
330 75.6152686168977
340 77.1400934795544
350 77.2045151415099
360 74.2536581188056
370 72.7453669702787
380 70.8896456362572
390 70.7666622611797
400 70.7551796087762
410 70.6896283557768
420 70.7390686045763
430 70.5511443019955
440 71.097644743867
450 71.6258935820956
460 81.5261317997848
470 81.7923544548249
480 81.8307839948343
490 80.8897776064165
500 70.548344761503
510 70.5068291228828
520 65.9146321899794
530 66.3021481065874
540 67.3217640060138
550 65.9763482810699
560 65.9698678655895
570 65.9684120920981
580 65.9709962667989
590 65.9712941526777
600 65.9680702601154
610 75.7009269281709
620 75.6834744418877
630 77.1764483916361
640 75.9161773020532
650 73.3417257089745
660 72.1911403541189
670 70.5638932872022
680 70.7563344419829
690 70.7562294392863
700 70.6181551427262
710 70.71658531866
720 70.8092184271374
730 71.1502695016476
740 72.4485057481951
750 81.851171512214
760 81.8079405119
770 81.8484099134674
780 76.2739005723341
790 70.547893438701
800 70.5013672718989
810 65.965326557837
820 66.3425935995194
830 66.3277707414633
840 65.9734163374804
850 66.3173076471395
860 66.4249913928439
870 66.4385947631253
880 66.4354270578754
890 66.4350819171364
900 69.3610989402986
910 73.7845534049499
920 76.5165798098474
930 77.4254335643378
940 76.2103496898639
950 75.5844661803935
960 75.4713485689168
970 76.8732139577667
980 76.5600056350685
990 76.3788432084094
1000 76.4330138729886
1010 76.1185840467683
1020 76.1697742228962
1030 77.882024968845
1040 80.7966590438909
1050 82.1961477084033
1060 81.6785920055266
1070 79.8692994005522
1080 73.900450447331
1090 73.0181012589649
1100 66.7913715590901
1110 66.3098756188525
1120 66.4280882029399
1130 66.4163366585191
1140 66.4198843336002
1150 66.4286592193777
1160 66.4345975138574
1170 66.4315054203421
1180 66.4757462702655
1190 72.9881660639053
1200 74.0767025491516
1210 76.8644065652708
1220 76.6369018366072
1230 76.0512205342509
1240 75.5366261674677
1250 75.6554540202163
1260 76.7390323204827
1270 76.4709883370449
1280 76.4156818090578
1290 76.343567266709
1300 76.1302385070594
1310 76.2046991821925
1320 79.3858771944361
1330 81.8017083828714
1340 82.4524018531174
1350 82.464765039385
1360 75.1611745790009
1370 73.7384533854736
1380 68.8564181537149
1390 66.7170833354273
1400 66.3515276332791
1410 66.4241485319299
1420 66.4149492309174
1430 66.4207210886027
1440 66.4304923792877
1450 66.4346256303803
1460 66.4296387953282
1470 66.4863796417696
1480 73.7920273463217
1490 74.782077437275
1500 76.9602403325197
1510 76.4819089290812
1520 75.9126203833123
1530 75.5026741592133
1540 76.1580457018065
1550 76.6871158773175
1560 76.396266443232
1570 76.4577324187268
1580 76.2572634709329
1590 76.148772332887
1600 76.2627633592485
1610 79.4078283745256
1620 81.8976689926121
1630 82.1151204564482
1640 82.7175623415019
1650 73.8903503547826
1660 73.3929738982496
1670 67.1441383329413
1680 66.5786806500151
1690 66.3793885210172
1700 66.4185916400422
1710 66.4141617923339
1720 66.4207917910259
1730 66.433315966011
1740 66.4342215901266
1750 66.4285986824181
1760 66.4870658511825
1770 69.3469729856851
1780 74.893129706237
1790 78.6947481142485
1800 77.9924337725201
1810 75.6729876232717
1820 75.4667862597981
1830 76.3998593127794
1840 76.5665479004429
1850 76.2597793480653
1860 76.5006237652362
1870 76.190388548328
1880 76.1694259191821
1890 77.7501680668991
1900 80.7461168089882
1910 81.8488981384709
1920 81.4802524214593
1930 77.9748321740231
1940 73.5973880362331
1950 73.2676716195556
1960 66.9526614943024
1970 66.3875623443256
1980 66.3938064473548
1990 66.4149878407096
2000 66.4159051160054
2010 66.4212143266253
2020 66.4340677634228
2030 66.4341779058191
2040 66.4284080457209
2050 67.2597510251345
2060 69.9006703565836
2070 76.1004171348288
2080 80.1370396637057
2090 77.849907318155
2100 75.5779638101708
2110 75.4450945359668
2120 76.6871153556361
2130 76.4694268576291
2140 76.2556578802399
2150 76.3848354963903
2160 76.1408796547625
2170 76.181601960057
2180 78.613193164445
2190 80.2478063311482
2200 80.5929836496003
2210 79.0953515970097
2220 75.9774160491045
2230 73.502299185223
2240 73.0448426776326
2250 66.8899620529233
2260 66.2926025897875
2270 66.4243899158237
2280 66.4129670596877
2290 66.4180194317669
2300 66.4247300248712
2310 66.4332411417096
2320 66.4321592614296
2330 68.6550595108074
2340 69.7672034941741
2350 70.2361939627893
2360 76.6707253824122
2370 80.0449679685223
2380 76.9268717331287
2390 75.5278912121374
2400 75.4436053725923
2410 76.7112642182635
2420 76.3649268268271
2430 76.3013679863294
2440 76.3447086709947
2450 76.1145191329986
2460 76.189788248131
2470 78.3657363862375
2480 79.3269841334243
2490 79.2027627623358
2500 78.3796694101712
2510 75.5227846508046
2520 73.9627154810127
2530 72.6068612735944
2540 66.8012341328653
2550 66.3087467146634
2560 66.4266223631018
2570 66.4148938433941
2580 66.4184795843493
2590 66.4272421620681
2600 66.4331016991516
2610 66.4299943556095
2620 66.4742334317267
2630 70.3067389481305
2640 70.611701005421
2650 76.83985140163
2660 79.4536021315799
2670 75.9741460560892
2680 75.5001266856433
2690 75.598672326211
2700 76.6789649007179
2710 76.2741379653905
2720 76.3717092099972
2730 76.2547331354395
2740 76.1232727628189
2750 76.1948162092126
2760 77.7002643203028
2770 78.6042082806952
2780 78.4597807733851
2790 78.929448447106
2800 75.2045572723929
2810 73.8386986556053
2820 68.6944091344896
2830 66.7083633824199
2840 66.3502959196518
2850 66.4226114940439
2860 66.413466192902
2870 66.4192659828003
2880 66.4290159317495
2890 66.4332105028671
2900 66.4282120089711
2910 66.4849442358782
2920 69.0756467158708
2930 72.2610482746423
2940 76.8417076202643
2950 78.3432234551907
2960 75.8168219961059
2970 75.474303974493
2980 75.8248646767797
2990 76.628184498678
3000 76.2149779141113
3010 76.4070468510112
3020 76.1824259598668
3030 76.1387129800931
3040 76.24954421336
3050 77.4948875336234
3060 78.009507103728
3070 78.0143005999868
3080 78.8282985790032
3090 74.7784484898605
3100 73.3477234168724
3110 67.097306575353
3120 66.5692294699958
3130 66.3782692106964
3140 66.4171731488791
3150 66.4127814024849
3160 66.4194200220838
3170 66.4319810328842
3180 66.4333966491214
3190 66.4277692878686
3200 66.4862268207788
3210 69.3246891578722
3220 74.7175433378369
3230 78.0942993963847
3240 77.0419289331986
3250 75.6733907714096
3260 75.4510259958099
3270 76.0768216879714
3280 76.549173103499
3290 76.1823188091959
3300 76.3809308512983
3310 76.1105622330527
3320 76.153523114984
3330 76.3225292441023
3340 76.7125854696465
3350 77.2677030464937
3360 78.0984189615418
3370 77.2225885937168
3380 74.0936555034179
3390 73.182340436805
3400 66.898732404743
3410 66.3597522215592
3420 66.3931444777836
3430 66.4142258731407
3440 66.4151431260088
3450 66.4204326481881
3460 66.4334752501363
3470 66.4336218844449
3480 66.4278507127582
3490 66.8354435841009
3500 69.8789401489964
3510 76.0401078039213
3520 79.6359758921587
3530 76.3359811859962
3540 75.5893014823629
3550 75.436152047482
3560 76.3683325498829
3570 76.4563274025009
3580 76.2360115892277
3590 76.3377111461651
3600 76.074041297629
3610 76.1640705809371
3620 76.3860076895717
3630 76.4306735635943
3640 76.5239753126118
3650 78.0924010868792
3660 76.1656952217776
3670 73.4602510545402
3680 72.9720998000183
3690 66.835573616297
3700 66.2856315254529
3710 66.4239590702434
3720 66.4124879220361
3730 66.4175289781988
3740 66.42421008665
3750 66.4331466429434
3760 66.4320601580226
3770 66.4334181164977
3780 68.9748059856807
3790 70.2022870471055
3800 76.6527014155499
3810 79.6733154479701
3820 76.1426011665597
3830 75.540537665162
3840 75.4295333074801
3850 76.5735630682946
3860 76.3527092078204
3870 76.3053514519466
3880 76.2648315668
3890 76.0499206868278
3900 76.1492467260877
3910 76.4358331253833
3920 76.3303859691945
3930 76.2752023132753
3940 77.6481157475439
3950 75.7107152774075
3960 73.7190139253309
3970 72.5247150446035
3980 66.7604081650554
3990 66.3097057331424
};
\addplot [thick, darkorange25512714]
table {%
0 72.0710322062504
10 65.9690805050196
20 65.8821688203665
30 66.7109529049754
40 75.6147993129554
50 75.7456609378052
60 76.7391045239667
70 74.9098694418835
80 72.9480196749289
90 71.3251524166143
100 70.6210645035665
110 70.6666204763239
120 70.6698636750443
130 70.5832255058666
140 70.4768159293616
150 70.9434514993506
160 71.039768832347
170 76.92019800542
180 81.6433142082821
190 81.6557642421033
200 81.7509540519137
210 71.7081649343817
220 70.4267870372223
230 68.0411866758258
240 66.0776317403505
250 66.2846049687817
260 65.9344511963787
270 65.8963288898007
280 65.8917781460337
290 65.8913328846247
300 65.8939861563845
310 65.8913540630843
320 68.681483355147
330 75.4550987614958
340 76.242931928643
350 76.8401610017924
360 74.7035185530512
370 72.8834359200006
380 71.2030458796925
390 70.6747218522002
400 70.666786860293
410 70.655871179814
420 70.5914984507684
430 70.4663536469583
440 70.9684271748096
450 71.1730745080899
460 78.5416522787449
470 81.6434558691042
480 81.6575579992199
490 81.7261533828828
500 70.9150555847044
510 70.4174261709244
520 66.5255368741016
530 66.1574371478805
540 66.5484785947822
550 65.9087028773558
560 65.894519323721
570 65.8916246341531
580 65.892320298406
590 65.8939550215706
600 65.8910773242305
610 73.9867126386515
620 75.4830495398436
630 76.7081376577012
640 76.6126195766425
650 73.9150456891837
660 72.4963260142599
670 70.6441018521309
680 70.6776480486067
690 70.6672928719171
700 70.6004478734171
710 70.6561045504764
720 70.5270601674741
730 71.0258592443381
740 71.7526075296969
750 81.009771231922
760 81.6457446892337
770 81.6644988510936
780 80.7357369310204
790 70.526760569658
800 70.4175118120354
810 66.0038678769086
820 66.219694884256
830 66.7912847742555
840 65.901043211041
850 66.1450739022358
860 66.3371910895334
870 66.3603468504823
880 66.3577360360632
890 66.3495353121755
900 66.7955871592006
910 73.5662767842476
920 75.4213063654784
930 78.6284620464615
940 76.1478419596849
950 75.5470009991087
960 75.329831350566
970 76.5886794059159
980 76.5192292073745
990 76.115403495531
1000 76.283068451494
1010 75.9573486034271
1020 75.9777636517347
1030 76.4555242000144
1040 79.8512018127792
1050 81.7340884229191
1060 80.9011986680555
1070 81.9428933410734
1080 74.2130980686893
1090 73.4700646486501
1100 66.959844385972
1110 66.2436357261993
1120 66.3388287952712
1130 66.335340124086
1140 66.3387154263642
1150 66.3456139204035
1160 66.3547824222676
1170 66.3534957530732
1180 66.3636582975884
1190 69.5111008014213
1200 73.6438979590882
1210 75.966147991098
1220 77.4635425936588
1230 76.038064638699
1240 75.4685820603503
1250 75.3636750720925
1260 76.6472302873586
1270 76.4488016025134
1280 76.1410013069564
1290 76.2417313551007
1300 75.9333736445626
1310 76.0068139251538
1320 78.1429092714198
1330 80.7759280310048
1340 81.9160229955956
1350 81.1373667815735
1360 79.3821475260468
1370 74.0680625750164
1380 72.3125326156631
1390 66.7327381298588
1400 66.245755589227
1410 66.3457018042032
1420 66.3356945182903
1430 66.3400751514636
1440 66.3485695747194
1450 66.3548323588732
1460 66.3516760960584
1470 66.3892365938565
1480 72.0639993721268
1490 73.9051656282956
1500 76.3766042482042
1510 76.6250446027022
1520 75.910071587913
1530 75.4136452323644
1540 75.5142364458264
1550 76.6315269209351
1560 76.364485000816
1570 76.1760750794516
1580 76.1700614966351
1590 75.9348120801053
1600 76.0290277913153
1610 78.1824372748144
1620 80.8332748859102
1630 81.5609763641869
1640 81.4176338170029
1650 77.8984313539515
1660 73.8608544845407
1670 70.0599241352747
1680 66.6256644213648
1690 66.2749680785764
1700 66.3440733644395
1710 66.3351255170273
1720 66.3408724013383
1730 66.3507290782293
1740 66.3544845978291
1750 66.3496883197045
1760 66.4018575961728
1770 68.9400835359413
1780 72.1510707987398
1790 76.8763483922412
1800 78.7289894476062
1810 75.7333535300904
1820 75.3717305640279
1830 75.7379015749309
1840 76.5248789099948
1850 76.0577015425517
1860 76.2399569736834
1870 76.1014429000838
1880 75.9560990961118
1890 76.5524742665719
1900 79.8347277374378
1910 81.1207175878089
1920 81.163030426755
1930 80.3030377273375
1940 74.6877031004786
1950 73.4584640468075
1960 68.1903883260716
1970 66.5163605796077
1980 66.3004424916276
1990 66.339692609982
2000 66.3347332955548
2010 66.3408482868027
2020 66.3527046116588
2030 66.3541911307991
2040 66.3487027967262
2050 67.095162437874
2060 69.4859517494685
2070 73.9915316741707
2080 78.1575763446093
2090 78.4051639958774
2100 75.6397976038672
2110 75.342113522273
2120 76.069182215437
2130 76.4550941415666
2140 76.0229018516885
2150 76.2087077618797
2160 76.0271403111382
2170 75.9736118228867
2180 77.6219040143544
2190 79.7022392832076
2200 80.0476526201595
2210 79.4561764529053
2220 77.6397483205824
2230 74.1355211936827
2240 73.2163875138897
2250 67.3541360106423
2260 66.3331581573649
2270 66.3190336898096
2280 66.3364299931607
2290 66.3361814549889
2300 66.3419918332415
2310 66.3532561839377
2320 66.3531357264997
2330 67.5047025515499
2340 67.7605218271922
2350 69.7176790608987
2360 75.3030074228877
2370 79.2874496655518
2380 77.6933031285367
2390 75.506989322857
2400 75.32044021383
2410 76.2396844745031
2420 76.3650701462664
2430 76.0423703413061
2440 76.1959381982232
2450 75.9575508058819
2460 75.9780006975173
2470 77.5819082102101
2480 78.9363985621576
2490 78.8852345855263
2500 78.4071810368557
2510 76.4974036214289
2520 73.7889627021574
2530 73.013905713056
2540 66.9061213840692
2550 66.2431196247973
2560 66.3375355522717
2570 66.3339637567538
2580 66.3373339226139
2590 66.3442087285184
2600 66.3533008950837
2610 66.3519932715054
2620 66.3621599734587
2630 69.2469668675652
2640 70.0631850110273
2650 76.058767331728
2660 79.2861496962295
2670 76.2739072392209
2680 75.4299033014063
2690 75.33685645611
2700 76.3773237930126
2710 76.2716266826966
2720 76.0794943919787
2730 76.129745497071
2740 75.9283430650813
2750 75.9990578189478
2760 76.9703055058654
2770 78.2190070617149
2780 78.1943469525489
2790 78.2077768300977
2800 75.7732220751118
2810 73.8099626725041
2820 71.9896680887834
2830 66.7218822876095
2840 66.2441954044203
2850 66.3443011707771
2860 66.334282823197
2870 66.3386456554437
2880 66.3471071937532
2890 66.3534249631293
2900 66.3502539534522
2910 66.3878133837973
2920 69.4684949355972
2930 70.5470603364828
2940 76.4349076281191
2950 78.7757558281963
2960 75.8609824262467
2970 75.3857692678503
2980 75.4229079265865
2990 76.4674953299401
3000 76.176608726721
3010 76.139520412624
3020 76.0606770023501
3030 75.9261738332508
3040 76.0167983520651
3050 76.7916994738594
3060 77.6151058033069
3070 77.5624677708713
3080 78.2244063446695
3090 75.3021115587983
3100 73.6556688292039
3110 69.6507920319383
3120 66.6198692483155
3130 66.2738859855669
3140 66.3427564506434
3150 66.3337988672218
3160 66.3395250456937
3170 66.3493472756998
3180 66.353665130611
3190 66.3488599198438
3200 66.4010236130982
3210 68.7423580156609
3220 72.0626091466423
3230 76.7553144129384
3240 77.9464778971055
3250 75.6978146647162
3260 75.349141688572
3270 75.6049629400776
3280 76.4607104392913
3290 76.0195780826506
3300 76.1735248761709
3310 75.9795283968652
3320 75.936267935893
3330 76.0590085141068
3340 76.4110438795163
3350 76.7544021814069
3360 77.0341993946207
3370 78.1893656241806
3380 74.8488401169452
3390 73.3666393664533
3400 68.0170708433003
3410 66.46863626882
3420 66.2998319443255
3430 66.3390162915096
3440 66.334010539707
3450 66.3400844901533
3460 66.351971300115
3470 66.3536402283716
3480 66.3481471110356
3490 66.4155575803995
3500 69.1757101168579
3510 73.89732475975
3520 77.8043847814059
3530 76.7681837086303
3540 75.5746442375737
3550 75.3232123413339
3560 75.8296943582527
3570 76.4177410311778
3580 75.9863215890755
3590 76.19035735872
3600 75.9182558013999
3610 75.9497118298103
3620 76.1158586723108
3630 76.2935487028151
3640 76.2161265112176
3650 76.990418572367
3660 77.5277849026904
3670 74.2477520513914
3680 73.1386961953295
3690 67.245942432108
3700 66.2825056780886
3710 66.3187613012095
3720 66.3360403279629
3730 66.3357217051038
3740 66.3414850165779
3750 66.3530338166182
3760 66.3530387825994
3770 66.3477767779408
3780 67.1721840319485
3790 69.6458069187165
3800 75.2389534027853
3810 78.8211240608855
3820 76.2220714648935
3830 75.4853663404691
3840 75.3020785198656
3850 76.0884337352837
3860 76.3466405078441
3870 76.0095221276414
3880 76.1492542100719
3890 75.8556313342502
3900 75.954662025964
3910 76.1645561671712
3920 76.2212452462877
3930 75.978404755095
3940 77.3302067214531
3950 76.4952785716462
3960 73.7289522348674
3970 72.9308405060625
3980 66.8495034791268
3990 66.2115796934278
};
\addplot [thick, forestgreen4416044]
table {%
0 78.9451222993583
10 71.0958495670471
20 66.0315006996805
30 65.6721616954901
40 72.8287000464272
50 75.0624629252796
60 75.7125529428538
70 75.9441402897317
80 73.911391506254
90 72.2598122465059
100 70.606881817544
110 70.3886258360434
120 70.3858881046153
130 70.3164613701935
140 70.3094631241485
150 70.342288788658
160 70.7053819701214
170 71.7061801469675
180 78.65463011961
190 80.8379192214499
200 81.0546924550254
210 79.8648180909634
220 72.5112702729479
230 70.3527447199392
240 66.5763498357038
250 66.0559668167793
260 66.1760249507342
270 65.6959115348976
280 65.6637701127616
290 65.6614851477117
300 65.6637423491654
310 65.6643714328363
320 65.7157868392914
330 73.2793646560855
340 75.0049123940137
350 76.0828608275796
360 75.751095053524
370 73.690291375882
380 72.0902519146949
390 70.5418167802385
400 70.3895874551417
410 70.3884278537523
420 70.3005980329695
430 70.2779995915303
440 70.3858451324437
450 70.7068231870366
460 72.1555199303575
470 79.1196311874261
480 80.8819736230868
490 81.0640435702015
500 78.2495327506252
510 71.8957791586671
520 69.8670982984576
530 66.3003213412035
540 66.0505580066666
550 66.0158039947565
560 65.6807985400782
570 65.6627561487916
580 65.6615131757899
590 65.6642081236412
600 65.6637501612465
610 67.2644292393155
620 74.2420180685015
630 75.1692558974314
640 76.2392612260846
650 75.2270154680645
660 73.1633618771497
670 71.5338176827962
680 70.4023262629044
690 70.3863138808613
700 70.3878233558937
710 70.29663264656
720 70.2447853608426
730 70.5357329230279
740 70.777399342755
750 74.3365920164177
760 80.0755123107003
770 80.9816224699626
780 81.0907469753977
790 75.9170240034281
800 71.2873598242526
810 68.9433605962156
820 66.1603426446404
830 66.0850011423355
840 65.8745327450867
850 65.7130699607225
860 66.0317234344301
870 66.0937390642601
880 66.086712353051
890 66.0789009213763
900 66.1099375299869
910 70.377234943123
920 73.0093751597762
930 75.7802267936709
940 76.8879636538989
950 75.7228827903954
960 75.1334501214947
970 75.1120640343961
980 75.9681591501661
990 76.0026081871381
1000 75.8817835312827
1010 75.8487624434297
1020 75.6427762260277
1030 75.6533684728451
1040 76.907939816526
1050 79.4639195095336
1060 81.066560126982
1070 81.1203878599289
1080 79.4447408113618
1090 73.691677319573
1100 69.7001476177417
1110 66.7343769523713
1120 67.0325240587665
1130 66.4843107863066
1140 66.1432817837922
1150 66.0759846578103
1160 66.0754376903833
1170 66.0787340730263
1180 66.0761169408049
1190 66.1781980209606
1200 71.2622500638899
1210 73.3126313670173
1220 76.552334413274
1230 76.5769685173814
1240 75.5713722450167
1250 75.0707985758429
1260 75.2764544280556
1270 76.0255798266581
1280 75.952113262206
1290 75.8939406086898
1300 75.7995264449742
1310 75.6317972049036
1320 75.7685746742193
1330 77.9351327390719
1340 80.3097628168223
1350 81.4294400513075
1360 81.3413463462201
1370 77.3802378005379
1380 73.3169445798607
1390 68.232507542557
1400 66.6191702302592
1410 66.9734524507882
1420 66.3895988727965
1430 66.1177300337471
1440 66.0733852170173
1450 66.0768362566425
1460 66.0788433659465
1470 66.0773987659112
1480 66.6735461036002
1490 71.9217301972387
1500 73.6443569937283
1510 77.1244886958497
1520 76.303221965418
1530 75.4333126267068
1540 75.0237385843216
1550 75.4844121064542
1560 76.0650673034365
1570 75.9110824142674
1580 75.9045183620777
1590 75.7462463758397
1600 75.6278080882823
1610 75.8150182173409
1620 77.9467091325445
1630 80.3294083855032
1640 81.13793483375
1650 81.272750816641
1660 76.411443026273
1670 73.1503198254458
1680 67.4472394809093
1690 66.5349882333596
1700 66.8439116433889
1710 66.3014320593724
1720 66.1000655706833
1730 66.0723358334891
1740 66.0776201268346
1750 66.0781544658738
1760 66.0840766705208
1770 67.4726367151655
1780 69.189393627723
1790 73.4602912056429
1800 78.1347992728594
1810 77.5923891969331
1820 75.376406309665
1830 74.9842168372097
1840 75.5734866504904
1850 75.9497195219084
1860 75.8165820230425
1870 75.9052611048238
1880 75.7019775965928
1890 75.6349863358373
1900 76.8357603910237
1910 79.2817431583713
1920 80.7096318557453
1930 80.8268790906542
1940 78.5410838503993
1950 73.9334822215211
1960 72.252386197932
1970 67.0902999800137
1980 66.4976456700567
1990 66.6906167624082
2000 66.2252149885216
2010 66.0870149398137
2020 66.0721589052786
2030 66.0776274280357
2040 66.0771152417353
2050 66.1189895723148
2060 68.4939007466416
2070 69.7224833037932
2080 74.6287222015093
2090 78.4588856301802
2100 77.4370483572015
2110 75.2953301861564
2120 74.9970305033224
2130 75.7337900110606
2140 75.9057443207739
2150 75.7815772695504
2160 75.8177141383626
2170 75.6569073985006
2180 75.7825056354227
2190 77.4868041624952
2200 79.1376160065811
2210 79.7414938245823
2220 79.0464475572974
2230 76.3830653034008
2240 73.5680256077026
2250 70.9683460204752
2260 66.8949543063885
2270 66.8336950877134
2280 66.5416245399311
2290 66.1680345375271
2300 66.0784630487281
2310 66.0730480492595
2320 66.0771199640604
2330 66.0998753890131
2340 67.0444216483565
2350 68.7105428110668
2360 70.3135202254264
2370 75.6089075705078
2380 78.6187994451957
2390 76.8167448303793
2400 75.1456021115735
2410 75.0424904793029
2420 75.7892745291515
2430 75.8414969345132
2440 75.7913142804764
2450 75.7786462130661
2460 75.6303050998758
2470 75.8495489092695
2480 77.372533794812
2490 78.4741784501838
2500 78.5653173318062
2510 78.135909073436
2520 75.5532370504326
2530 73.3512917727219
2540 69.4148760766333
2550 66.7172832212851
2560 66.9456020239496
2570 66.4301273375588
2580 66.1292247905274
2590 66.0727552071746
2600 66.0738112265376
2610 66.0772472517774
2620 66.0746382411751
2630 66.515476012113
2640 68.8201826533876
2650 71.1602817790676
2660 76.3782453639105
2670 78.2215943641034
2680 75.8841814190895
2690 75.0406483758058
2700 75.1414398599101
2710 75.8406157754067
2720 75.7927788310105
2730 75.8108819417208
2740 75.7237474996037
2750 75.617866310646
2760 75.7212914828646
2770 76.8554704144079
2780 77.8275338274593
2790 77.9595212505334
2800 77.7831976924793
2810 74.894292440251
2820 73.1361485206989
2830 68.0990259604911
2840 66.580476630373
2850 66.8607161057878
2860 66.3334171243289
2870 66.1052223704796
2880 66.0704249419736
2890 66.0752365456998
2900 66.0774294889609
2910 66.0760008950903
2920 66.7378427222296
2930 68.9581612821895
2940 72.1001558323968
2950 77.1462035362727
2960 77.5120418147093
2970 75.4911023397086
2980 74.9927266741023
2990 75.2731036366953
3000 75.8843870478833
3010 75.7646344535715
3020 75.8153493496915
3030 75.6749747252977
3040 75.6129206902452
3050 75.7314970289618
3060 76.6135655973395
3070 77.2878407634175
3080 77.5084359945246
3090 77.2354508542251
3100 74.3331096846092
3110 72.8394915382645
3120 67.3565941735499
3130 66.4903966944137
3140 66.7248476616701
3150 66.2518831003706
3160 66.0900418520877
3170 66.0698347328956
3180 66.0764586951709
3190 66.0773070247237
3200 66.0832582323129
3210 67.2723633750709
3220 69.1107075935264
3230 73.4042253549991
3240 77.771973546649
3250 76.9945928685596
3260 75.3080680661133
3270 74.963065605374
3280 75.4103652284182
3290 75.8849078418936
3300 75.7598150857465
3310 75.8001951511658
3320 75.6228870097929
3330 75.6098088481857
3340 75.7666772782485
3350 76.0938909781605
3360 76.5478002603885
3370 77.1029456748207
3380 76.6749617951784
3390 73.9186817641672
3400 72.1555946216811
3410 67.0114152864253
3420 66.4419566606746
3430 66.5844738634901
3440 66.1891163552219
3450 66.0804866291034
3460 66.0706497234265
3470 66.0769469678616
3480 66.0765545390007
3490 66.0951836239638
3500 67.708982503098
3510 69.5507979550142
3520 74.5883040913761
3530 77.9722617411991
3540 76.297753953865
3550 75.1757117259644
3560 74.9663284225721
3570 75.5530157036671
3580 75.8591207720419
3590 75.7718470291986
3600 75.7644794308858
3610 75.5926098705899
3620 75.6146834954108
3630 75.808852068458
3640 75.8621899267882
3650 75.9167147224118
3660 76.9490806550677
3670 76.1922555611878
3680 73.606862693329
3690 70.8885943807431
3700 66.8071196163392
3710 66.7376116819594
3720 66.4639542762887
3730 66.1459431075228
3740 66.0746980428878
3750 66.0721454703945
3760 66.0769188960231
3770 66.0753035062125
3780 66.1122523858778
3790 67.9480042113054
3800 70.2167446457611
3810 75.4959940343572
3820 77.8732955833911
3830 75.9007227811364
3840 75.0913959735955
3850 75.0101602936913
3860 75.6871971480376
3870 75.8173646030966
3880 75.7955721978356
3890 75.7140596584654
3900 75.5658080506757
3910 75.623782110129
3920 75.8365037098126
3930 75.7878260837082
3940 75.780885863487
3950 77.1445050660574
3960 75.6289004464101
3970 73.340137778104
3980 69.33741380176
3990 66.517491882194
};
\addplot [thick, crimson2143940]
table {%
0 70.0521045035226
10 65.9494393604828
20 65.960464044533
30 70.9721945878358
40 75.7069346957927
50 76.2008838146992
60 76.7518451158506
70 74.5528598699797
80 72.850211571127
90 70.958414985481
100 70.7996601859491
110 70.7581885271658
120 70.7545613811218
130 70.6629787394873
140 70.5508783284646
150 71.08001203425
160 71.3599634516304
170 81.1755443288496
180 81.8143473524557
190 81.8317868850423
200 81.9818199495419
210 70.535885115708
220 70.4988238034508
230 66.0778448458616
240 66.2441620857414
250 66.4396723243996
260 65.9798894593999
270 65.9713677492085
280 65.9686822402612
290 65.9690837853139
300 65.9709777845831
310 65.9681581053462
320 73.7777382403207
330 75.6165742265842
340 77.1569482290565
350 77.2398141025545
360 74.2052709077807
370 72.7324529893556
380 70.8709702488636
390 70.7679715618822
400 70.7575329949563
410 70.6887501713464
420 70.7495801463028
430 70.554451119437
440 71.1027574394109
450 71.6508984577426
460 81.6303728246641
470 81.7981944136244
480 81.8400040530518
490 80.7216393080236
500 70.549726497754
510 70.5097854048104
520 65.9131230761107
530 66.3059332519859
540 67.349135414568
550 65.9767835785821
560 65.9700044165154
570 65.9685255519036
580 65.9710618563453
590 65.9713081553362
600 65.9680803668498
610 75.7086572262886
620 75.6849571929257
630 77.1783797733527
640 75.8081027971478
650 73.3073358884424
660 72.1662595276001
670 70.5632202352706
680 70.7584661906631
690 70.7586305710524
700 70.618209480179
710 70.7113660963172
720 70.8270235774958
730 71.155329871362
740 72.4853241508525
750 81.862239177797
760 81.8172688854053
770 81.8577003295989
780 75.7568384141957
790 70.5510469711683
800 70.5038969606547
810 65.9695860735685
820 66.345591588426
830 66.3182535732212
840 65.9738539518428
850 66.317705994501
860 66.4251640528806
870 66.4379129857171
880 66.4347014886546
890 66.434134293209
900 69.2973954772797
910 73.7813067829701
920 76.5141002257922
930 77.2779330756703
940 76.204051570708
950 75.5846730843005
960 75.4762077558539
970 76.8727971593502
980 76.5589986404941
990 76.3855350338583
1000 76.4328142391146
1010 76.1214294122389
1020 76.1730049734443
1030 77.95425467279
1040 80.8342740235854
1050 82.190351713054
1060 81.7300628982671
1070 79.6191399599493
1080 73.9222552929901
1090 72.9806477656986
1100 66.7907331847196
1110 66.3117753099176
1120 66.4278652756446
1130 66.4157443059426
1140 66.4192615915322
1150 66.427980741442
1160 66.4338977987252
1170 66.4307758558123
1180 66.4745128173404
1190 72.9429159940412
1200 74.066229734716
1210 76.8629478853238
1220 76.5947314710076
1230 76.0455795874991
1240 75.5375056072473
1250 75.6667531486075
1260 76.7372526701089
1270 76.4700576461997
1280 76.4220000541787
1290 76.3421354360219
1300 76.1346692319906
1310 76.2100732983921
1320 79.422036491128
1330 81.8429586025458
1340 82.4544799264704
1350 82.5155020663575
1360 74.9551113198121
1370 73.7249381703135
1380 68.6988110346103
1390 66.7161159737882
1400 66.3535940639708
1410 66.423953672419
1420 66.4143588187806
1430 66.420075691035
1440 66.4298314544553
1450 66.4339246630059
1460 66.4289005267261
1470 66.4855405811987
1480 73.7821143006739
1490 74.7767328630248
1500 76.9596291811284
1510 76.4781507275237
1520 75.9078854756824
1530 75.5043539761544
1540 76.1811065924552
1550 76.6880523030896
1560 76.395969542909
1570 76.4648684727424
1580 76.2560995930111
1590 76.1534837605929
1600 76.2689775655255
1610 79.4447907577397
1620 81.9377941754251
1630 82.1162203340778
1640 82.7470153136501
1650 73.7589251849337
1660 73.3830400853325
1670 67.1085294283137
1680 66.5764080416316
1690 66.3811083001537
1700 66.4183931192373
1710 66.4135579897836
1720 66.4201510685022
1730 66.4325796271232
1740 66.4335223973821
1750 66.4278422686115
1760 66.4863146212332
1770 69.3352309337961
1780 74.8866972810944
1790 78.8849997958131
1800 77.870175765425
1810 75.6691944701338
1820 75.4693315911269
1830 76.4184839302025
1840 76.565772324833
1850 76.26590706614
1860 76.5064123688325
1870 76.1901434481396
1880 76.1741300414276
1890 77.7990041967958
1900 80.7760083338773
1910 81.8617774146143
1920 81.4572001480114
1930 77.7872392407804
1940 73.5767302709939
1950 73.2673903555482
1960 66.9504861420041
1970 66.3834665377705
1980 66.3952614531303
1990 66.4147758220288
2000 66.4152676128849
2010 66.4205557313063
2020 66.4333583893483
2030 66.4334221057629
2040 66.4276445850347
2050 67.2584378952827
2060 69.8911027052404
2070 76.0986673027926
2080 80.2248387890481
2090 77.7923315887941
2100 75.5769059396901
2110 75.4479072155799
2120 76.7007627043598
2130 76.4682146986397
2140 76.2635935809237
2150 76.3884141277901
2160 76.1419203621243
2170 76.1857980624869
2180 78.6453419408575
2190 80.2612763413923
2200 80.595344660306
2210 79.0533309947433
2220 75.9092464214817
2230 73.4990421785122
2240 73.0384548647081
2250 66.8897837508144
2260 66.292678117488
2270 66.4241938202435
2280 66.4127467056022
2290 66.4173852181065
2300 66.4240394589524
2310 66.4325425534613
2320 66.431416740073
2330 68.6428104877763
2340 69.7270456968466
2350 70.2287362643969
2360 76.6703693007498
2370 80.0425575661124
2380 76.8647783502971
2390 75.5291072266519
2400 75.4481898241481
2410 76.7193174507854
2420 76.3634852154578
2430 76.3083944354328
2440 76.345820737869
2450 76.1174131728002
2460 76.1957253869931
2470 78.3912364025178
2480 79.3351293434627
2490 79.198806185152
2500 78.375482560623
2510 75.4975433568096
2520 73.9954308962356
2530 72.5736238364879
2540 66.8007234666604
2550 66.3106431941125
2560 66.4263978162327
2570 66.4143005595537
2580 66.4178566769658
2590 66.4265637650097
2600 66.4324021005204
2610 66.4292648962187
2620 66.4730002589434
2630 70.3037812086345
2640 70.603829253201
2650 76.839655097929
2660 79.4193987529926
2670 75.9623293239998
2680 75.5014559455141
2690 75.6081699737995
2700 76.6823752513607
2710 76.2732200162926
2720 76.3802317189177
2730 76.2552563175873
2740 76.1276951224348
2750 76.2001457706535
2760 77.724511010918
2770 78.6134792418359
2780 78.4584025226091
2790 78.9679495307138
2800 75.1866948001406
2810 73.8263740239747
2820 68.5480137675461
2830 66.7073826038076
2840 66.3523596152179
2850 66.4224143216388
2860 66.4128748060277
2870 66.4186205003925
2880 66.4283551160684
2890 66.4325096516296
2900 66.427473778732
2910 66.4841053191192
2920 69.0849216679206
2930 72.2535355990628
2940 76.8415890266651
2950 78.2638185787555
2960 75.8108908082868
2970 75.4762345796556
2980 75.8372930300101
2990 76.6288230755087
3000 76.2154917658331
3010 76.4119126522659
3020 76.1832393011351
3030 76.1434009249476
3040 76.2557322778285
3050 77.5174125593403
3060 78.0197987603385
3070 78.0342598449923
3080 78.8233525046211
3090 74.7526207015878
3100 73.3339069732813
3110 67.0672323452606
3120 66.5667993573248
3130 66.37998549142
3140 66.4169720362228
3150 66.4121765447023
3160 66.418779281778
3170 66.4312427873551
3180 66.4326975502416
3190 66.4270128901291
3200 66.4854756495209
3210 69.3120961112792
3220 74.7112291838308
3230 78.234889587335
3240 76.9440897435834
3250 75.6691186582622
3260 75.4534398718219
3270 76.0893118108822
3280 76.5488033907837
3290 76.185094342093
3300 76.3824120543197
3310 76.1122055606877
3320 76.1582072599514
3330 76.3296798296003
3340 76.718945820258
3350 77.2843852956443
3360 78.1595109574808
3370 77.1291817385862
3380 74.053538786315
3390 73.1780776448733
3400 66.8967021741585
3410 66.3565236764282
3420 66.3945963356431
3430 66.4140115106279
3440 66.4145048455662
3450 66.419774033686
3460 66.4327637826254
3470 66.4328661557091
3480 66.4270872858899
3490 66.8227044946801
3500 69.8691398014323
3510 76.0382037428705
3520 79.7336816847069
3530 76.3180712448004
3540 75.5878917751509
3550 75.4387319755643
3560 76.3825849627871
3570 76.455260538147
3580 76.2438790013497
3590 76.3390350278682
3600 76.0768466351998
3610 76.1682634736501
3620 76.3928116734759
3630 76.4307141524841
3640 76.5277403754831
3650 78.1207260811317
3660 76.1056102553656
3670 73.4347488272974
3680 72.9656291894388
3690 66.8354354113247
3700 66.2864832405303
3710 66.4237613481137
3720 66.4122659156702
3730 66.4168943799484
3740 66.4235195525576
3750 66.4324473972744
3760 66.4313176607481
3770 66.4324696953203
3780 68.9447060566904
3790 70.1956286597256
3800 76.6522705198241
3810 79.6693822923533
3820 76.1351512193876
3830 75.5414771381739
3840 75.4333686745787
3850 76.5837749550513
3860 76.3512734441434
3870 76.3143661483127
3880 76.264239553431
3890 76.0543089058466
3900 76.1524210503239
3910 76.4427193834662
3920 76.3296617607093
3930 76.2826715977272
3940 77.6389255632503
3950 75.6879031448083
3960 73.7439871328023
3970 72.4909694237485
3980 66.7599324906527
3990 66.3116858644927
};
\addplot [thick, mediumpurple148103189]
table {%
0 76.9698136788576
10 67.215340652674
20 65.7441976067329
30 65.7915036534678
40 74.4653180683225
50 75.3970661989821
60 76.2846356270106
70 75.5657327376272
80 73.2588119914422
90 71.7973699356456
100 70.423521875938
110 70.4951049580667
120 70.4961596212156
130 70.3936515418096
140 70.3795267929408
150 70.593848896925
160 70.8595564800394
170 73.0426590602517
180 80.4583087949708
190 81.2830862077079
200 81.3344486023722
210 77.5129819597491
220 70.4446275589232
230 69.8556360984993
240 65.9641814321072
250 66.0798068858979
260 66.0617483277538
270 65.7540917372106
280 65.7459464182103
290 65.7451791611615
300 65.7479117253707
310 65.7470689431126
320 66.1063521804747
330 74.62872298087
340 75.4051547068032
350 76.5183651983718
360 75.2777686354121
370 73.1143800945516
380 71.6317601973229
390 70.4453746665689
400 70.4941253622723
410 70.4937135875767
420 70.3974231432744
430 70.3370541115804
440 70.6428386817099
450 70.8501896557709
460 74.0290327482702
470 80.6773249364929
480 81.2890083330939
490 81.3555127154878
500 75.2257951456534
510 70.3326956820835
520 68.8320998529712
530 65.9222350207161
540 66.115163292144
550 65.9004690769615
560 65.7511283521143
570 65.7455850616533
580 65.7453896317532
590 65.7482034846393
600 65.7463445792085
610 69.6443930869188
620 75.0243492043436
630 75.6960724298198
640 76.4978639263971
650 74.6508352472322
660 72.7333902013739
670 71.0392147669306
680 70.4692905343093
690 70.4943850785374
700 70.4804296471956
710 70.4147540500497
720 70.3167842433899
730 70.762331266355
740 71.0507367474046
750 77.1850856057232
760 81.0717361403546
770 81.3087518493111
780 81.3328258960263
790 72.7259153967132
800 70.2747212142718
810 67.6031796409413
820 65.9523301240934
830 66.3130113517112
840 65.8144991410854
850 65.8568016342381
860 66.1636164991146
870 66.1992668508212
880 66.2013096800461
890 66.1928158006338
900 66.2555189245004
910 72.2768871451305
920 73.9793027093231
930 76.8189770449732
940 76.6019739839662
950 75.6373295491501
960 75.1566459021798
970 75.5213935768661
980 76.2081172176328
990 76.0363182811874
1000 76.0020800666932
1010 75.8857301865809
1020 75.7327615133626
1030 75.808534990867
1040 77.9241469127044
1050 80.3337700788439
1060 81.3201240043642
1070 81.4391947467137
1080 77.6257675450582
1090 73.4809769050599
1100 68.3365314019
1110 66.296169517639
1120 66.1441678506977
1130 66.1796169657476
1140 66.1778201245187
1150 66.183554693285
1160 66.1948301399875
1170 66.1965695051753
1180 66.192703625673
1190 66.7677498387438
1200 72.7527890986634
1210 74.3955458271725
1220 77.4095361554043
1230 76.3431227360426
1240 75.4991804169863
1250 75.1140677093163
1260 75.768145809285
1270 76.2011538359209
1280 75.9944129007182
1290 76.0146449845579
1300 75.8299774844558
1310 75.7322057954378
1320 76.252226164165
1330 78.9326905852041
1340 81.0672523122858
1350 81.5179761308681
1360 81.4863876794918
1370 75.6751759052325
1380 73.189101793711
1390 67.4147232926362
1400 66.1830310891384
1410 66.1639737222314
1420 66.178462258771
1430 66.1792083937389
1440 66.1856539093091
1450 66.1957990264708
1460 66.1958722309007
1470 66.2016626728426
1480 68.3797968870137
1490 73.0552388456434
1500 74.838168344247
1510 77.5103096400807
1520 76.1328167261473
1530 75.3808487194228
1540 75.0961206982635
1550 75.9836378545031
1560 76.1825795840653
1570 75.9744550583022
1580 76.0107849775184
1590 75.7832019344464
1600 75.7343963536274
1610 76.3018498472085
1620 78.9167784459571
1630 81.003235637501
1640 81.1910538880015
1650 81.2799278240596
1660 74.9904665314007
1670 72.7181563895347
1680 66.9350585695811
1690 66.1204493063352
1700 66.1762795520262
1710 66.1778307247878
1720 66.1805926310043
1730 66.1882793676361
1740 66.195931776433
1750 66.1942319424127
1760 66.2174853940706
1770 68.5359783366283
1780 70.0748976906506
1790 75.1832798521173
1800 78.8183634008581
1810 76.8953990629549
1820 75.2918494871146
1830 75.1153485833897
1840 75.9869640525073
1850 76.0007453335587
1860 75.9390049119847
1870 75.9890383164403
1880 75.7546392175444
1890 75.7830596908374
1900 77.8308563880054
1910 80.0388210246206
1920 81.0486240583995
1930 80.8285788490428
1940 77.1501895289604
1950 73.7006124130322
1960 71.1022703740711
1970 66.6720877705217
1980 66.1095929307665
1990 66.1805624940447
2000 66.1768674757079
2010 66.181262312107
2020 66.1904310629199
2030 66.19598738284
2040 66.1926042159432
2050 66.3972358611994
2060 69.3191923096629
2070 71.0234222476251
2080 75.8622329788298
2090 78.8540845440233
2100 76.7703043274585
2110 75.225742177209
2120 75.2170156071751
2130 76.0695447611522
2140 75.9356795858592
2150 75.9067038429856
2160 75.8916946326167
2170 75.7346322773128
2180 76.1896730274267
2190 78.2640897261853
2200 79.5719524032122
2210 79.8375254748848
2220 78.8250814537785
2230 75.5048407858658
2240 73.4030820776889
2250 69.4774620221816
2260 66.4779860704911
2270 66.1229444791406
2280 66.1800758257825
2290 66.1764878311618
2300 66.1817883788615
2310 66.1923832585632
2320 66.1952960930547
2330 66.3851507490357
2340 67.119598483447
2350 69.2220768130913
2360 72.2215286581509
2370 76.7626369715683
2380 78.692389686006
2390 76.2299329089672
2400 75.1404805461719
2410 75.3362902164541
2420 76.0612838738473
2430 75.8791290839853
2440 75.9173917115901
2450 75.8341426562044
2460 75.7247618302005
2470 76.2807142347687
2480 77.9663296769714
2490 78.7296168008878
2500 78.5877064890119
2510 77.9691499415698
2520 74.8146639371486
2530 73.1960856240525
2540 68.1651474499923
2550 66.2972106400296
2560 66.1429256054709
2570 66.1781550414054
2580 66.1764144017469
2590 66.1821574553493
2600 66.1933893407131
2610 66.1950814568647
2620 66.1912134358025
2630 67.3269451547659
2640 69.3593033116114
2650 73.3547216803005
2660 77.4340836702056
2670 77.8613990544455
2680 75.6069962053859
2690 75.0868467156176
2700 75.5057920824182
2710 76.0458579294797
2720 75.8531041563739
2730 75.9221136424562
2740 75.777289256211
2750 75.7219976940611
2760 75.9989044083655
2770 77.3637152044469
2780 78.054877566027
2790 78.0813918943218
2800 77.4056745777833
2810 74.2678557507112
2820 72.956405016522
2830 67.3410768110842
2840 66.1763595806266
2850 66.1624237428907
2860 66.1769607101295
2870 66.1777654848543
2880 66.184204175402
2890 66.1943839059093
2900 66.1944621253037
2910 66.2002531991207
2920 67.9936462789616
2930 69.6042392416703
2940 74.2933714103431
2950 78.0311417981354
2960 76.9514439783126
2970 75.374894433638
2980 75.0646958752468
2990 75.6918802219014
3000 76.0171355204793
3010 75.8554148884552
3020 75.9049254116446
3030 75.7361150659327
3040 75.7219548518271
3050 75.9701613388619
3060 76.9860462809563
3070 77.4529542498044
3080 77.7175559342215
3090 76.701091511591
3100 73.9039701269013
3110 72.3222732720159
3120 66.8828672956806
3130 66.1170843715039
3140 66.1748283457443
3150 66.176423441215
3160 66.179241998761
3170 66.1869112997006
3180 66.195047940985
3190 66.193408402863
3200 66.2166606679043
3210 68.203746287301
3220 70.0382744277148
3230 75.132713211202
3240 78.350739178473
3250 76.4637217941127
3260 75.2561250146916
3270 75.0797925560545
3280 75.8236305647421
3290 75.9655023122164
3300 75.879103102429
3310 75.8642740234567
3320 75.7010956356687
3330 75.7271803861575
3340 75.9581365715701
3350 76.2918165122623
3360 76.7101172713772
3370 77.4857061829085
3380 76.0923732066287
3390 73.6344924784231
3400 70.9979835043527
3410 66.6184839423662
3420 66.1035279856281
3430 66.1796704815773
3440 66.1760850602415
3450 66.1805034576287
3460 66.1896487185388
3470 66.1954301105613
3480 66.1920508441243
3490 66.2313069029262
3500 68.4333889949454
3510 70.957617495974
3520 75.7999200974069
3530 78.0668914377109
3540 75.9581659827446
3550 75.1745640171079
3560 75.1500636202342
3570 75.9282554930653
3580 75.908990728875
3590 75.9028681232323
3600 75.810021030875
3610 75.6884598052225
3620 75.7452929950027
3630 75.9817126376612
3640 75.9383176662589
3650 76.0728310308096
3660 77.4950424294859
3670 75.5772442880406
3680 73.3927819012176
3690 69.402269149846
3700 66.4156854149864
3710 66.1187123008664
3720 66.1795232221986
3730 66.1759924038675
3740 66.1812898248888
3750 66.1919374329617
3760 66.1951937467117
3770 66.1905839877793
3780 66.3059961033113
3790 68.6983083792402
3800 72.1553786996541
3810 76.5323787017141
3820 77.5848363250407
3830 75.6802916362568
3840 75.1191105967766
3850 75.2779639576797
3860 75.9944481791125
3870 75.8615431153981
3880 75.9203121681905
3890 75.7470958361713
3900 75.6775152355152
3910 75.7693765891275
3920 75.9860014898019
3930 75.8288982777258
3940 76.0860590518991
3950 77.4858847271192
3960 74.9748006702097
3970 73.1595743685586
3980 68.1043464976534
3990 66.1360990940804
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-199.95, xmax=4198.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=8.17208227283911, ymax=18.6793137662495,
ytick style={color=black},
% ylabel={\(q_0\) [kg/s]},
xtick={0, 1152, 2304, 3456},
xticklabels={}
]
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
61 10
62 10
63 10
64 10
65 10
66 10
67 10
68 10
69 10
70 10
71 10
72 10
73 10
74 10
75 10
76 10
77 10
78 10
79 10
80 10
81 10
82 10
83 10
84 10
85 10
86 10
87 10
88 10
89 10
90 10
91 10
92 10
93 10
94 10
95 10
96 10
97 10
98 10
99 10
100 10
101 10
102 10
103 10
104 10
105 10
106 10
107 10
108 10
109 10
110 10
111 10
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 10
124 10
125 10
126 10
127 10
128 10
129 10
130 10
131 10
132 10
133 10
134 10
135 10
136 10
137 10
138 10
139 10
140 10
141 10
142 10
143 10
144 10
145 10
146 10
147 10
148 10
149 10
150 10
151 10
152 10
153 10
154 10
155 10
156 10
157 10
158 10
159 10
160 10
161 10
162 10
163 10
164 10
165 10
166 10
167 10
168 10
169 10
170 10
171 10
172 10
173 10
174 10
175 10
176 10
177 10
178 10
179 10
180 10
181 10
182 10
183 10
184 10
185 10
186 10
187 10
188 10
189 10
190 10
191 10
192 10
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 10
204 10
205 10
206 10
207 10
208 10
209 10
210 10
211 10
212 10
213 10
214 10
215 10
216 10
217 10
218 10
219 10
220 10
221 10
222 10
223 10
224 10
225 10
226 10
227 10
228 10
229 10
230 10
231 10
232 10
233 10
234 10
235 10
236 10
237 10
238 10
239 10
240 10
241 10
242 10
243 10
244 10
245 10
246 10
247 10
248 10
249 10
250 10
251 10
252 10
253 10
254 10
255 10
256 10
257 10
258 10
259 10
260 10
261 10
262 10
263 10
264 10
265 10
266 10
267 10
268 10
269 10
270 10
271 10
272 10
273 10
274 10
275 10
276 10
277 10
278 10
279 10
280 10
281 10
282 10
283 10
284 10
285 10
286 10
287 10
288 10
289 10
290 10
291 10
292 10
293 10
294 10
295 10
296 10
297 10
298 10
299 10
300 10
301 10
302 10
303 10
304 10
305 10
306 10
307 10
308 10
309 10
310 10
311 10
312 10
313 10
314 10
315 10
316 10
317 10
318 10
319 10
320 10
321 10
322 10
323 10
324 10
325 10
326 10
327 10
328 10
329 10
330 10
331 10
332 10
333 10
334 10
335 10
336 10
337 10
338 10
339 10
340 10
341 10
342 10
343 10
344 10
345 10
346 10
347 10
348 10
349 10
350 10
351 10
352 10
353 10
354 10
355 10
356 10
357 10
358 10
359 10
360 10
361 10
362 10
363 10
364 10
365 10
366 10
367 10
368 10
369 10
370 10
371 10
372 10
373 10
374 10
375 10
376 10
377 10
378 10
379 10
380 10
381 10
382 10
383 10
384 10
385 10
386 10
387 10
388 10
389 10
390 10
391 10
392 10
393 10
394 10
395 10
396 10
397 10
398 10
399 10
400 10
401 10
402 10
403 10
404 10
405 10
406 10
407 10
408 10
409 10
410 10
411 10
412 10
413 10
414 10
415 10
416 10
417 10
418 10
419 10
420 10
421 10
422 10
423 10
424 10
425 10
426 10
427 10
428 10
429 10
430 10
431 10
432 10
433 10
434 10
435 10
436 10
437 10
438 10
439 10
440 10
441 10
442 10
443 10
444 10
445 10
446 10
447 10
448 10
449 10
450 10
451 10
452 10
453 10
454 10
455 10
456 10
457 10
458 10
459 10
460 10
461 10
462 10
463 10
464 10
465 10
466 10
467 10
468 10
469 10
470 10
471 10
472 10
473 10
474 10
475 10
476 10
477 10
478 10
479 10
480 10
481 10
482 10
483 10
484 10
485 10
486 10
487 10
488 10
489 10
490 10
491 10
492 10
493 10
494 10
495 10
496 10
497 10
498 10
499 10
500 10
501 10
502 10
503 10
504 10
505 10
506 10
507 10
508 10
509 10
510 10
511 10
512 10
513 10
514 10
515 10
516 10
517 10
518 10
519 10
520 10
521 10
522 10
523 10
524 10
525 10
526 10
527 10
528 10
529 10
530 10
531 10
532 10
533 10
534 10
535 10
536 10
537 10
538 10
539 10
540 10
541 10
542 10
543 10
544 10
545 10
546 10
547 10
548 10
549 10
550 10
551 10
552 10
553 10
554 10
555 10
556 10
557 10
558 10
559 10
560 10
561 10
562 10
563 10
564 10
565 10
566 10
567 10
568 10
569 10
570 10
571 10
572 10
573 10
574 10
575 10
576 10
577 10
578 10
579 10
580 10
581 10
582 10
583 10
584 10
585 10
586 10
587 10
588 10
589 10
590 10
591 10
592 10
593 10
594 10
595 10
596 10
597 10
598 10
599 10
600 10
601 10
602 10
603 10
604 10
605 10
606 10
607 10
608 10
609 10
610 10
611 10
612 10
613 10
614 10
615 10
616 10
617 10
618 10
619 10
620 10
621 10
622 10
623 10
624 10
625 10
626 10
627 10
628 10
629 10
630 10
631 10
632 10
633 10
634 10
635 10
636 10
637 10
638 10
639 10
640 10
641 10
642 10
643 10
644 10
645 10
646 10
647 10
648 10
649 10
650 10
651 10
652 10
653 10
654 10
655 10
656 10
657 10
658 10
659 10
660 10
661 10
662 10
663 10
664 10
665 10
666 10
667 10
668 10
669 10
670 10
671 10
672 10
673 10
674 10
675 10
676 10
677 10
678 10
679 10
680 10
681 10
682 10
683 10
684 10
685 10
686 10
687 10
688 10
689 10
690 10
691 10
692 10
693 10
694 10
695 10
696 10
697 10
698 10
699 10
700 10
701 10
702 10
703 10
704 10
705 10
706 10
707 10
708 10
709 10
710 10
711 10
712 10
713 10
714 10
715 10
716 10
717 10
718 10
719 10
720 10
721 10
722 10
723 10
724 10
725 10
726 10
727 10
728 10
729 10
730 10
731 10
732 10
733 10
734 10
735 10
736 10
737 10
738 10
739 10
740 10
741 10
742 10
743 10
744 10
745 10
746 10
747 10
748 10
749 10
750 10
751 10
752 10
753 10
754 10
755 10
756 10
757 10
758 10
759 10
760 10
761 10
762 10
763 10
764 10
765 10
766 10
767 10
768 10
769 10
770 10
771 10
772 10
773 10
774 10
775 10
776 10
777 10
778 10
779 10
780 10
781 10
782 10
783 10
784 10
785 10
786 10
787 10
788 10
789 10
790 10
791 10
792 10
793 10
794 10
795 10
796 10
797 10
798 10
799 10
800 10
801 10
802 10
803 10
804 10
805 10
806 10
807 10
808 10
809 10
810 10
811 10
812 10
813 10
814 10
815 10
816 10
817 10
818 10
819 10
820 10
821 10
822 10
823 10
824 10
825 10
826 10
827 10
828 10
829 10
830 10
831 10
832 10
833 10
834 10
835 10
836 10
837 10
838 10
839 10
840 10
841 10
842 10
843 10
844 10
845 10
846 10
847 10
848 10
849 10
850 10
851 10
852 10
853 10
854 10
855 10
856 10
857 10
858 10
859 10
860 10
861 10
862 10
863 10
864 10
865 10
866 10
867 10
868 10
869 10
870 10
871 10
872 10
873 10
874 10
875 10
876 10
877 10
878 10
879 10
880 10
881 10
882 10
883 10
884 10
885 10
886 10
887 10
888 10
889 10
890 10
891 10
892 10
893 10
894 10
895 10
896 10
897 10
898 10
899 10
900 10
901 10
902 10
903 10
904 10
905 10
906 10
907 10
908 10
909 10
910 10
911 10
912 10
913 10
914 10
915 10
916 10
917 10
918 10
919 10
920 10
921 10
922 10
923 10
924 10
925 10
926 10
927 10
928 10
929 10
930 10
931 10
932 10
933 10
934 10
935 10
936 10
937 10
938 10
939 10
940 10
941 10
942 10
943 10
944 10
945 10
946 10
947 10
948 10
949 10
950 10
951 10
952 10
953 10
954 10
955 10
956 10
957 10
958 10
959 10
960 10
961 10
962 10
963 10
964 10
965 10
966 10
967 10
968 10
969 10
970 10
971 10
972 10
973 10
974 10
975 10
976 10
977 10
978 10
979 10
980 10
981 10
982 10
983 10
984 10
985 10
986 10
987 10
988 10
989 10
990 10
991 10
992 10
993 10
994 10
995 10
996 10
997 10
998 10
999 10
1000 10
1001 10
1002 10
1003 10
1004 10
1005 10
1006 10
1007 10
1008 10
1009 10
1010 10
1011 10
1012 10
1013 10
1014 10
1015 10
1016 10
1017 10
1018 10
1019 10
1020 10
1021 10
1022 10
1023 10
1024 10
1025 10
1026 10
1027 10
1028 10
1029 10
1030 10
1031 10
1032 10
1033 10
1034 10
1035 10
1036 10
1037 10
1038 10
1039 10
1040 10
1041 10
1042 10
1043 10
1044 10
1045 10
1046 10
1047 10
1048 10
1049 10
1050 10
1051 10
1052 10
1053 10
1054 10
1055 10
1056 10
1057 10
1058 10
1059 10
1060 10
1061 10
1062 10
1063 10
1064 10
1065 10
1066 10
1067 10
1068 10
1069 10
1070 10
1071 10
1072 10
1073 10
1074 10
1075 10
1076 10
1077 10
1078 10
1079 10
1080 10
1081 10
1082 10
1083 10
1084 10
1085 10
1086 10
1087 10
1088 10
1089 10
1090 10
1091 10
1092 10
1093 10
1094 10
1095 10
1096 10
1097 10
1098 10
1099 10
1100 10
1101 10
1102 10
1103 10
1104 10
1105 10
1106 10
1107 10
1108 10
1109 10
1110 10
1111 10
1112 10
1113 10
1114 10
1115 10
1116 10
1117 10
1118 10
1119 10
1120 10
1121 10
1122 10
1123 10
1124 10
1125 10
1126 10
1127 10
1128 10
1129 10
1130 10
1131 10
1132 10
1133 10
1134 10
1135 10
1136 10
1137 10
1138 10
1139 10
1140 10
1141 10
1142 10
1143 10
1144 10
1145 10
1146 10
1147 10
1148 10
1149 10
1150 10
1151 10
1152 10
1153 10
1154 10
1155 10
1156 10
1157 10
1158 10
1159 10
1160 10
1161 10
1162 10
1163 10
1164 10
1165 10
1166 10
1167 10
1168 10
1169 10
1170 10
1171 10
1172 10
1173 10
1174 10
1175 10
1176 10
1177 10
1178 10
1179 10
1180 10
1181 10
1182 10
1183 10
1184 10
1185 10
1186 10
1187 10
1188 10
1189 10
1190 10
1191 10
1192 10
1193 10
1194 10
1195 10
1196 10
1197 10
1198 10
1199 10
1200 10
1201 10
1202 10
1203 10
1204 10
1205 10
1206 10
1207 10
1208 10
1209 10
1210 10
1211 10
1212 10
1213 10
1214 10
1215 10
1216 10
1217 10
1218 10
1219 10
1220 10
1221 10
1222 10
1223 10
1224 10
1225 10
1226 10
1227 10
1228 10
1229 10
1230 10
1231 10
1232 10
1233 10
1234 10
1235 10
1236 10
1237 10
1238 10
1239 10
1240 10
1241 10
1242 10
1243 10
1244 10
1245 10
1246 10
1247 10
1248 10
1249 10
1250 10
1251 10
1252 10
1253 10
1254 10
1255 10
1256 10
1257 10
1258 10
1259 10
1260 10
1261 10
1262 10
1263 10
1264 10
1265 10
1266 10
1267 10
1268 10
1269 10
1270 10
1271 10
1272 10
1273 10
1274 10
1275 10
1276 10
1277 10
1278 10
1279 10
1280 10
1281 10
1282 10
1283 10
1284 10
1285 10
1286 10
1287 10
1288 10
1289 10
1290 10
1291 10
1292 10
1293 10
1294 10
1295 10
1296 10
1297 10
1298 10
1299 10
1300 10
1301 10
1302 10
1303 10
1304 10
1305 10
1306 10
1307 10
1308 10
1309 10
1310 10
1311 10
1312 10
1313 10
1314 10
1315 10
1316 10
1317 10
1318 10
1319 10
1320 10
1321 10
1322 10
1323 10
1324 10
1325 10
1326 10
1327 10
1328 10
1329 10
1330 10
1331 10
1332 10
1333 10
1334 10
1335 10
1336 10
1337 10
1338 10
1339 10
1340 10
1341 10
1342 10
1343 10
1344 10
1345 10
1346 10
1347 10
1348 10
1349 10
1350 10
1351 10
1352 10
1353 10
1354 10
1355 10
1356 10
1357 10
1358 10
1359 10
1360 10
1361 10
1362 10
1363 10
1364 10
1365 10
1366 10
1367 10
1368 10
1369 10
1370 10
1371 10
1372 10
1373 10
1374 10
1375 10
1376 10
1377 10
1378 10
1379 10
1380 10
1381 10
1382 10
1383 10
1384 10
1385 10
1386 10
1387 10
1388 10
1389 10
1390 10
1391 10
1392 10
1393 10
1394 10
1395 10
1396 10
1397 10
1398 10
1399 10
1400 10
1401 10
1402 10
1403 10
1404 10
1405 10
1406 10
1407 10
1408 10
1409 10
1410 10
1411 10
1412 10
1413 10
1414 10
1415 10
1416 10
1417 10
1418 10
1419 10
1420 10
1421 10
1422 10
1423 10
1424 10
1425 10
1426 10
1427 10
1428 10
1429 10
1430 10
1431 10
1432 10
1433 10
1434 10
1435 10
1436 10
1437 10
1438 10
1439 10
1440 10
1441 10
1442 10
1443 10
1444 10
1445 10
1446 10
1447 10
1448 10
1449 10
1450 10
1451 10
1452 10
1453 10
1454 10
1455 10
1456 10
1457 10
1458 10
1459 10
1460 10
1461 10
1462 10
1463 10
1464 10
1465 10
1466 10
1467 10
1468 10
1469 10
1470 10
1471 10
1472 10
1473 10
1474 10
1475 10
1476 10
1477 10
1478 10
1479 10
1480 10
1481 10
1482 10
1483 10
1484 10
1485 10
1486 10
1487 10
1488 10
1489 10
1490 10
1491 10
1492 10
1493 10
1494 10
1495 10
1496 10
1497 10
1498 10
1499 10
1500 10
1501 10
1502 10
1503 10
1504 10
1505 10
1506 10
1507 10
1508 10
1509 10
1510 10
1511 10
1512 10
1513 10
1514 10
1515 10
1516 10
1517 10
1518 10
1519 10
1520 10
1521 10
1522 10
1523 10
1524 10
1525 10
1526 10
1527 10
1528 10
1529 10
1530 10
1531 10
1532 10
1533 10
1534 10
1535 10
1536 10
1537 10
1538 10
1539 10
1540 10
1541 10
1542 10
1543 10
1544 10
1545 10
1546 10
1547 10
1548 10
1549 10
1550 10
1551 10
1552 10
1553 10
1554 10
1555 10
1556 10
1557 10
1558 10
1559 10
1560 10
1561 10
1562 10
1563 10
1564 10
1565 10
1566 10
1567 10
1568 10
1569 10
1570 10
1571 10
1572 10
1573 10
1574 10
1575 10
1576 10
1577 10
1578 10
1579 10
1580 10
1581 10
1582 10
1583 10
1584 10
1585 10
1586 10
1587 10
1588 10
1589 10
1590 10
1591 10
1592 10
1593 10
1594 10
1595 10
1596 10
1597 10
1598 10
1599 10
1600 10
1601 10
1602 10
1603 10
1604 10
1605 10
1606 10
1607 10
1608 10
1609 10
1610 10
1611 10
1612 10
1613 10
1614 10
1615 10
1616 10
1617 10
1618 10
1619 10
1620 10
1621 10
1622 10
1623 10
1624 10
1625 10
1626 10
1627 10
1628 10
1629 10
1630 10
1631 10
1632 10
1633 10
1634 10
1635 10
1636 10
1637 10
1638 10
1639 10
1640 10
1641 10
1642 10
1643 10
1644 10
1645 10
1646 10
1647 10
1648 10
1649 10
1650 10
1651 10
1652 10
1653 10
1654 10
1655 10
1656 10
1657 10
1658 10
1659 10
1660 10
1661 10
1662 10
1663 10
1664 10
1665 10
1666 10
1667 10
1668 10
1669 10
1670 10
1671 10
1672 10
1673 10
1674 10
1675 10
1676 10
1677 10
1678 10
1679 10
1680 10
1681 10
1682 10
1683 10
1684 10
1685 10
1686 10
1687 10
1688 10
1689 10
1690 10
1691 10
1692 10
1693 10
1694 10
1695 10
1696 10
1697 10
1698 10
1699 10
1700 10
1701 10
1702 10
1703 10
1704 10
1705 10
1706 10
1707 10
1708 10
1709 10
1710 10
1711 10
1712 10
1713 10
1714 10
1715 10
1716 10
1717 10
1718 10
1719 10
1720 10
1721 10
1722 10
1723 10
1724 10
1725 10
1726 10
1727 10
1728 10
1729 10
1730 10
1731 10
1732 10
1733 10
1734 10
1735 10
1736 10
1737 10
1738 10
1739 10
1740 10
1741 10
1742 10
1743 10
1744 10
1745 10
1746 10
1747 10
1748 10
1749 10
1750 10
1751 10
1752 10
1753 10
1754 10
1755 10
1756 10
1757 10
1758 10
1759 10
1760 10
1761 10
1762 10
1763 10
1764 10
1765 10
1766 10
1767 10
1768 10
1769 10
1770 10
1771 10
1772 10
1773 10
1774 10
1775 10
1776 10
1777 10
1778 10
1779 10
1780 10
1781 10
1782 10
1783 10
1784 10
1785 10
1786 10
1787 10
1788 10
1789 10
1790 10
1791 10
1792 10
1793 10
1794 10
1795 10
1796 10
1797 10
1798 10
1799 10
1800 10
1801 10
1802 10
1803 10
1804 10
1805 10
1806 10
1807 10
1808 10
1809 10
1810 10
1811 10
1812 10
1813 10
1814 10
1815 10
1816 10
1817 10
1818 10
1819 10
1820 10
1821 10
1822 10
1823 10
1824 10
1825 10
1826 10
1827 10
1828 10
1829 10
1830 10
1831 10
1832 10
1833 10
1834 10
1835 10
1836 10
1837 10
1838 10
1839 10
1840 10
1841 10
1842 10
1843 10
1844 10
1845 10
1846 10
1847 10
1848 10
1849 10
1850 10
1851 10
1852 10
1853 10
1854 10
1855 10
1856 10
1857 10
1858 10
1859 10
1860 10
1861 10
1862 10
1863 10
1864 10
1865 10
1866 10
1867 10
1868 10
1869 10
1870 10
1871 10
1872 10
1873 10
1874 10
1875 10
1876 10
1877 10
1878 10
1879 10
1880 10
1881 10
1882 10
1883 10
1884 10
1885 10
1886 10
1887 10
1888 10
1889 10
1890 10
1891 10
1892 10
1893 10
1894 10
1895 10
1896 10
1897 10
1898 10
1899 10
1900 10
1901 10
1902 10
1903 10
1904 10
1905 10
1906 10
1907 10
1908 10
1909 10
1910 10
1911 10
1912 10
1913 10
1914 10
1915 10
1916 10
1917 10
1918 10
1919 10
1920 10
1921 10
1922 10
1923 10
1924 10
1925 10
1926 10
1927 10
1928 10
1929 10
1930 10
1931 10
1932 10
1933 10
1934 10
1935 10
1936 10
1937 10
1938 10
1939 10
1940 10
1941 10
1942 10
1943 10
1944 10
1945 10
1946 10
1947 10
1948 10
1949 10
1950 10
1951 10
1952 10
1953 10
1954 10
1955 10
1956 10
1957 10
1958 10
1959 10
1960 10
1961 10
1962 10
1963 10
1964 10
1965 10
1966 10
1967 10
1968 10
1969 10
1970 10
1971 10
1972 10
1973 10
1974 10
1975 10
1976 10
1977 10
1978 10
1979 10
1980 10
1981 10
1982 10
1983 10
1984 10
1985 10
1986 10
1987 10
1988 10
1989 10
1990 10
1991 10
1992 10
1993 10
1994 10
1995 10
1996 10
1997 10
1998 10
1999 10
2000 10
2001 10
2002 10
2003 10
2004 10
2005 10
2006 10
2007 10
2008 10
2009 10
2010 10
2011 10
2012 10
2013 10
2014 10
2015 10
2016 10
2017 10
2018 10
2019 10
2020 10
2021 10
2022 10
2023 10
2024 10
2025 10
2026 10
2027 10
2028 10
2029 10
2030 10
2031 10
2032 10
2033 10
2034 10
2035 10
2036 10
2037 10
2038 10
2039 10
2040 10
2041 10
2042 10
2043 10
2044 10
2045 10
2046 10
2047 10
2048 10
2049 10
2050 10
2051 10
2052 10
2053 10
2054 10
2055 10
2056 10
2057 10
2058 10
2059 10
2060 10
2061 10
2062 10
2063 10
2064 10
2065 10
2066 10
2067 10
2068 10
2069 10
2070 10
2071 10
2072 10
2073 10
2074 10
2075 10
2076 10
2077 10
2078 10
2079 10
2080 10
2081 10
2082 10
2083 10
2084 10
2085 10
2086 10
2087 10
2088 10
2089 10
2090 10
2091 10
2092 10
2093 10
2094 10
2095 10
2096 10
2097 10
2098 10
2099 10
2100 10
2101 10
2102 10
2103 10
2104 10
2105 10
2106 10
2107 10
2108 10
2109 10
2110 10
2111 10
2112 10
2113 10
2114 10
2115 10
2116 10
2117 10
2118 10
2119 10
2120 10
2121 10
2122 10
2123 10
2124 10
2125 10
2126 10
2127 10
2128 10
2129 10
2130 10
2131 10
2132 10
2133 10
2134 10
2135 10
2136 10
2137 10
2138 10
2139 10
2140 10
2141 10
2142 10
2143 10
2144 10
2145 10
2146 10
2147 10
2148 10
2149 10
2150 10
2151 10
2152 10
2153 10
2154 10
2155 10
2156 10
2157 10
2158 10
2159 10
2160 10
2161 10
2162 10
2163 10
2164 10
2165 10
2166 10
2167 10
2168 10
2169 10
2170 10
2171 10
2172 10
2173 10
2174 10
2175 10
2176 10
2177 10
2178 10
2179 10
2180 10
2181 10
2182 10
2183 10
2184 10
2185 10
2186 10
2187 10
2188 10
2189 10
2190 10
2191 10
2192 10
2193 10
2194 10
2195 10
2196 10
2197 10
2198 10
2199 10
2200 10
2201 10
2202 10
2203 10
2204 10
2205 10
2206 10
2207 10
2208 10
2209 10
2210 10
2211 10
2212 10
2213 10
2214 10
2215 10
2216 10
2217 10
2218 10
2219 10
2220 10
2221 10
2222 10
2223 10
2224 10
2225 10
2226 10
2227 10
2228 10
2229 10
2230 10
2231 10
2232 10
2233 10
2234 10
2235 10
2236 10
2237 10
2238 10
2239 10
2240 10
2241 10
2242 10
2243 10
2244 10
2245 10
2246 10
2247 10
2248 10
2249 10
2250 10
2251 10
2252 10
2253 10
2254 10
2255 10
2256 10
2257 10
2258 10
2259 10
2260 10
2261 10
2262 10
2263 10
2264 10
2265 10
2266 10
2267 10
2268 10
2269 10
2270 10
2271 10
2272 10
2273 10
2274 10
2275 10
2276 10
2277 10
2278 10
2279 10
2280 10
2281 10
2282 10
2283 10
2284 10
2285 10
2286 10
2287 10
2288 10
2289 10
2290 10
2291 10
2292 10
2293 10
2294 10
2295 10
2296 10
2297 10
2298 10
2299 10
2300 10
2301 10
2302 10
2303 10
2304 10
2305 10
2306 10
2307 10
2308 10
2309 10
2310 10
2311 10
2312 10
2313 10
2314 10
2315 10
2316 10
2317 10
2318 10
2319 10
2320 10
2321 10
2322 10
2323 10
2324 10
2325 10
2326 10
2327 10
2328 10
2329 10
2330 10
2331 10
2332 10
2333 10
2334 10
2335 10
2336 10
2337 10
2338 10
2339 10
2340 10
2341 10
2342 10
2343 10
2344 10
2345 10
2346 10
2347 10
2348 10
2349 10
2350 10
2351 10
2352 10
2353 10
2354 10
2355 10
2356 10
2357 10
2358 10
2359 10
2360 10
2361 10
2362 10
2363 10
2364 10
2365 10
2366 10
2367 10
2368 10
2369 10
2370 10
2371 10
2372 10
2373 10
2374 10
2375 10
2376 10
2377 10
2378 10
2379 10
2380 10
2381 10
2382 10
2383 10
2384 10
2385 10
2386 10
2387 10
2388 10
2389 10
2390 10
2391 10
2392 10
2393 10
2394 10
2395 10
2396 10
2397 10
2398 10
2399 10
2400 10
2401 10
2402 10
2403 10
2404 10
2405 10
2406 10
2407 10
2408 10
2409 10
2410 10
2411 10
2412 10
2413 10
2414 10
2415 10
2416 10
2417 10
2418 10
2419 10
2420 10
2421 10
2422 10
2423 10
2424 10
2425 10
2426 10
2427 10
2428 10
2429 10
2430 10
2431 10
2432 10
2433 10
2434 10
2435 10
2436 10
2437 10
2438 10
2439 10
2440 10
2441 10
2442 10
2443 10
2444 10
2445 10
2446 10
2447 10
2448 10
2449 10
2450 10
2451 10
2452 10
2453 10
2454 10
2455 10
2456 10
2457 10
2458 10
2459 10
2460 10
2461 10
2462 10
2463 10
2464 10
2465 10
2466 10
2467 10
2468 10
2469 10
2470 10
2471 10
2472 10
2473 10
2474 10
2475 10
2476 10
2477 10
2478 10
2479 10
2480 10
2481 10
2482 10
2483 10
2484 10
2485 10
2486 10
2487 10
2488 10
2489 10
2490 10
2491 10
2492 10
2493 10
2494 10
2495 10
2496 10
2497 10
2498 10
2499 10
2500 10
2501 10
2502 10
2503 10
2504 10
2505 10
2506 10
2507 10
2508 10
2509 10
2510 10
2511 10
2512 10
2513 10
2514 10
2515 10
2516 10
2517 10
2518 10
2519 10
2520 10
2521 10
2522 10
2523 10
2524 10
2525 10
2526 10
2527 10
2528 10
2529 10
2530 10
2531 10
2532 10
2533 10
2534 10
2535 10
2536 10
2537 10
2538 10
2539 10
2540 10
2541 10
2542 10
2543 10
2544 10
2545 10
2546 10
2547 10
2548 10
2549 10
2550 10
2551 10
2552 10
2553 10
2554 10
2555 10
2556 10
2557 10
2558 10
2559 10
2560 10
2561 10
2562 10
2563 10
2564 10
2565 10
2566 10
2567 10
2568 10
2569 10
2570 10
2571 10
2572 10
2573 10
2574 10
2575 10
2576 10
2577 10
2578 10
2579 10
2580 10
2581 10
2582 10
2583 10
2584 10
2585 10
2586 10
2587 10
2588 10
2589 10
2590 10
2591 10
2592 10
2593 10
2594 10
2595 10
2596 10
2597 10
2598 10
2599 10
2600 10
2601 10
2602 10
2603 10
2604 10
2605 10
2606 10
2607 10
2608 10
2609 10
2610 10
2611 10
2612 10
2613 10
2614 10
2615 10
2616 10
2617 10
2618 10
2619 10
2620 10
2621 10
2622 10
2623 10
2624 10
2625 10
2626 10
2627 10
2628 10
2629 10
2630 10
2631 10
2632 10
2633 10
2634 10
2635 10
2636 10
2637 10
2638 10
2639 10
2640 10
2641 10
2642 10
2643 10
2644 10
2645 10
2646 10
2647 10
2648 10
2649 10
2650 10
2651 10
2652 10
2653 10
2654 10
2655 10
2656 10
2657 10
2658 10
2659 10
2660 10
2661 10
2662 10
2663 10
2664 10
2665 10
2666 10
2667 10
2668 10
2669 10
2670 10
2671 10
2672 10
2673 10
2674 10
2675 10
2676 10
2677 10
2678 10
2679 10
2680 10
2681 10
2682 10
2683 10
2684 10
2685 10
2686 10
2687 10
2688 10
2689 10
2690 10
2691 10
2692 10
2693 10
2694 10
2695 10
2696 10
2697 10
2698 10
2699 10
2700 10
2701 10
2702 10
2703 10
2704 10
2705 10
2706 10
2707 10
2708 10
2709 10
2710 10
2711 10
2712 10
2713 10
2714 10
2715 10
2716 10
2717 10
2718 10
2719 10
2720 10
2721 10
2722 10
2723 10
2724 10
2725 10
2726 10
2727 10
2728 10
2729 10
2730 10
2731 10
2732 10
2733 10
2734 10
2735 10
2736 10
2737 10
2738 10
2739 10
2740 10
2741 10
2742 10
2743 10
2744 10
2745 10
2746 10
2747 10
2748 10
2749 10
2750 10
2751 10
2752 10
2753 10
2754 10
2755 10
2756 10
2757 10
2758 10
2759 10
2760 10
2761 10
2762 10
2763 10
2764 10
2765 10
2766 10
2767 10
2768 10
2769 10
2770 10
2771 10
2772 10
2773 10
2774 10
2775 10
2776 10
2777 10
2778 10
2779 10
2780 10
2781 10
2782 10
2783 10
2784 10
2785 10
2786 10
2787 10
2788 10
2789 10
2790 10
2791 10
2792 10
2793 10
2794 10
2795 10
2796 10
2797 10
2798 10
2799 10
2800 10
2801 10
2802 10
2803 10
2804 10
2805 10
2806 10
2807 10
2808 10
2809 10
2810 10
2811 10
2812 10
2813 10
2814 10
2815 10
2816 10
2817 10
2818 10
2819 10
2820 10
2821 10
2822 10
2823 10
2824 10
2825 10
2826 10
2827 10
2828 10
2829 10
2830 10
2831 10
2832 10
2833 10
2834 10
2835 10
2836 10
2837 10
2838 10
2839 10
2840 10
2841 10
2842 10
2843 10
2844 10
2845 10
2846 10
2847 10
2848 10
2849 10
2850 10
2851 10
2852 10
2853 10
2854 10
2855 10
2856 10
2857 10
2858 10
2859 10
2860 10
2861 10
2862 10
2863 10
2864 10
2865 10
2866 10
2867 10
2868 10
2869 10
2870 10
2871 10
2872 10
2873 10
2874 10
2875 10
2876 10
2877 10
2878 10
2879 10
2880 10
2881 10
2882 10
2883 10
2884 10
2885 10
2886 10
2887 10
2888 10
2889 10
2890 10
2891 10
2892 10
2893 10
2894 10
2895 10
2896 10
2897 10
2898 10
2899 10
2900 10
2901 10
2902 10
2903 10
2904 10
2905 10
2906 10
2907 10
2908 10
2909 10
2910 10
2911 10
2912 10
2913 10
2914 10
2915 10
2916 10
2917 10
2918 10
2919 10
2920 10
2921 10
2922 10
2923 10
2924 10
2925 10
2926 10
2927 10
2928 10
2929 10
2930 10
2931 10
2932 10
2933 10
2934 10
2935 10
2936 10
2937 10
2938 10
2939 10
2940 10
2941 10
2942 10
2943 10
2944 10
2945 10
2946 10
2947 10
2948 10
2949 10
2950 10
2951 10
2952 10
2953 10
2954 10
2955 10
2956 10
2957 10
2958 10
2959 10
2960 10
2961 10
2962 10
2963 10
2964 10
2965 10
2966 10
2967 10
2968 10
2969 10
2970 10
2971 10
2972 10
2973 10
2974 10
2975 10
2976 10
2977 10
2978 10
2979 10
2980 10
2981 10
2982 10
2983 10
2984 10
2985 10
2986 10
2987 10
2988 10
2989 10
2990 10
2991 10
2992 10
2993 10
2994 10
2995 10
2996 10
2997 10
2998 10
2999 10
3000 10
3001 10
3002 10
3003 10
3004 10
3005 10
3006 10
3007 10
3008 10
3009 10
3010 10
3011 10
3012 10
3013 10
3014 10
3015 10
3016 10
3017 10
3018 10
3019 10
3020 10
3021 10
3022 10
3023 10
3024 10
3025 10
3026 10
3027 10
3028 10
3029 10
3030 10
3031 10
3032 10
3033 10
3034 10
3035 10
3036 10
3037 10
3038 10
3039 10
3040 10
3041 10
3042 10
3043 10
3044 10
3045 10
3046 10
3047 10
3048 10
3049 10
3050 10
3051 10
3052 10
3053 10
3054 10
3055 10
3056 10
3057 10
3058 10
3059 10
3060 10
3061 10
3062 10
3063 10
3064 10
3065 10
3066 10
3067 10
3068 10
3069 10
3070 10
3071 10
3072 10
3073 10
3074 10
3075 10
3076 10
3077 10
3078 10
3079 10
3080 10
3081 10
3082 10
3083 10
3084 10
3085 10
3086 10
3087 10
3088 10
3089 10
3090 10
3091 10
3092 10
3093 10
3094 10
3095 10
3096 10
3097 10
3098 10
3099 10
3100 10
3101 10
3102 10
3103 10
3104 10
3105 10
3106 10
3107 10
3108 10
3109 10
3110 10
3111 10
3112 10
3113 10
3114 10
3115 10
3116 10
3117 10
3118 10
3119 10
3120 10
3121 10
3122 10
3123 10
3124 10
3125 10
3126 10
3127 10
3128 10
3129 10
3130 10
3131 10
3132 10
3133 10
3134 10
3135 10
3136 10
3137 10
3138 10
3139 10
3140 10
3141 10
3142 10
3143 10
3144 10
3145 10
3146 10
3147 10
3148 10
3149 10
3150 10
3151 10
3152 10
3153 10
3154 10
3155 10
3156 10
3157 10
3158 10
3159 10
3160 10
3161 10
3162 10
3163 10
3164 10
3165 10
3166 10
3167 10
3168 10
3169 10
3170 10
3171 10
3172 10
3173 10
3174 10
3175 10
3176 10
3177 10
3178 10
3179 10
3180 10
3181 10
3182 10
3183 10
3184 10
3185 10
3186 10
3187 10
3188 10
3189 10
3190 10
3191 10
3192 10
3193 10
3194 10
3195 10
3196 10
3197 10
3198 10
3199 10
3200 10
3201 10
3202 10
3203 10
3204 10
3205 10
3206 10
3207 10
3208 10
3209 10
3210 10
3211 10
3212 10
3213 10
3214 10
3215 10
3216 10
3217 10
3218 10
3219 10
3220 10
3221 10
3222 10
3223 10
3224 10
3225 10
3226 10
3227 10
3228 10
3229 10
3230 10
3231 10
3232 10
3233 10
3234 10
3235 10
3236 10
3237 10
3238 10
3239 10
3240 10
3241 10
3242 10
3243 10
3244 10
3245 10
3246 10
3247 10
3248 10
3249 10
3250 10
3251 10
3252 10
3253 10
3254 10
3255 10
3256 10
3257 10
3258 10
3259 10
3260 10
3261 10
3262 10
3263 10
3264 10
3265 10
3266 10
3267 10
3268 10
3269 10
3270 10
3271 10
3272 10
3273 10
3274 10
3275 10
3276 10
3277 10
3278 10
3279 10
3280 10
3281 10
3282 10
3283 10
3284 10
3285 10
3286 10
3287 10
3288 10
3289 10
3290 10
3291 10
3292 10
3293 10
3294 10
3295 10
3296 10
3297 10
3298 10
3299 10
3300 10
3301 10
3302 10
3303 10
3304 10
3305 10
3306 10
3307 10
3308 10
3309 10
3310 10
3311 10
3312 10
3313 10
3314 10
3315 10
3316 10
3317 10
3318 10
3319 10
3320 10
3321 10
3322 10
3323 10
3324 10
3325 10
3326 10
3327 10
3328 10
3329 10
3330 10
3331 10
3332 10
3333 10
3334 10
3335 10
3336 10
3337 10
3338 10
3339 10
3340 10
3341 10
3342 10
3343 10
3344 10
3345 10
3346 10
3347 10
3348 10
3349 10
3350 10
3351 10
3352 10
3353 10
3354 10
3355 10
3356 10
3357 10
3358 10
3359 10
3360 10
3361 10
3362 10
3363 10
3364 10
3365 10
3366 10
3367 10
3368 10
3369 10
3370 10
3371 10
3372 10
3373 10
3374 10
3375 10
3376 10
3377 10
3378 10
3379 10
3380 10
3381 10
3382 10
3383 10
3384 10
3385 10
3386 10
3387 10
3388 10
3389 10
3390 10
3391 10
3392 10
3393 10
3394 10
3395 10
3396 10
3397 10
3398 10
3399 10
3400 10
3401 10
3402 10
3403 10
3404 10
3405 10
3406 10
3407 10
3408 10
3409 10
3410 10
3411 10
3412 10
3413 10
3414 10
3415 10
3416 10
3417 10
3418 10
3419 10
3420 10
3421 10
3422 10
3423 10
3424 10
3425 10
3426 10
3427 10
3428 10
3429 10
3430 10
3431 10
3432 10
3433 10
3434 10
3435 10
3436 10
3437 10
3438 10
3439 10
3440 10
3441 10
3442 10
3443 10
3444 10
3445 10
3446 10
3447 10
3448 10
3449 10
3450 10
3451 10
3452 10
3453 10
3454 10
3455 10
3456 10
3457 10
3458 10
3459 10
3460 10
3461 10
3462 10
3463 10
3464 10
3465 10
3466 10
3467 10
3468 10
3469 10
3470 10
3471 10
3472 10
3473 10
3474 10
3475 10
3476 10
3477 10
3478 10
3479 10
3480 10
3481 10
3482 10
3483 10
3484 10
3485 10
3486 10
3487 10
3488 10
3489 10
3490 10
3491 10
3492 10
3493 10
3494 10
3495 10
3496 10
3497 10
3498 10
3499 10
3500 10
3501 10
3502 10
3503 10
3504 10
3505 10
3506 10
3507 10
3508 10
3509 10
3510 10
3511 10
3512 10
3513 10
3514 10
3515 10
3516 10
3517 10
3518 10
3519 10
3520 10
3521 10
3522 10
3523 10
3524 10
3525 10
3526 10
3527 10
3528 10
3529 10
3530 10
3531 10
3532 10
3533 10
3534 10
3535 10
3536 10
3537 10
3538 10
3539 10
3540 10
3541 10
3542 10
3543 10
3544 10
3545 10
3546 10
3547 10
3548 10
3549 10
3550 10
3551 10
3552 10
3553 10
3554 10
3555 10
3556 10
3557 10
3558 10
3559 10
3560 10
3561 10
3562 10
3563 10
3564 10
3565 10
3566 10
3567 10
3568 10
3569 10
3570 10
3571 10
3572 10
3573 10
3574 10
3575 10
3576 10
3577 10
3578 10
3579 10
3580 10
3581 10
3582 10
3583 10
3584 10
3585 10
3586 10
3587 10
3588 10
3589 10
3590 10
3591 10
3592 10
3593 10
3594 10
3595 10
3596 10
3597 10
3598 10
3599 10
3600 10
3601 10
3602 10
3603 10
3604 10
3605 10
3606 10
3607 10
3608 10
3609 10
3610 10
3611 10
3612 10
3613 10
3614 10
3615 10
3616 10
3617 10
3618 10
3619 10
3620 10
3621 10
3622 10
3623 10
3624 10
3625 10
3626 10
3627 10
3628 10
3629 10
3630 10
3631 10
3632 10
3633 10
3634 10
3635 10
3636 10
3637 10
3638 10
3639 10
3640 10
3641 10
3642 10
3643 10
3644 10
3645 10
3646 10
3647 10
3648 10
3649 10
3650 10
3651 10
3652 10
3653 10
3654 10
3655 10
3656 10
3657 10
3658 10
3659 10
3660 10
3661 10
3662 10
3663 10
3664 10
3665 10
3666 10
3667 10
3668 10
3669 10
3670 10
3671 10
3672 10
3673 10
3674 10
3675 10
3676 10
3677 10
3678 10
3679 10
3680 10
3681 10
3682 10
3683 10
3684 10
3685 10
3686 10
3687 10
3688 10
3689 10
3690 10
3691 10
3692 10
3693 10
3694 10
3695 10
3696 10
3697 10
3698 10
3699 10
3700 10
3701 10
3702 10
3703 10
3704 10
3705 10
3706 10
3707 10
3708 10
3709 10
3710 10
3711 10
3712 10
3713 10
3714 10
3715 10
3716 10
3717 10
3718 10
3719 10
3720 10
3721 10
3722 10
3723 10
3724 10
3725 10
3726 10
3727 10
3728 10
3729 10
3730 10
3731 10
3732 10
3733 10
3734 10
3735 10
3736 10
3737 10
3738 10
3739 10
3740 10
3741 10
3742 10
3743 10
3744 10
3745 10
3746 10
3747 10
3748 10
3749 10
3750 10
3751 10
3752 10
3753 10
3754 10
3755 10
3756 10
3757 10
3758 10
3759 10
3760 10
3761 10
3762 10
3763 10
3764 10
3765 10
3766 10
3767 10
3768 10
3769 10
3770 10
3771 10
3772 10
3773 10
3774 10
3775 10
3776 10
3777 10
3778 10
3779 10
3780 10
3781 10
3782 10
3783 10
3784 10
3785 10
3786 10
3787 10
3788 10
3789 10
3790 10
3791 10
3792 10
3793 10
3794 10
3795 10
3796 10
3797 10
3798 10
3799 10
3800 10
3801 10
3802 10
3803 10
3804 10
3805 10
3806 10
3807 10
3808 10
3809 10
3810 10
3811 10
3812 10
3813 10
3814 10
3815 10
3816 10
3817 10
3818 10
3819 10
3820 10
3821 10
3822 10
3823 10
3824 10
3825 10
3826 10
3827 10
3828 10
3829 10
3830 10
3831 10
3832 10
3833 10
3834 10
3835 10
3836 10
3837 10
3838 10
3839 10
3840 10
3841 10
3842 10
3843 10
3844 10
3845 10
3846 10
3847 10
3848 10
3849 10
3850 10
3851 10
3852 10
3853 10
3854 10
3855 10
3856 10
3857 10
3858 10
3859 10
3860 10
3861 10
3862 10
3863 10
3864 10
3865 10
3866 10
3867 10
3868 10
3869 10
3870 10
3871 10
3872 10
3873 10
3874 10
3875 10
3876 10
3877 10
3878 10
3879 10
3880 10
3881 10
3882 10
3883 10
3884 10
3885 10
3886 10
3887 10
3888 10
3889 10
3890 10
3891 10
3892 10
3893 10
3894 10
3895 10
3896 10
3897 10
3898 10
3899 10
3900 10
3901 10
3902 10
3903 10
3904 10
3905 10
3906 10
3907 10
3908 10
3909 10
3910 10
3911 10
3912 10
3913 10
3914 10
3915 10
3916 10
3917 10
3918 10
3919 10
3920 10
3921 10
3922 10
3923 10
3924 10
3925 10
3926 10
3927 10
3928 10
3929 10
3930 10
3931 10
3932 10
3933 10
3934 10
3935 10
3936 10
3937 10
3938 10
3939 10
3940 10
3941 10
3942 10
3943 10
3944 10
3945 10
3946 10
3947 10
3948 10
3949 10
3950 10
3951 10
3952 10
3953 10
3954 10
3955 10
3956 10
3957 10
3958 10
3959 10
3960 10
3961 10
3962 10
3963 10
3964 10
3965 10
3966 10
3967 10
3968 10
3969 10
3970 10
3971 10
3972 10
3973 10
3974 10
3975 10
3976 10
3977 10
3978 10
3979 10
3980 10
3981 10
3982 10
3983 10
3984 10
3985 10
3986 10
3987 10
3988 10
3989 10
3990 10
3991 10
3992 10
3993 10
3994 10
3995 10
3996 10
3997 10
3998 10
3999 10
};
\addplot [thick, steelblue31119180]
table {%
0 11.9933010743318
10 16.5769525456916
20 16.9158377764926
30 15.2969037633467
40 10.3662304265592
50 10.5315129309839
60 10.0739882762164
70 15.8220111741556
80 15.5412426348437
90 16.1899027249667
100 15.7749048057276
110 15.6873570976114
120 15.6882006514956
130 17.0129616840931
140 16.5486030887914
150 16.5031752221042
160 15.9466841221913
170 12.5288792514136
180 10.0846217053854
190 10.3930072274741
200 9.84385626521805
210 15.2555463392328
220 16.2881442240379
230 17.9641202829595
240 18.2017123347308
250 18.1606659961818
260 17.2249705691754
270 17.0201498599549
280 17.0047218505308
290 16.9685627054509
300 16.9674905204515
310 16.9305629049478
320 14.2679057773881
330 10.3170962124516
340 10.2367585363723
350 14.7770771968807
360 15.9760677953227
370 15.6162234874511
380 16.2558375768298
390 15.781926589904
400 15.6875283661237
410 16.991340222306
420 16.9916343071523
430 16.5533336452016
440 16.4883893756353
450 15.8447140437649
460 12.0333321116656
470 10.6036091051161
480 10.3871100673423
490 10.0807082247193
500 15.6506448636642
510 16.337973924633
520 18.1398535298612
530 18.1934018085477
540 17.9463416855284
550 17.2397305546086
560 17.0215556372471
570 17.0048464268329
580 16.9678196439204
590 16.9292494447231
600 16.930672267354
610 12.3716240805263
620 10.1027313824346
630 10.1136429896689
640 15.1589430301226
650 15.0223921824405
660 15.90915146332
670 16.4925170375011
680 15.7954602332236
690 15.6874056282151
700 17.0151968405096
710 16.481956402274
720 16.475138487898
730 16.450038356055
740 15.5046908882729
750 10.9844510540051
760 10.4792320431756
770 9.88476020237367
780 11.4264428768448
790 16.0564338336734
800 16.3873644753564
810 18.1990121349516
820 18.1836565831442
830 17.0388585167706
840 17.2495687577841
850 16.880790019163
860 16.7781542766919
870 16.1735370264983
880 16.1280914748642
890 16.1490684579341
900 15.0060465960474
910 10.5534506717743
920 9.64061212968338
930 13.2411969091986
940 12.2344095250909
950 12.2202765671332
960 12.3951601093306
970 10.6752212743133
980 10.4717058979588
990 12.528648620135
1000 11.6623050671723
1010 12.0789071231373
1020 12.0949879373856
1030 10.9384837610014
1040 9.64272349642301
1050 9.3249111617066
1060 8.88793783923838
1070 9.31532742006439
1080 12.5053911767035
1090 13.5264961937181
1100 17.4419986861927
1110 17.8353861321593
1120 16.4728492089389
1130 16.2184625261124
1140 16.2486818105596
1150 16.2272952028493
1160 16.1778997034873
1170 16.1313270341353
1180 16.1319110539744
1190 13.3104490528471
1200 10.2364991452416
1210 9.38570169941035
1220 13.5024032648561
1230 12.3487344850102
1240 12.2757969879294
1250 11.2551160498107
1260 10.658146852229
1270 10.5021371609419
1280 12.5225550204803
1290 11.691941235831
1300 12.0894892714916
1310 11.4665310334293
1320 10.2796176070593
1330 9.16893689475213
1340 9.15231594613482
1350 8.68889640779042
1360 10.897526335083
1370 12.618058018614
1380 15.4148001162828
1390 17.5907500950685
1400 17.8319132053983
1410 16.4770153354014
1420 16.2279099358836
1430 16.2274302449989
1440 16.2262988917714
1450 16.1776731252992
1460 16.1323359198915
1470 16.1235014207585
1480 12.25710471346
1490 10.6119756141625
1500 9.20997365534485
1510 13.6202320754438
1520 12.4539002546523
1530 12.3201842745729
1540 11.0943528461718
1550 10.4877972452907
1560 10.5339763927192
1570 12.5102839588608
1580 11.7275928452763
1590 12.0934847917911
1600 11.4466654316247
1610 10.4146963871282
1620 9.1452885674872
1630 9.26039519793583
1640 8.64968370435777
1650 11.5564640480352
1660 12.9151916159147
1670 16.5233095510581
1680 17.6879991640819
1690 17.8277866470946
1700 16.4892109920421
1710 16.2365752161076
1720 16.2288493324121
1730 16.1797368737641
1740 16.1777874688029
1750 16.1332033427997
1760 16.1196167865562
1770 14.1156671511896
1780 11.8308926551602
1790 13.5326137676028
1800 12.7062031433303
1810 12.3828500777469
1820 12.3525433683643
1830 10.9936435928445
1840 10.5277519092737
1850 12.5803793830353
1860 12.4996464510456
1870 11.7600261555758
1880 12.0909149460803
1890 10.9615145819335
1900 9.66985198202179
1910 9.49802420336235
1920 9.40694989907997
1930 9.83237353440852
1940 12.6247730433076
1950 13.3873399370676
1960 16.9770509207552
1970 17.7740013063966
1980 17.824213637966
1990 16.5035203495709
2000 16.2431519746422
2010 16.2298674912732
2020 16.1790340889876
2030 16.1303636014701
2040 16.1336405532685
2050 15.705105903178
2060 13.5014443614494
2070 10.938660624326
2080 12.8218685995868
2090 11.1130344495044
2100 12.4501086818604
2110 12.378588726069
2120 10.8507804143191
2130 10.5413049655498
2140 12.5974578176277
2150 11.7063620469022
2160 11.8041454996318
2170 12.0907121038566
2180 10.5336041948158
2190 9.6961417130903
2200 9.93235058164533
2210 9.79188013364924
2220 10.9946984737275
2230 13.0559567155855
2240 13.5779891903522
2250 17.2529282798725
2260 17.8232857494385
2270 16.4946201288339
2280 16.5170258699773
2290 16.2475146968479
2300 16.2291558787938
2310 16.1790377925514
2320 16.1313845042665
2330 15.1193439087528
2340 14.452726818104
2350 13.3000723514726
2360 10.2912134110846
2370 12.492736703218
2380 11.4753571925415
2390 12.0928665847901
2400 12.4056239138967
2410 10.7994450425249
2420 10.579486697939
2430 12.5926194881082
2440 11.7180750097608
2450 12.0915268754088
2460 12.0908240218558
2470 10.5816322309929
2480 10.0315018804872
2490 10.5136698030298
2500 10.2782642149699
2510 11.6338638433291
2520 13.0947219539964
2530 13.815701134364
2540 17.4656551152825
2550 17.8363136388805
2560 16.4808912048096
2570 16.2243861507547
2580 16.2508019840756
2590 16.2284226967291
2600 16.1789338340113
2610 16.1323734659055
2620 16.1329537734823
2630 14.0342701153285
2640 13.0451239152973
2650 9.82624092061675
2660 12.4994552452634
2670 12.0720739264562
2680 12.2543043140339
2690 11.2821832337578
2700 10.75772357943
2710 10.6159266140979
2720 12.5731693602867
2730 11.7522537783535
2740 12.1045209495384
2750 11.4729536736547
2760 10.8778469906069
2770 10.394959733114
2780 10.8970849202689
2790 10.2610922962366
2800 11.9271754883757
2810 12.9793935285876
2820 15.5623470811482
2830 17.6028350194869
2840 17.8339258581921
2850 16.4872723128099
2860 16.2340259886826
2870 16.2294490497661
2880 16.2274352685062
2890 16.1786622293936
2900 16.1333256775946
2910 16.1244919380776
2920 14.3249840591865
2930 13.0315408202415
2940 9.50099502227476
2950 12.7407228944576
2960 12.3188298613321
2970 12.3287302645661
2980 11.210033636434
2990 10.5801426164214
3000 10.646269569724
3010 12.5559387353679
3020 11.7856091136859
3030 12.1090934136916
3040 11.4550760963145
3050 11.1199259343955
3060 10.6837191672304
3070 11.1982527487296
3080 10.3528086278767
3090 12.2481879791016
3100 13.2653219057218
3110 16.6392757793971
3120 17.6964978634858
3130 17.8298662631408
3140 16.4999043361436
3150 16.2419984526143
3160 16.2305851991504
3170 16.1807741645978
3180 16.1783904580428
3190 16.1337816206901
3200 16.1201970878285
3210 14.2406269135228
3220 11.9146141885628
3230 13.7131997406835
3240 13.1489448858555
3250 12.4736827934445
3260 12.3712811109649
3270 11.1103060972153
3280 10.5749356641348
3290 12.6186349588457
3300 12.5561394780637
3310 11.8251209141369
3320 12.1115130755513
3330 11.427366174152
3340 11.386062247828
3350 11.7320797939482
3360 11.3884419408738
3370 10.8168061313191
3380 12.6545502003803
3390 13.4424088454863
3400 17.02695848828
3410 17.7890031627733
3420 17.8266275219801
3430 16.5127446875445
3440 16.2469523649858
3450 16.2309314577426
3460 16.1795624469335
3470 16.1307622176665
3480 16.1340281016814
3490 15.9841536550183
3500 13.8374728117114
3510 11.013227050498
3520 12.9976668144772
3530 11.883755550918
3540 12.6241348698396
3550 12.4012176173064
3560 10.9850641585749
3570 10.5820730241346
3580 12.6160269311178
3590 11.7241820486784
3600 11.8545285062599
3610 12.110384592299
3620 11.3980429496676
3630 11.4770008961563
3640 12.0807808966839
3650 11.0072723026327
3660 11.2165740651605
3670 13.0625258918626
3680 13.6139519738724
3690 17.2887187148209
3700 17.8332727592574
3710 16.5030704758529
3720 16.5236976486418
3730 16.2498496981693
3740 16.2298089377229
3750 16.1792243439691
3760 16.131463392412
3770 16.1504653299479
3780 15.0673001783652
3790 13.5413139265443
3800 10.3333848980271
3810 12.6812987601059
3820 12.0787019315549
3830 12.2237598509798
3840 12.4205440555141
3850 10.8696210835777
3860 10.601945554553
3870 12.6006531649464
3880 11.7478615154947
3890 12.141850459424
3900 12.1174938909125
3910 11.3728587147333
3920 11.5140274402547
3930 12.2079125313709
3940 11.0774024670232
3950 11.6909357381415
3960 13.1649864288821
3970 13.8644242769833
3980 17.4886661729276
3990 17.849605761506
};

\nextgroupplot[
height=\mh,
width=\mw,
log basis y={10},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-199.95, xmax=4198.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.15524421156784, ymax=27.4848047986468,
% ymode=log,
ytick style={color=black},
ytick={10,20},
yticklabels={
  \(\displaystyle 10\),
  \(\displaystyle 20\),
},
% ylabel=\(T^2\),
xlabel=days,
xtick={0, 1152, 2304, 3456},
xticklabels={0, 4, 8, 12}
]



\addplot [thick, steelblue31119180]
table {%
144 6.5319814619693
154 3.90503237092307
164 3.47690209926075
174 4.21662859376243
184 3.71004840288092
194 4.0524272100999
204 3.07689813761238
214 1.90664212496103
224 2.78298871838152
234 2.46956628380369
244 2.17807947226278
254 1.93310493937484
264 1.57384178926135
274 2.02186698481911
284 1.88457933247386
294 1.63562577958263
304 1.33425332753292
314 2.7001495570272
324 1.8728417697648
334 2.2548872598112
344 3.54285206690551
354 3.42794056954605
364 3.36804490798075
374 4.2404690473355
384 4.36342061065772
394 4.14678002937718
404 4.00083614209278
414 4.03755635409071
424 4.22672713151739
434 4.15148210865008
444 3.8701210288527
454 3.73627533229636
464 4.20829793429423
474 3.93193108747555
484 3.96399458411753
494 2.71485804796052
504 2.01105330852333
514 2.98675940312184
524 2.34077444618195
534 2.15068124881754
544 1.88012603829475
554 1.53821613049297
564 1.96611230622168
574 1.81447188913048
584 1.54994568446798
594 1.41015035138725
604 3.29932909804265
614 1.59139790563207
624 2.25069853428839
634 3.7458873010699
644 3.14053190054387
654 3.2694609957843
664 3.97154553707111
674 4.01202246401086
684 3.92098630792279
694 3.90271139308476
704 4.03711429543432
714 4.19842623563736
724 4.0575964776008
734 3.7699194361542
744 3.89232270575163
754 3.88297934240519
764 3.90774060523694
774 3.88814791748826
784 2.11313003355726
794 2.10809946635146
804 3.06023702907756
814 2.5114674567899
824 2.03758021527355
834 1.75542245240226
844 1.74865736467935
854 2.10601983997927
864 1.98116173985096
874 2.09388614906334
884 1.77142697372365
894 2.65070231367032
904 2.36371961314544
914 2.79482407691656
924 3.33268233602946
934 3.39822146737615
944 3.04081952527867
954 4.00988434989978
964 4.5774821346058
974 4.81924120530746
984 5.17635418296692
994 5.21071007631545
1004 5.5966102077853
1014 5.36474593799124
1024 5.07430436317639
1034 5.2587172037381
1044 4.71140825852365
1054 3.85359768184631
1064 8.92398050603075
1074 17.4086953171843
1084 17.4047369766667
1094 17.0135595168187
1104 17.0111157521768
1114 17.2124933213744
1124 17.1065052376576
1134 17.0742896579111
1144 17.181651136768
1154 17.275953307051
1164 17.2861686886782
1174 17.4482666950981
1184 18.1891142162702
1194 21.0882561093419
1204 20.7073517230363
1214 3.47592685142768
1224 2.97756647600719
1234 3.57465794769311
1244 3.83050761218916
1254 4.38489532998216
1264 4.67794710398007
1274 4.97337426449912
1284 5.3522939946775
1294 5.60021751773991
1304 5.30563410487947
1314 5.08074789741777
1324 5.4067869925414
1334 4.97855363442335
1344 5.96095205563843
1354 16.1919789042152
1364 20.3177133188289
1374 20.3469627177498
1384 19.9191191380218
1394 19.9923919545761
1404 20.1891295999758
1414 20.0719508668105
1424 20.0213626015283
1434 20.1461729948422
1444 20.1955340650229
1454 20.2289519163055
1464 20.4804807754824
1474 22.9559964692547
1484 23.7973261857393
1494 18.303002757958
1504 3.3760581700026
1514 3.11114373798349
1524 3.59736253413437
1534 3.95503299161502
1544 4.41138342805652
1554 4.5787351080136
1564 4.83192490462149
1574 5.32008130779721
1584 5.5032279306249
1594 5.17804644491686
1604 5.01649431936111
1614 5.33676803267338
1624 3.84525878837263
1634 4.61238154301982
1644 15.9693953033155
1654 17.3834900502504
1664 17.4439049091409
1674 16.9826243904259
1684 17.0930046965365
1694 17.158627912329
1704 17.1373087786859
1714 17.0911729634758
1724 17.2348771253749
1734 17.2753245485525
1744 17.326793441939
1754 17.5707127136957
1764 19.5044987228093
1774 22.2744444656191
1784 15.5370097816011
1794 3.43341133449796
1804 3.16554791030459
1814 3.6397414485259
1824 4.20692560029383
1834 4.8329090774231
1844 5.11559107548344
1854 5.34482602028548
1864 5.75651773044135
1874 5.75109123489235
1884 5.41493530937978
1894 5.58595358236847
1904 5.10959649888683
1914 4.55047362345901
1924 5.41505724808558
1934 7.25145819211564
1944 7.27155658182989
1954 7.57904859090974
1964 7.10331279858136
1974 7.43224630627196
1984 7.43667441371011
1994 7.43004373610022
2004 7.60981443401421
2014 7.84138806511482
2024 7.74065576564875
2034 7.83617167954646
2044 8.35392125244476
2054 7.10924095833062
2064 8.29097740084324
2074 4.06410689312608
2084 3.47051470839201
2094 3.23571092222292
2104 3.92074743259132
2114 4.30952412219891
2124 4.78484121269122
2134 5.01606698110251
2144 5.23873351865548
2154 5.64153310640643
2164 5.58502178500482
2174 5.36571938151442
2184 5.619614299084
2194 4.77542043018199
2204 3.80683264068459
2214 3.79840425030275
2224 3.83510735913945
2234 4.17728208693326
2244 4.32215026480326
2254 3.53818079146343
2264 3.541899773482
2274 3.22157095379791
2284 3.14283837191774
2294 3.52430671899528
2304 3.70971289533896
2314 3.55136877698118
2324 3.8723839201555
2334 3.65057081351825
2344 3.08346375229287
2354 3.4828111020271
2364 4.12084241431245
2374 3.30207962842368
2384 3.20722784969945
2394 3.98636527538117
2404 4.48909625209494
2414 4.90503900366209
2424 5.32219101309565
2434 5.536345341186
2444 5.80222134902856
2454 5.60281239204145
2464 5.40545667489346
2474 5.277112934926
2484 4.93577416915106
2494 4.49529104136537
2504 4.38524661934853
2514 4.84564654771485
2524 5.40540789851558
2534 4.55318260165558
2544 3.829781262883
2554 3.63359928186834
2564 3.03043828050693
2574 2.86625285252649
2584 3.08234784752156
2594 3.23149248736121
2604 3.29813821455834
2614 3.84054493313462
2624 4.1564827368259
2634 4.02867601291957
2644 4.17476059978135
2654 3.84185094317336
2664 3.11665377735299
2674 3.55892933582468
2684 4.13700911429231
2694 4.56426527246377
2704 4.80279496484492
2714 5.08708875690863
2724 5.51530192268273
2734 5.74198762371056
2744 5.50391838805839
2754 5.31617070644587
2764 5.34184185643665
2774 4.74837502591332
2784 4.48205147657568
2794 4.34967979956486
2804 5.03539273844333
2814 5.74465324387347
2824 4.37163866946043
2834 3.88014063948085
2844 3.80751273812648
2854 3.16181429410476
2864 3.05251372677888
2874 3.2793684207179
2884 3.40605210163162
2894 3.52647688182331
2904 3.93454004660907
2914 4.38083779840829
2924 3.99825337614625
2934 4.12582739585153
2944 3.68003142830656
2954 3.06141825867021
2964 3.47244930864697
2974 4.19430202139955
2984 4.76842444854975
2994 5.05490805368515
3004 5.2982284967525
3014 5.72111673440938
3024 5.86291288924332
3034 5.53814871901533
3044 5.33479075578428
3054 5.21834227391942
3064 4.67956689443132
3074 4.4973840597421
3084 4.64686919957884
3094 5.22422904379234
3104 6.10488271006909
3114 4.29781921874261
3124 3.88293008482048
3134 3.61562260376888
3144 3.17658981171094
3154 3.1128020446541
3164 3.33216107412156
3174 3.42073537850943
3184 3.59190992663406
3194 3.98171326638274
3204 4.06786442259131
3214 4.20084424554122
3224 4.30202238492097
3234 3.61129476711393
3244 3.1613981594106
3254 3.8451792381446
3264 4.27911100916628
3274 4.76888586213324
3284 4.98233583060134
3294 5.21932969872099
3304 5.67149610132163
3314 5.72499879646077
3324 5.43160918856076
3334 5.28854904384295
3344 5.0376942395311
3354 4.51229264079409
3364 4.33898259214504
3374 4.98754365839023
3384 5.39805099248656
3394 6.24647694723108
3404 4.1906094155486
3414 3.91475977001226
3424 3.52873385718789
3434 3.15104620154939
3444 3.18034287479005
3454 3.39261464439222
3464 3.47564431229343
3474 3.68352411717469
3484 3.97892553887591
3494 3.91810166872994
3504 4.21212986244334
3514 4.39860017168627
3524 3.40424699438734
3534 3.13213281093145
3544 3.90804208676316
3554 4.43255222688694
3564 4.99658807566054
3574 5.31784559638443
3584 5.50842113577086
3594 5.83667886831153
3604 5.73718343533023
3614 5.45516652313057
3624 5.29203802930174
3634 4.94277290815731
3644 4.35607523615112
3654 4.41491515504294
3664 5.0898144981512
3674 5.66789070446198
3684 5.47211278412013
3694 4.24408414850918
3704 3.97464434930633
3714 3.42838322824161
3724 3.12591823972913
3734 3.20596182914345
3744 3.39031283797795
3754 3.48598166826996
3764 3.76496310468362
3774 4.07370587623914
3784 4.06295163154531
3794 4.31307274822477
3804 4.31307946038249
3814 3.26241386614997
3824 3.38158534101285
3834 4.09107605750441
3844 4.51428316484335
3854 4.83519536322076
3864 5.24926653510908
3874 5.45100780376564
3884 5.75576481893637
3894 5.6088652399542
3904 5.3850055129324
3914 5.21497580742238
3924 4.70642753325184
3934 4.26543720196785
3944 4.39677893921606
3954 5.09043923752735
3964 5.71537899374378
3974 4.81024649935107
3984 4.11027057878728
3994 3.94874279824903
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-199.95 15.51
4198.95 15.51
};

\draw[-latex,draw=red] (axis cs:1728,50) -- (axis cs:1728,22);
\draw (axis cs:1700-50,20) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};
\draw[-latex,draw=red] (axis cs:2016,50) -- (axis cs:2016,22);
\draw (axis cs:2016-28-50,20) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};
\draw[-latex,draw=red] (axis cs:2304,50) -- (axis cs:2304,22);
\draw (axis cs:2304-28-50,20) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};
\draw[-latex,draw=black] (axis cs:3*288,50) -- (axis cs:3*288,22);
\draw (axis cs:3*288-28-50,20) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(d\)};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/case_3_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{darkslategray}{RGB}{38,38,38}
\definecolor{lavender}{RGB}{234,234,242}
\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=darkslategray},
		ytick style={color=darkslategray},
	},
	every axis title/.style={anchor=south, at={(0.5,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=lavender,
		draw=white,
	}
}

\newcommand{\mh}{0.7*\axisdefaultheight}
\newcommand{\mw}{0.775*\axisdefaultwidth}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.25cm}]
\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-215.7, xmax=4529.7,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=64.1126492343175, ymax=86,
ytick style={color=black},
% ylabel={\(T_i^\text{s}\) [$^\circ$C]},
xtick={0, 1152, 2304, 3456},
xticklabels={}
]
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 85
	3999 85
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 65
10 65
20 65
30 65
40 65
50 65
60 65
70 70
80 70
90 70
100 70
110 70
120 70
130 70
140 70
150 70
160 70
170 70
180 70
190 70
200 70
210 65
220 65
230 65
240 65
250 65
260 65
270 65
280 65
290 65
300 65
310 65
320 65
330 65
340 65
350 65
360 70
370 70
380 70
390 70
400 70
410 70
420 70
430 70
440 70
450 70
460 70
470 70
480 70
490 70
500 65
510 65
520 65
530 65
540 65
550 65
560 65
570 65
580 65
590 65
600 65
610 65
620 65
630 65
640 70
650 70
660 70
670 70
680 70
690 70
700 70
710 70
720 70
730 70
740 70
750 70
760 70
770 70
780 70
790 65
800 65
810 65
820 65
830 65
840 65
850 65
860 65
870 65
880 65
890 65
900 65
910 65
920 65
930 70
940 70
950 70
960 70
970 70
980 70
990 70
1000 70
1010 70
1020 70
1030 70
1040 70
1050 70
1060 70
1070 70
1080 65
1090 65
1100 65
1110 65
1120 65
1130 65
1140 65
1150 65
1160 65
1170 65
1180 65
1190 65
1200 65
1210 65
1220 70
1230 70
1240 70
1250 70
1260 70
1270 70
1280 70
1290 70
1300 70
1310 70
1320 70
1330 70
1340 70
1350 70
1360 65
1370 65
1380 65
1390 65
1400 65
1410 65
1420 65
1430 65
1440 65
1450 65
1460 65
1470 65
1480 65
1490 65
1500 65
1510 70
1520 70
1530 70
1540 70
1550 70
1560 70
1570 70
1580 70
1590 70
1600 70
1610 70
1620 70
1630 70
1640 70
1650 65
1660 65
1670 65
1680 65
1690 65
1700 65
1710 65
1720 65
1730 65
1740 65
1750 65
1760 65
1770 65
1780 65
1790 65
1800 70
1810 70
1820 70
1830 70
1840 70
1850 70
1860 70
1870 70
1880 70
1890 70
1900 70
1910 70
1920 70
1930 70
1940 65
1950 65
1960 65
1970 65
1980 65
1990 65
2000 65
2010 65
2020 65
2030 65
2040 65
2050 65
2060 65
2070 65
2080 70
2090 70
2100 70
2110 70
2120 70
2130 70
2140 70
2150 70
2160 70
2170 70
2180 70
2190 70
2200 70
2210 70
2220 70
2230 65
2240 65
2250 65
2260 65
2270 65
2280 65
2290 65
2300 65
2310 65
2320 65
2330 65
2340 65
2350 65
2360 65
2370 70
2380 70
2390 70
2400 70
2410 70
2420 70
2430 70
2440 70
2450 70
2460 70
2470 70
2480 70
2490 70
2500 70
2510 70
2520 65
2530 65
2540 65
2550 65
2560 65
2570 65
2580 65
2590 65
2600 65
2610 65
2620 65
2630 65
2640 65
2650 65
2660 70
2670 70
2680 70
2690 70
2700 70
2710 70
2720 70
2730 70
2740 70
2750 70
2760 70
2770 70
2780 70
2790 70
2800 65
2810 65
2820 65
2830 65
2840 65
2850 65
2860 65
2870 65
};
\addplot [thick, steelblue31119180]
table {%
0 65.9604507149607
10 70.962231010595
20 75.7071850821657
30 76.1844643055746
40 76.7515511803273
50 74.5844563194601
60 72.8585438143321
70 70.9792645705685
80 70.795774234924
90 70.7557745927242
100 70.7526298792896
110 70.6609143091838
120 70.5481593638546
130 71.0750701077042
140 71.337853888107
150 80.9821892042191
160 81.808061448748
170 81.8230639023005
180 81.9732051716961
190 70.5383539136483
200 70.4958528165927
210 66.1220088919317
220 66.2396759560986
230 66.4320677481252
240 65.9794662909477
250 65.9712337093957
260 65.9685687150229
270 65.969015455979
280 65.9709142996794
290 65.9681479960081
300 73.7572667947921
310 75.6152686168977
320 77.1400934795544
330 77.2045151415099
340 74.2536581188056
350 72.7453669702787
360 70.8896456362572
370 70.7666622611797
380 70.7551796087762
390 70.6896283557768
400 70.7390686045763
410 70.5511443019955
420 71.097644743867
430 71.6258935820956
440 81.5261317997848
450 81.7923544548249
460 81.8307839948343
470 80.8897776064165
480 70.548344761503
490 70.5068291228828
500 65.9146321899794
510 66.3021481065874
520 67.3217640060138
530 65.9763482810699
540 65.9698678655895
550 65.9684120920981
560 65.9709962667989
570 65.9712941526777
580 65.9680702601154
590 75.7009269281709
600 75.6834744418877
610 77.1764483916361
620 75.9161773020532
630 73.3417257089745
640 72.1911403541189
650 70.5638932872022
660 70.7563344419829
670 70.7562294392863
680 70.6181551427262
690 70.71658531866
700 70.8092184271374
710 71.1502695016476
720 72.4485057481951
730 81.851171512214
740 81.8079405119
750 81.8484099134674
760 76.2739005723341
770 70.547893438701
780 70.5013672718044
790 69.6309124704979
800 66.2362931638269
810 66.3216172263559
820 65.9728010515319
830 66.4120141831356
840 66.581160622262
850 66.6028095128735
860 66.596242211721
870 66.5992920291467
880 66.6563187953458
890 73.8056032146729
900 79.1566703161386
910 78.8120534732449
920 75.6180475173832
930 74.4117560717743
940 75.0615003739648
950 78.208455343771
960 78.3629676452068
970 77.5047774541159
980 77.4439079090881
990 77.3885711848304
1000 77.4670742344538
1010 79.1246509795137
1020 81.4181708571622
1030 82.0223578356097
1040 82.0269366737684
1050 80.8306914211614
1060 74.6152581742875
1070 73.4062003006474
1080 68.0232986092192
1090 66.5030132297748
1100 66.6028643379188
1110 66.5936280273394
1120 66.5902198912959
1130 66.5913948340699
1140 66.5964911122468
1150 66.5932218339906
1160 66.6439534019252
1170 67.3372477711808
1180 74.6131338003423
1190 79.3585807983023
1200 77.1105572500579
1210 75.2622168939175
1220 74.109996903748
1230 76.0154646471353
1240 78.2728051976832
1250 78.1743906816139
1260 77.4166263924438
1270 77.6311752465299
1280 77.3652868801633
1290 77.6351774948003
1300 79.6221287013941
1310 81.814655455077
1320 82.0283535917227
1330 82.0139748260164
1340 79.2055002500563
1350 74.9490749547834
1360 70.5744939015532
1370 67.4277877159374
1380 66.5308268309294
1390 66.6001360108281
1400 66.5920846910361
1410 66.5910573746881
1420 66.5927985870618
1430 66.5955578302335
1440 66.5931039309877
1450 66.6581205165508
1460 72.1133462880375
1470 75.8882124554945
1480 79.2100719580639
1490 76.2594487073173
1500 75.8226189511747
1510 74.1748278190312
1520 76.898116640639
1530 78.3748966514691
1540 77.9896191425188
1550 77.3548054274766
1560 77.6392757616792
1570 77.35632720225
1580 77.8739734939456
1590 80.1044447450324
1600 81.948276961331
1610 82.0302016577116
1620 82.004768693814
1630 77.9141846255832
1640 75.032483991088
1650 69.0358180699103
1660 66.7408306207445
1670 66.5546953745449
1680 66.5947855280796
1690 66.5902391593485
1700 66.5908754034557
1710 66.8983944134683
1720 70.9029690812217
1730 70.4024962584093
1740 66.6886678770721
1750 73.1830764115386
1760 77.2686066909127
1770 80.6603932530215
1780 75.9764535908975
1790 76.0352118179832
1800 74.3767172785361
1810 77.4435322640563
1820 78.3959423055773
1830 78.0453191377563
1840 77.2978129968204
1850 77.5310405188352
1860 77.3466903399113
1870 78.8595656376236
1880 80.3510662814835
1890 80.5767370774715
1900 80.6576083733063
1910 81.9974548486884
1920 81.9953273894782
1930 73.5837755523865
1940 68.6742669026521
1950 66.4761879131954
1960 66.5688444675505
1970 66.591332723527
1980 66.5880204623905
1990 66.5895715449823
2000 71.0346077591431
2010 71.1435435803111
2020 70.8652318352947
2030 67.7105364194663
2040 72.8247512541653
2050 78.4635798993849
2060 79.8476010661091
2070 75.8951927241906
2080 75.6107775189373
2090 74.6437576635503
2100 77.8570293916666
2110 78.3230774877817
2120 77.8676773384701
2130 77.287941871185
2140 77.4253866979925
2150 77.36036180384
2160 79.2073139369745
2170 79.6829236181885
2180 79.5129138611058
2190 79.7446189443037
2200 79.475010451143
2210 74.7048547788208
2220 73.0816936270035
2230 68.5717274751549
2240 66.4903697260679
2250 70.0209923626138
2260 71.1451942591714
2270 68.7447374935564
2280 66.5801633383991
2290 71.6683675643646
2300 71.2416167828242
2310 71.1184440356632
2320 70.4214941867385
2330 73.04509128704
2340 79.1148734083432
2350 77.3235912655349
2360 75.6254417800153
2370 74.1645546732292
2380 75.0043593517622
2390 78.1616516839628
2400 78.1854690531349
2410 77.4407482727272
2420 77.3915853461879
2430 77.3337923770674
2440 77.4060640084592
2450 79.2637578260615
2460 79.3720977429332
2470 79.2077350612565
2480 79.737510216738
2490 78.8122679464232
2500 74.1023828591718
2510 69.9370144272666
2520 68.568716570618
2530 66.4983985480366
2540 71.7819452396652
2550 71.2517797486649
2560 70.5687529027754
2570 70.53406310844
2580 71.3388604685436
2590 71.0372283817449
2600 71.3123913832288
2610 71.8780644614648
2620 74.0174818659021
2630 79.4459665521894
2640 76.2476110233306
2650 75.2897757681606
2660 74.0995225434065
2670 75.2671158571654
2680 78.235817631629
2690 77.9946211994304
2700 77.2868519174691
2710 77.5093051429226
2720 77.2532555158677
2730 77.52603266932
2740 79.3566992451957
2750 79.2012425426641
2760 79.1923350937091
2770 79.9017173927286
2780 78.5142143352355
2790 73.736424951882
2800 67.8490572821134
2810 66.6259369807578
2820 71.7785996925362
2830 70.7539969479191
2840 70.8836428933824
2850 71.0198669729189
2860 70.9836378198814
2870 70.8385207534299
};
\addplot [thick, darkorange25512714]
table {%
0 65.8821688203665
10 66.7109529049754
20 75.6147993129554
30 75.7456609378052
40 76.7391045239667
50 74.9098694418835
60 72.9480196749289
70 71.3251524166143
80 70.6210645035665
90 70.6666204763239
100 70.6698636750443
110 70.5832255058666
120 70.4768159293616
130 70.9434514993506
140 71.039768832347
150 76.92019800542
160 81.6433142082821
170 81.6557642421033
180 81.7509540519137
190 71.7081649343817
200 70.4267870372223
210 68.0411866758258
220 66.0776317403505
230 66.2846049687817
240 65.9344511963787
250 65.8963288898007
260 65.8917781460337
270 65.8913328846247
280 65.8939861563845
290 65.8913540630843
300 68.681483355147
310 75.4550987614958
320 76.242931928643
330 76.8401610017924
340 74.7035185530512
350 72.8834359200006
360 71.2030458796925
370 70.6747218522002
380 70.666786860293
390 70.655871179814
400 70.5914984507684
410 70.4663536469583
420 70.9684271748096
430 71.1730745080899
440 78.5416522787449
450 81.6434558691042
460 81.6575579992199
470 81.7261533828828
480 70.9150555847044
490 70.4174261709244
500 66.5255368741016
510 66.1574371478805
520 66.5484785947822
530 65.9087028773558
540 65.894519323721
550 65.8916246341531
560 65.892320298406
570 65.8939550215706
580 65.8910773242305
590 73.9867126386515
600 75.4830495398436
610 76.7081376577012
620 76.6126195766425
630 73.9150456891837
640 72.4963260142599
650 70.6441018521309
660 70.6776480486067
670 70.6672928719171
680 70.6004478734171
690 70.6561045504764
700 70.5270601674741
710 71.0258592443381
720 71.7526075296969
730 81.009771231922
740 81.6457446892337
750 81.6644988510936
760 80.7357369310204
770 70.526760569658
780 70.4175118120142
790 69.2421512930693
800 66.0715840459434
810 66.7813057595117
820 65.9000297979567
830 66.2138072510745
840 66.4879835749571
850 66.5223973207674
860 66.5153711450779
870 66.5105076082613
880 66.5743892884942
890 73.2985493511177
900 77.3617287709291
910 78.7337004950288
920 76.1416259190319
930 75.485256964992
940 74.4998101113806
950 77.1441054651939
960 77.8438217291665
970 77.4484476410479
980 77.1465196653541
990 77.2494209754358
1000 77.1546741218801
1010 77.9701991484841
1020 79.9893459346792
1030 81.2485970994617
1040 81.5524282595239
1050 81.5449655697903
1060 76.8389526998109
1070 74.5839867660417
1080 69.0715481384959
1090 66.6293929715303
1100 66.5115521254879
1110 66.5094191545117
1120 66.5066192410437
1130 66.507454364291
1140 66.513800134269
1150 66.5105441280386
1160 66.5245697018915
1170 66.5918124637847
1180 73.6237863088853
1190 78.1574930667314
1200 78.1175998051497
1210 75.8693478794425
1220 74.8545519212235
1230 74.8107418535928
1240 77.4266392621885
1250 77.8273607625315
1260 77.3629993615607
1270 77.207865179459
1280 77.1969188157105
1290 77.2021190091817
1300 78.5143803749344
1310 80.4239739202969
1320 81.3469730003315
1330 81.5832412926534
1340 81.0766210697307
1350 76.1090918427874
1360 73.7060167049457
1370 68.4564289317792
1380 66.5734918269985
1390 66.5187237078882
1400 66.509841453849
1410 66.5072981872096
1420 66.5085179376737
1430 66.5133957749874
1440 66.5101056172244
1450 66.5530691670242
1460 68.2021861252941
1470 74.242013136532
1480 78.6224850478924
1490 77.2869598293722
1500 75.6214118949501
1510 74.455565604319
1520 75.4095791624962
1530 77.5857866963981
1540 77.7541817815629
1550 77.2909726465184
1560 77.3026112801264
1570 77.1646676616258
1580 77.3031403274487
1590 78.7937190588999
1600 80.7170701178634
1610 81.4053090671468
1620 81.5972025618172
1630 80.2224375224794
1640 75.7420754469248
1650 72.0308573428018
1660 67.7750467907974
1670 66.5612349661777
1680 66.5178094432655
1690 66.5091050650126
1700 66.5078809547527
1710 66.5182926660199
1720 70.6325520530465
1730 70.4085038072378
1740 67.7413504098405
1750 71.954433827749
1760 75.0022812487833
1770 78.1276032460012
1780 76.6403198858196
1790 75.5192020145223
1800 74.3154343331135
1810 75.8691863151298
1820 77.6389041849842
1830 77.652970091716
1840 77.2442920893041
1850 77.3384951887623
1860 77.1390068069535
1870 77.6390557017744
1880 79.3550658007107
1890 79.9718291272836
1900 80.0671326158179
1910 81.2447013832071
1920 81.5178368575777
1930 77.2148698912855
1940 72.0130838565908
1950 66.8160293844483
1960 66.5595994401388
1970 66.5136351700719
1980 66.5069204885774
1990 66.5072285825196
2000 69.6776778251945
2010 71.3501357701377
2020 70.60470264662
2030 68.9114000749069
2040 72.3951185836693
2050 76.0926257676189
2060 78.8308903121945
2070 76.2834059574286
2080 75.7140384136196
2090 74.3543038503097
2100 76.3810126503842
2110 77.6754717051871
2120 77.6447151769898
2130 77.1933564189499
2140 77.29889775094
2150 77.1243074023764
2160 78.0508169297592
2170 79.1472237130289
2180 79.2289534893765
2190 79.1721049504012
2200 79.654633664497
2210 77.3463368418207
2220 74.4115867078528
2230 69.5208719257596
2240 66.7722184052982
2250 67.9859293372796
2260 71.4102201658981
2270 69.9288783246618
2280 66.5286358191007
2290 70.8829998432207
2300 71.4564442490686
2310 70.9512058041908
2320 69.4397303150785
2330 72.5151184574223
2340 77.231852749203
2350 77.9217520191764
2360 76.0124197811131
2370 74.9845312452533
2380 74.477727216094
2390 76.8916004410423
2400 77.6861889721921
2410 77.4041497949024
2420 77.0950795117835
2430 77.1915945942451
2440 77.0966653356384
2450 78.2308357314824
2460 78.9997188435164
2470 78.8587145853857
2480 79.1161996917195
2490 78.7792269696377
2500 76.0438111818729
2510 72.3729813723936
2520 68.9384520039994
2530 66.673981818581
2540 70.0635101648273
2550 71.4426735425644
2560 70.5516628089043
2570 70.359354866719
2580 70.9363034586287
2590 71.0681987062168
2600 71.1584990554925
2610 70.4396836567503
2620 72.7791115757642
2630 78.1176873404286
2640 76.6629489566326
2650 75.7110391628369
2660 74.5133138256791
2670 74.6968527085855
2680 77.2929398133182
2690 77.6776388273639
2700 77.2367922354021
2710 77.1020135878262
2720 77.0826307006167
2730 77.0883336051892
2740 78.2275170610859
2750 78.8835413525364
2760 78.8422239493617
2770 79.2162234577353
2780 78.8164905798877
2790 75.2658748248896
2800 71.0374263202571
2810 66.2432931383454
2820 72.0033796287578
2830 70.2419505938864
2840 70.6459861317296
2850 70.8587973562361
2860 70.8212947828961
2870 70.7831307947537
};
\addplot [thick, forestgreen4416044]
table {%
0 66.0315006996805
10 65.6721616954901
20 72.8287000464272
30 75.0624629252796
40 75.7125529428538
50 75.9441402897317
60 73.911391506254
70 72.2598122465059
80 70.606881817544
90 70.3886258360434
100 70.3858881046153
110 70.3164613701935
120 70.3094631241485
130 70.342288788658
140 70.7053819701214
150 71.7061801469675
160 78.65463011961
170 80.8379192214499
180 81.0546924550254
190 79.8648180909634
200 72.5112702729479
210 70.3527447199392
220 66.5763498357038
230 66.0559668167793
240 66.1760249507342
250 65.6959115348976
260 65.6637701127616
270 65.6614851477117
280 65.6637423491654
290 65.6643714328363
300 65.7157868392914
310 73.2793646560855
320 75.0049123940137
330 76.0828608275796
340 75.751095053524
350 73.690291375882
360 72.0902519146949
370 70.5418167802385
380 70.3895874551417
390 70.3884278537523
400 70.3005980329695
410 70.2779995915303
420 70.3858451324437
430 70.7068231870366
440 72.1555199303575
450 79.1196311874261
460 80.8819736230868
470 81.0640435702015
480 78.2495327506252
490 71.8957791586671
500 69.8670982984576
510 66.3003213412035
520 66.0505580066666
530 66.0158039947565
540 65.6807985400782
550 65.6627561487916
560 65.6615131757899
570 65.6642081236412
580 65.6637501612465
590 67.2644292393155
600 74.2420180685015
610 75.1692558974314
620 76.2392612260846
630 75.2270154680645
640 73.1633618771497
650 71.5338176827962
660 70.4023262629044
670 70.3863138808613
680 70.3878233558937
690 70.29663264656
700 70.2447853608426
710 70.5357329230279
720 70.777399342755
730 74.3365920164177
740 80.0755123107003
750 80.9816224699626
760 81.0907469753977
770 75.9170240034281
780 71.2873598242571
790 69.3141487529451
800 67.3386030739445
810 66.1735824389924
820 65.8764591093786
830 65.727051005155
840 66.1454319495155
850 66.2385700255187
860 66.2236615794008
870 66.2005818875234
880 66.2251470566046
890 68.0353042365191
900 72.6450011051967
910 76.6672456802132
920 77.8202604338201
930 75.6245334414144
940 74.4441566517011
950 74.5483082848051
960 76.5213199319216
970 77.4107816692343
980 77.0452586057463
990 76.7663659283799
1000 76.7567179803236
1010 76.7679692139627
1020 77.702248790042
1030 79.4584249757683
1040 80.6609213520891
1050 80.9868828361909
1060 80.4791274354676
1070 76.5006221552077
1080 72.1753874040234
1090 67.2544096631826
1100 66.2972975296988
1110 66.3483993457501
1120 66.3166821051733
1130 66.2663942157414
1140 66.2290506177892
1150 66.2047515580911
1160 66.1918331149585
1170 66.2317141635469
1180 69.2027780716081
1190 73.2774934939088
1200 77.3761407827412
1210 77.3596931285374
1220 75.4053729155639
1230 74.2086579804737
1240 74.9372729767211
1250 76.803745585812
1260 77.406843097887
1270 76.9403846527807
1280 76.7798686752142
1290 76.7329247240236
1300 76.9051359215338
1310 78.1260666177952
1320 79.8285735748089
1330 80.784637361836
1340 81.0061267744217
1350 79.9655906965836
1360 75.7295586057691
1370 70.8641338236671
1380 66.7637930275541
1390 66.3139456437587
1400 66.3518637515279
1410 66.3060138592299
1420 66.2575121590444
1430 66.2242962549531
1440 66.2009513975027
1450 66.1918200886263
1460 66.2387377398784
1470 70.3169986159695
1480 73.9452960658954
1490 77.9109207447017
1500 76.8708737624328
1510 75.2524382832524
1520 74.0933168919191
1530 75.3668506853887
1540 77.029830933951
1550 77.3519575375124
1560 76.8513743707881
1570 76.7901938318734
1580 76.7151535899647
1590 76.9840086253175
1600 78.3648391949665
1610 80.0785090120241
1620 80.8566038011015
1630 81.0021108133624
1640 79.2348994591053
1650 75.0541048618102
1660 69.6809939226316
1670 66.4619992629243
1680 66.3276958877685
1690 66.3466624227468
1700 66.2955146659846
1710 66.2490176238342
1720 67.8882702957506
1730 70.060621352674
1740 69.8545722013127
1750 67.8901500335514
1760 71.5099662929345
1770 74.7558510763799
1780 78.2907890392173
1790 76.352964528782
1800 74.9479451433713
1810 74.0801845194085
1820 75.6860307956636
1830 77.1718454693316
1840 77.3070330881667
1850 76.816616512657
1860 76.7858278123855
1870 76.6996364879765
1880 77.399664665645
1890 78.7763125582698
1900 79.4870299706479
1910 79.6854299589238
1920 80.4594022135965
1930 80.7853841358384
1940 77.0420874264869
1950 69.1931506481365
1960 66.2173339533061
1970 66.3288393272421
1980 66.3329200670856
1990 66.2826985589913
2000 66.5942354442207
2010 69.8247663019889
2020 70.6311077995466
2030 70.4061504333777
2040 69.2414043358104
2050 71.9060572346102
2060 75.6764395150153
2070 78.0689525639368
2080 75.8238533297387
2090 74.6825874680159
2100 74.1882757517231
2110 76.0040268414724
2120 77.2327886531351
2130 77.2189528036552
2140 76.8008621750732
2150 76.7652295599387
2160 76.7121352650616
2170 77.6375949918058
2180 78.6013973018045
2190 78.7440434238935
2200 78.7762378027222
2210 78.8634079538087
2220 76.3859120492176
2230 72.5982906160297
2240 67.9436595132522
2250 66.3385429673949
2260 69.6103002291416
2270 70.5982577287648
2280 67.963410527643
2290 67.5789054925103
2300 70.5393321338836
2310 70.8533483619168
2320 70.4784796762207
2330 70.2286163623967
2340 72.3904832117473
2350 76.6348337960815
2360 77.3198184247366
2370 75.393722743068
2380 74.1780179624524
2390 74.334009994696
2400 76.3096681507938
2410 77.2910230931651
2420 76.9940614626341
2430 76.7157779284947
2440 76.7024605282992
2450 76.7328952031493
2460 77.7609173295883
2470 78.474250914082
2480 78.435848714087
2490 78.5387631933691
2500 78.1555979034823
2510 75.073341386803
2520 70.108121608401
2530 67.6280529663077
2540 66.7041251644895
2550 70.4169950765046
2560 70.8272728551723
2570 70.196451282227
2580 70.0952831702456
2590 70.66185290558
2600 70.6853943152051
2610 70.5781802304743
2620 70.8158298544279
2630 72.8588338652356
2640 77.2037181788132
2650 76.5222988057388
2660 75.132646764087
2670 74.0288004222916
2680 74.667828332121
2690 76.6165606555932
2700 77.2757038845289
2710 76.8229385696048
2720 76.6728877329062
2730 76.6228297427375
2740 76.7515783350805
2750 77.7846131717875
2760 78.3948351047123
2770 78.3934430822983
2780 78.6561648202776
2790 78.0213754318733
2800 74.2599974143631
2810 67.2809392651544
2820 69.3558285651395
2830 70.9224919821158
2840 70.20814085693
2850 70.3769407370763
2860 70.5018298582477
2870 70.4946454531369
};
\addplot [thick, crimson2143940]
table {%
0 65.960464044533
10 70.9721945878358
20 75.7069346957927
30 76.2008838146992
40 76.7518451158506
50 74.5528598699797
60 72.850211571127
70 70.958414985481
80 70.7996601859491
90 70.7581885271658
100 70.7545613811218
110 70.6629787394873
120 70.5508783284646
130 71.08001203425
140 71.3599634516304
150 81.1755443288496
160 81.8143473524557
170 81.8317868850423
180 81.9818199495419
190 70.535885115708
200 70.4988238034508
210 66.0778448458616
220 66.2441620857414
230 66.4396723243996
240 65.9798894593999
250 65.9713677492085
260 65.9686822402612
270 65.9690837853139
280 65.9709777845831
290 65.9681581053462
300 73.7777382403207
310 75.6165742265842
320 77.1569482290565
330 77.2398141025545
340 74.2052709077807
350 72.7324529893556
360 70.8709702488636
370 70.7679715618822
380 70.7575329949563
390 70.6887501713464
400 70.7495801463028
410 70.554451119437
420 71.1027574394109
430 71.6508984577426
440 81.6303728246641
450 81.7981944136244
460 81.8400040530518
470 80.7216393080236
480 70.549726497754
490 70.5097854048104
500 65.9131230761107
510 66.3059332519859
520 67.349135414568
530 65.9767835785821
540 65.9700044165154
550 65.9685255519036
560 65.9710618563453
570 65.9713081553362
580 65.9680803668498
590 75.7086572262886
600 75.6849571929257
610 77.1783797733527
620 75.8081027971478
630 73.3073358884424
640 72.1662595276001
650 70.5632202352706
660 70.7584661906631
670 70.7586305710524
680 70.618209480179
690 70.7113660963172
700 70.8270235774958
710 71.155329871362
720 72.4853241508525
730 81.862239177797
740 81.8172688854053
750 81.8577003295989
760 75.7568384141957
770 70.5510469711683
780 70.5038969605582
790 69.6353908933713
800 66.2416967986006
810 66.3121722916218
820 65.9732417651722
830 66.4125062779774
840 66.581359194748
850 66.6016598164015
860 66.5950096736147
870 66.5976991168625
880 66.6551051173324
890 73.7925346505168
900 79.1341393968354
910 78.6977509944665
920 75.6067423182033
930 74.3766786750973
940 75.081363617011
950 78.2150597712348
960 78.3618334538032
970 77.5015601068607
980 77.4536494913428
990 77.389126272441
1000 77.4740474264902
1010 79.1470580718195
1020 81.4401057791072
1030 82.0269956108248
1040 82.0300892726744
1050 80.7730609898923
1060 74.6220132731567
1070 73.381349355627
1080 68.0149656970768
1090 66.5041107693941
1100 66.6021348893123
1110 66.5925092015102
1120 66.589088177325
1130 66.5902124284452
1140 66.595293182345
1150 66.5919499339087
1160 66.6417146396571
1170 67.2969707284796
1180 74.5731431292244
1190 79.3489719625061
1200 77.0104495289524
1210 75.2508623960749
1220 74.1033297032616
1230 76.0369176042665
1240 78.2758286994535
1250 78.1721524985425
1260 77.4155666737491
1270 77.6402865967819
1280 77.367183075146
1290 77.6437767975506
1300 79.6383304488948
1310 81.8312817011815
1320 82.032703602758
1330 82.0168075923222
1340 79.1257558898167
1350 74.9557962540962
1360 70.4868231223218
1370 67.4164071702008
1380 66.5321215563379
1390 66.5994973649737
1400 66.5910007437822
1410 66.5898999236309
1420 66.5916224963758
1430 66.5943663508552
1440 66.5918191141018
1450 66.6566223048499
1460 71.9934260700919
1470 75.8495423724468
1480 79.2113558865568
1490 76.2164966201668
1500 75.8613485545123
1510 74.1798972479041
1520 76.9159055487752
1530 78.3783279092445
1540 77.9874785466324
1550 77.3550288575573
1560 77.6416347532677
1570 77.3587826245743
1580 77.8845028814033
1590 80.1253844702154
1600 81.9585352571422
1610 82.0343253938121
1620 82.0077323218197
1630 77.8483897169226
1640 75.0396204056399
1650 69.006163223233
1660 66.7299907519934
1670 66.55586590701
1680 66.5941565600349
1690 66.5891722053505
1700 66.5897351104478
1710 66.880586890424
1720 70.9006524503421
1730 70.4039546427801
1740 66.6975544469587
1750 73.1642940617693
1760 77.2267159575751
1770 80.7226004967089
1780 75.9672041889088
1790 76.0713691453046
1800 74.3859385881879
1810 77.459866367239
1820 78.3994848651072
1830 78.041777602396
1840 77.2978480842868
1850 77.5298388545012
1860 77.3496678494604
1870 78.8835735828144
1880 80.3600246151272
1890 80.5803246445391
1900 80.6723121623003
1910 82.0023620030202
1920 81.9987070506405
1930 73.5657182938342
1940 68.658680720944
1950 66.4778144808458
1960 66.5698686288895
1970 66.590671265909
1980 66.5869311258609
1990 66.5884417731206
2000 71.0061429665738
2010 71.1516223038884
2020 70.8580449734392
2030 67.7199779034506
2040 72.8215160079047
2050 78.4276411452337
2060 79.7634849759898
2070 75.8933532941411
2080 75.5773720282921
2090 74.6551474693534
2100 77.8702782558134
2110 78.3239495306309
2120 77.8587826629894
2130 77.2907529375908
2140 77.4244432403456
2150 77.3643817237097
2160 79.2223663767364
2170 79.6836444249354
2180 79.5118865506798
2190 79.7593594965877
2200 79.4574403543118
2210 74.6363253170877
2220 73.0608805881974
2230 68.5681283472758
2240 66.4912511983175
2250 69.9983278767035
2260 71.1510279353145
2270 68.79812028135
2280 66.5789067383141
2290 71.6565891662343
2300 71.2505316917307
2310 71.1167863184323
2320 70.3667804613663
2330 73.0222897043856
2340 79.0940845060353
2350 77.2273402671253
2360 75.6143453832034
2370 74.1470502605728
2380 75.0193526508911
2390 78.169718668695
2400 78.1841033669349
2410 77.4364536952796
2420 77.4009890705046
2430 77.334488751088
2440 77.41302075955
2450 79.2772842546263
2460 79.3711943780987
2470 79.2138443642792
2480 79.7457489611822
2490 78.8098619011693
2500 74.0847374575838
2510 69.8908419047353
2520 68.5664259390512
2530 66.4994741450877
2540 71.7643848066799
2550 71.2576666737469
2560 70.5697023359648
2570 70.5306760889041
2580 71.3290032942866
2590 71.0396207648813
2600 71.3129419522239
2610 71.8255137361374
2620 73.9655439204996
2630 79.4352633142973
2640 76.2178720440114
2650 75.2794932583896
2660 74.1000431525324
2670 75.2744031867544
2680 78.2392449616391
2690 77.991999235244
2700 77.2858202994499
2710 77.5177421026937
2720 77.2552230645388
2730 77.5348886453367
2740 79.3728489675976
2750 79.1998850657439
2760 79.197513782869
2770 79.9106364707577
2780 78.5018789302778
2790 73.7224003927147
2800 67.7914950575012
2810 66.6409519663894
2820 71.7659815350183
2830 70.7465419882051
2840 70.877563245769
2850 71.0172376679051
2860 70.9812421228276
2870 70.8387318815379
};
\addplot [thick, mediumpurple148103189]
table {%
0 65.7441976067329
10 65.7915036534678
20 74.4653180683225
30 75.3970661989821
40 76.2846356270106
50 75.5657327376272
60 73.2588119914422
70 71.7973699356456
80 70.423521875938
90 70.4951049580667
100 70.4961596212156
110 70.3936515418096
120 70.3795267929408
130 70.593848896925
140 70.8595564800394
150 73.0426590602517
160 80.4583087949708
170 81.2830862077079
180 81.3344486023722
190 77.5129819597491
200 70.4446275589232
210 69.8556360984993
220 65.9641814321072
230 66.0798068858979
240 66.0617483277538
250 65.7540917372106
260 65.7459464182103
270 65.7451791611615
280 65.7479117253707
290 65.7470689431126
300 66.1063521804747
310 74.62872298087
320 75.4051547068032
330 76.5183651983718
340 75.2777686354121
350 73.1143800945516
360 71.6317601973229
370 70.4453746665689
380 70.4941253622723
390 70.4937135875767
400 70.3974231432744
410 70.3370541115804
420 70.6428386817099
430 70.8501896557709
440 74.0290327482702
450 80.6773249364929
460 81.2890083330939
470 81.3555127154878
480 75.2257951456534
490 70.3326956820835
500 68.8320998529712
510 65.9222350207161
520 66.115163292144
530 65.9004690769615
540 65.7511283521143
550 65.7455850616533
560 65.7453896317532
570 65.7482034846393
580 65.7463445792085
590 69.6443930869188
600 75.0243492043436
610 75.6960724298198
620 76.4978639263971
630 74.6508352472322
640 72.7333902013739
650 71.0392147669306
660 70.4692905343093
670 70.4943850785374
680 70.4804296471956
690 70.4147540500497
700 70.3167842433899
710 70.762331266355
720 71.0507367474046
730 77.1850856057232
740 81.0717361403546
750 81.3087518493111
760 81.3328258960263
770 72.7259153967132
780 70.274721214282
790 68.7650930942364
800 66.5163699341396
810 66.2939379705184
820 65.8123220121042
830 65.8900749912605
840 66.2984930813633
850 66.3481777870546
860 66.3482996689739
870 66.3410003987265
880 66.3940820549452
890 70.5950779726006
900 74.285737485827
910 77.934087794485
920 77.2849980994
930 75.4765760142846
940 74.2172178952183
950 75.3977223251612
960 77.2327211982588
970 77.5615468357498
980 77.0191342490792
990 76.9442004980224
1000 76.8682929963759
1010 77.0730809397759
1020 78.4857941278579
1030 80.2783136811087
1040 81.0793945904968
1050 81.2216913611314
1060 79.6885201326222
1070 75.3818563137243
1080 70.5534622350651
1090 66.8060431933774
1100 66.3111583046596
1110 66.3414832808782
1120 66.3371501918324
1130 66.3372887432221
1140 66.3418526821631
1150 66.3415045910952
1160 66.3410534567209
1170 66.3996484843131
1180 71.5922034416864
1190 75.0483998500655
1200 78.3789438573035
1210 76.7286191479902
1220 75.3058193721616
1230 74.1474043761899
1240 75.8870971465238
1250 77.4121315388932
1260 77.4704517480864
1270 76.939006616572
1280 76.9489123422289
1290 76.85255475192
1300 77.3757032369621
1310 78.9287133088537
1320 80.5612809369578
1330 81.140102852894
1340 81.2063585280827
1350 78.7812078694921
1360 74.8191205894358
1370 69.4740436574431
1380 66.5162463037527
1390 66.325543425016
1400 66.3404447439457
1410 66.3367592928606
1420 66.3373138606138
1430 66.3427576512344
1440 66.3409583356417
1450 66.3497006174288
1460 66.5279538023884
1470 72.3137584131122
1480 75.7868651128593
1490 78.5239732958996
1500 76.2469474568924
1510 75.0642666754585
1520 74.2390184980341
1530 76.3269413421488
1540 77.5319803399327
1550 77.3558192634192
1560 76.8979916659871
1570 76.9373004601248
1580 76.8555878895151
1590 77.4845060512454
1600 79.2320253495924
1610 80.7372812214925
1620 81.1729246608765
1630 81.1043070782903
1640 77.769378244624
1650 74.1543695923246
1660 68.6305984723702
1670 66.3700159281326
1680 66.3366011419654
1690 66.3398826658396
1700 66.3369114921308
1710 66.3379959872358
1720 69.3213988458284
1730 70.3291935384145
1740 69.4474560046745
1750 69.2528480280636
1760 72.7899332775782
1770 76.6165371660301
1780 78.3531640527493
1790 75.8074657341047
1800 74.6874512619794
1810 74.4183486060761
1820 76.6208922702374
1830 77.5627243280836
1840 77.2923978540944
1850 76.9111220497193
1860 76.9081267061472
1870 76.8866338828147
1880 78.1046722574266
1890 79.3433208590274
1900 79.7372478753374
1910 80.1229596044951
1920 80.9363045299282
1930 80.5277959010196
1940 75.3409982132399
1950 67.5893229551011
1960 66.2711145196272
1970 66.3409485769025
1980 66.3387086066306
1990 66.3366344775036
2000 67.5966484758862
2010 70.8697741006263
2020 70.5670791026504
2030 70.3652925333353
2040 70.4805257660462
2050 73.2016647791439
2060 77.4374626053026
2070 77.6853230796452
2080 75.4740914708803
2090 74.4033610906009
2100 74.7181188297894
2110 76.8610669248568
2120 77.5147314594721
2130 77.204559748909
2140 76.9344549014977
2150 76.8739186689664
2160 76.9911708810854
2170 78.2974616258613
2180 78.9155969220478
2190 78.8579129376099
2200 79.1231527865857
2210 78.6935749993743
2220 75.4115074728923
2230 71.1565244161634
2240 67.3454875892128
2250 66.5195437619939
2260 70.7452455220263
2270 70.4301279276063
2280 67.0513132018368
2290 68.7798458697702
2300 71.2275366404402
2310 70.8272014427283
2320 70.2127228629697
2330 71.3206118790663
2340 73.9065284495208
2350 78.056020400451
2360 76.791006875717
2370 75.2134949155765
2380 74.0633708395576
2390 75.046844921398
2400 77.0798367901718
2410 77.4772739174374
2420 76.968844707102
2430 76.8904018677064
2440 76.8135648702701
2450 77.1026128700016
2460 78.3644036605567
2470 78.6598467474748
2480 78.6000101132922
2490 78.6986121627585
2500 77.8108626975573
2510 73.8838444650871
2520 69.2651773682466
2530 67.1437131421192
2540 67.4859374945926
2550 71.188207777558
2560 70.7255179653799
2570 70.2068792644959
2580 70.3371119703115
2590 70.9447342090843
2600 70.821883035314
2610 70.4053683273643
2620 71.695004425671
2630 74.7280847667168
2640 77.9564231954682
2650 76.1231420261821
2660 74.9820264121058
2670 74.0674688618413
2680 75.5501939970778
2690 77.2674522873832
2700 77.3456344201865
2710 76.8275493829926
2720 76.8382624792767
2730 76.7415106396496
2740 77.1515563595107
2750 78.3495589717152
2760 78.571343350335
2770 78.5913070521635
2780 78.8831948042286
2790 77.298810141047
2800 73.0391721549331
2810 66.2132320624028
2820 70.6983546915756
2830 70.573211768516
2840 70.3685063077949
2850 70.5718662740785
2860 70.6306830151612
2870 70.6237682319454
};
\addplot [thick, black]
table {%
2890 65
2900 65
2910 65
2920 65
2930 65
2940 65
2950 65
2960 70
2970 70
2980 70
2990 70
3000 70
3010 70
3020 70
3030 70
3040 70
3050 70
3060 70
3070 70
3080 70
3090 70
3100 65
3110 65
3120 65
3130 65
3140 65
3150 65
3160 65
3170 65
3180 65
3190 65
3200 65
3210 65
3220 65
3230 65
3240 65
3250 70
3260 70
3270 70
3280 70
3290 70
3300 70
3310 70
3320 70
3330 70
3340 70
3350 70
3360 70
3370 70
3380 70
3390 65
3400 65
3410 65
3420 65
3430 65
3440 65
3450 65
3460 65
3470 65
3480 65
3490 65
3500 65
3510 65
3520 65
3530 70
3540 70
3550 70
3560 70
3570 70
3580 70
3590 70
3600 70
3610 70
3620 70
3630 70
3640 70
3650 70
3660 70
3670 70
3680 65
3690 65
3700 65
3710 65
3720 65
3730 65
3740 65
3750 65
3760 65
3770 65
3780 65
3790 65
3800 65
3810 65
3820 70
3830 70
3840 70
3850 70
3860 70
3870 70
3880 70
3890 70
3900 70
3910 70
3920 70
3930 70
3940 70
3950 70
3960 70
3970 65
3980 65
3990 65
4000 65
4010 65
4020 65
4030 65
4040 65
4050 65
4060 65
4070 65
4080 65
4090 65
4100 65
4110 70
4120 70
4130 70
4140 70
4150 70
4160 70
4170 70
4180 70
4190 70
4200 70
4210 70
4220 70
4230 70
4240 70
4250 65
4260 65
4270 65
4280 65
4290 65
4300 65
4310 65
4320 65
};
\addplot [thick, steelblue31119180]
table {%
2890 65.9585809429917
2900 65.9898335042347
2910 73.9255320374788
2920 73.9589324973241
2930 74.9458936929876
2940 77.4264025417
2950 76.9686843374944
2960 76.8404360656129
2970 71.3339663605312
2980 71.4461242027201
2990 71.4246823353518
3000 71.4312402848365
3010 71.4527246325497
3020 71.4307758560547
3030 71.4174200884881
3040 78.6582319132696
3050 78.7011057449771
3060 80.0236520909528
3070 80.0422823113259
3080 71.10022125771
3090 70.7679911655291
3100 66.4147545527692
3110 66.1701119564715
3120 66.0566322932553
3130 65.9927738742147
3140 65.9813481752616
3150 65.9759441005225
3160 65.9684112228862
3170 65.9664573675887
3180 65.96706435131
3190 66.0250374598539
3200 74.2398882724861
3210 74.9827254670332
3220 77.3442393842832
3230 77.0512141787719
3240 76.943107660803
3250 76.5497238461919
3260 71.339557781187
3270 71.4536017645935
3280 71.3886710605802
3290 71.4362335279425
3300 71.4485225820878
3310 71.4349959568436
3320 71.4240936588754
3330 78.7488997507508
3340 78.7199227694809
3350 79.9335281948676
3360 80.1927810248708
3370 70.8445467157844
3380 70.7422081304892
3390 66.1538060105114
3400 66.1776059292706
3410 66.0276045434426
3420 65.9858802920464
3430 65.9791233349761
3440 65.9736836514803
3450 65.9661965566052
3460 65.9672148722499
3470 65.9668306923302
3480 67.906768034489
3490 74.1153814164928
3500 74.9347085694197
3510 79.409163242708
3520 77.0194461790814
3530 76.9273558647641
3540 74.4292127731965
3550 71.3743502901934
3560 71.4453820748977
3570 71.3999992368815
3580 71.4679296942081
3590 71.4487924918529
3600 71.4377256165913
3610 74.0975352901512
3620 78.7117633817572
3630 78.8112746116119
3640 79.0138880176661
3650 79.9926842629449
3660 70.8119290302113
3670 70.6724146007146
3680 66.1366727164363
3690 66.1764786474283
3700 66.0335167744543
3710 65.9822271636529
3720 65.9789622181756
3730 65.9716868350123
3740 65.9651514259704
3750 65.9675560582733
3760 65.9776370450673
3770 70.8689859475936
3780 73.9471642103208
3790 74.9595587572086
3800 79.3359923125045
3810 77.001493715848
3820 76.9224910579321
3830 73.2617699481517
3840 71.3938424803774
3850 71.4341694837308
3860 71.4119923747857
3870 71.4714453401334
3880 71.4416185170642
3890 71.4374360794929
3900 74.162967512978
3910 78.7361895039751
3920 79.2393893252013
3930 78.9967286771739
3940 78.6377077088013
3950 70.7702177000855
3960 70.1859067601862
3970 66.1521721987691
3980 66.1587230913556
3990 66.0196048485805
4000 65.9830251494608
4010 65.9797491252482
4020 65.9707082477264
4030 65.9652751774404
4040 65.9676906611668
4050 65.9855697070951
4060 73.1512905970296
4070 73.9647171352759
4080 75.0613986226032
4090 78.5732879933877
4100 76.9799708590992
4110 76.9024722307551
4120 71.4852800620163
4130 71.4127234782947
4140 71.4286588427458
4150 71.4234329311282
4160 71.4620870581307
4170 71.4306701287801
4180 71.4297201664182
4190 78.4556031628715
4200 78.6753244981724
4210 79.7503019685484
4220 79.6325538766009
4230 72.5000876958838
4240 70.7769430260848
4250 68.1033500830952
4260 66.1611482378907
4270 66.1154285907101
4280 66.0051405749882
4290 65.9822795804837
4300 65.9781027131624
4310 65.9695365988355
4320 65.9658942335502
};
\addplot [thick, darkorange25512714]
table {%
2890 65.8678476811227
2900 65.905089962026
2910 72.252527023777
2920 73.5604229139291
2930 74.328347469491
2940 77.6886265743943
2950 76.8330331843223
2960 76.7245070301237
2970 72.7477458640808
2980 71.4929027728126
2990 71.3570556348468
3000 71.2904773894368
3010 71.307630671385
3020 71.2787753361087
3030 71.2739232841249
3040 77.3428583652025
3050 77.6986000922868
3060 78.897189038029
3070 79.0620245753874
3080 75.4106569778818
3090 71.2214715845666
3100 68.5813896635245
3110 66.223230982317
3120 66.1002574375094
3130 65.9273944036757
3140 65.9023580457915
3150 65.8980263579713
3160 65.8896744468338
3170 65.8858514126807
3180 65.887173295077
3190 65.9055806289925
3200 73.4350836677284
3210 74.0606628994959
3220 74.6503222394805
3230 77.2007700441755
3240 76.8257355772258
3250 76.6780515526355
3260 72.4658721423975
3270 71.4882548693597
3280 71.3480105699796
3290 71.2941319210173
3300 71.3002656560583
3310 71.2776948473393
3320 71.2668568857829
3330 77.4556682649957
3340 77.6920687891791
3350 79.1763685991609
3360 79.3510878020822
3370 74.404200732777
3380 71.0906427425178
3390 67.3055205683752
3400 66.2000325157572
3410 66.0477832962728
3420 65.9159444928496
3430 65.9011985046628
3440 65.8960948408435
3450 65.8881944347322
3460 65.8863232509187
3470 65.8868939824228
3480 66.2386360300608
3490 73.8432729259728
3500 74.345576600624
3510 76.341312156594
3520 76.9602060436022
3530 76.8004754122869
3540 76.169066736862
3550 71.8648038079456
3560 71.4369325996299
3570 71.3046204436043
3580 71.2980956596702
3590 71.2946872090655
3600 71.2796053814892
3610 71.5336616569459
3620 77.6720056430501
3630 77.989916087287
3640 79.2684358132279
3650 79.5570085519502
3660 72.6669162094277
3670 70.8684034478101
3680 66.672928434917
3690 66.1874410707213
3700 65.9614012152238
3710 65.9085492598959
3720 65.8995604372304
3730 65.8939459019592
3740 65.8864734515433
3750 65.8868558788928
3760 65.8881581024015
3770 67.9773879661877
3780 73.9234438029632
3790 74.4687433186802
3800 77.7158228729063
3810 76.8760464417982
3820 76.7734366139897
3830 75.737479672215
3840 71.7816720614047
3850 71.4225424019164
3860 71.2985312417299
3870 71.3126456630187
3880 71.2917130768058
3890 71.2816988215919
3900 71.5457589054097
3910 77.7239081619299
3920 78.0400572714162
3930 78.9831188733775
3940 79.6077446838106
3950 72.2628339769474
3960 70.7174736450393
3970 66.4065522458511
3980 66.1750256241319
3990 65.95210320226
4000 65.904293066351
4010 65.8994708464451
4020 65.8921458833591
4030 65.8854729569351
4040 65.887254478308
4050 65.8968954712671
4060 70.4447406869885
4070 73.8661464088719
4080 74.5177083954227
4090 78.1031845648506
4100 76.8566017800582
4110 76.7501966469901
4120 73.7148001597606
4130 71.5635676186717
4140 71.3808476731765
4150 71.2894132645541
4160 71.3140552700116
4170 71.2854065922641
4180 71.2824485375156
4190 76.1310064038831
4200 77.6320389195034
4210 78.5056868781066
4220 78.8624961226601
4230 77.707381578849
4240 71.5413232986172
4250 70.1091384092359
4260 66.2812609598504
4270 66.1474451972571
4280 65.9407754875531
4290 65.9029466617297
4300 65.8993399156699
4310 65.8909361964648
4320 65.8854174939973
};
\addplot [thick, forestgreen4416044]
table {%
2890 66.2824685922365
2900 66.034873803617
2910 67.1438841844659
2920 71.687788303023
2930 73.2619166157934
2940 75.6390236727116
2950 77.0870467308354
2960 76.4431581026514
2970 75.7990210028372
2980 71.9207703396802
2990 70.996673658277
3000 70.9904517018732
3010 71.0110621183081
3020 71.0224298091062
3030 71.0046530629494
3040 71.9092415640642
3050 76.4380827338028
3060 77.813362874426
3070 78.4837809472639
3080 78.7010897806344
3090 73.912304424263
3100 70.3682329887218
3110 66.4866267504367
3120 65.8622153682742
3130 65.7856517698368
3140 65.7274169152312
3150 65.6718484872676
3160 65.6265241747745
3170 65.5956073617293
3180 65.5818650419934
3190 65.5832769377471
3200 67.6992349241601
3210 72.381053488907
3220 73.7960187694325
3230 76.5477929790029
3240 76.9692741690754
3250 76.3773641629286
3260 75.5766815867264
3270 71.7105026544318
3280 70.9984615474457
3290 70.9914808972578
3300 71.0188454865798
3310 71.0190141889363
3320 71.0016890725203
3330 71.9386455859624
3340 76.5193070119861
3350 77.8782416808584
3360 78.5488237511421
3370 78.7033932317231
3380 73.1786374126333
3390 69.9851801297348
3400 66.1180727304089
3410 65.8472853380039
3420 65.7699069545358
3430 65.7164592184989
3440 65.6629958957528
3450 65.6190918772812
3460 65.5910912301589
3470 65.5809336173603
3480 65.5875057054721
3490 68.9155632136221
3500 72.7888274000389
3510 74.0578892921102
3520 77.0007143162838
3530 76.7989073241276
3540 76.3263929448761
3550 74.4057080412762
3560 71.2056616884979
3570 70.9951560102826
3580 70.993607552715
3590 71.0234713443735
3600 71.0148214301441
3610 70.9981717913272
3620 73.9803304616474
3630 77.2773648596049
3640 78.068727251553
3650 78.5817118470808
3660 77.8990044580568
3670 71.5732939614155
3680 69.1875728680932
3690 65.9548204073649
3700 65.8415819936806
3710 65.7537316557897
3720 65.7038415052055
3730 65.6529014929748
3740 65.6117862583438
3750 65.5871487254814
3760 65.5803042051342
3770 65.6165756165121
3780 70.0092523403672
3790 73.0840105670155
3800 74.4409656809593
3810 77.2203387374425
3820 76.6508331438004
3830 76.2816322284706
3840 74.0166986303544
3850 71.146855326504
3860 70.9951547931288
3870 70.9968394123168
3880 71.0250210329494
3890 71.0112940079849
3900 70.9939143914328
3910 74.0374914013775
3920 77.3374349278103
3930 78.1964656585967
3940 78.6412605003002
3950 77.447779856396
3960 71.1935687676596
3970 68.1466648604241
3980 65.8916503479736
3990 65.8262624385908
4000 65.7483030315526
4010 65.6936235785596
4020 65.644483291548
4030 65.6060574428262
4040 65.5848884348392
4050 65.5799368776976
4060 65.891777991343
4070 70.9588754226028
4080 73.3244837349332
4090 75.0626343003669
4100 77.2407215565952
4110 76.5323436264244
4120 76.1192215625092
4130 72.6049711022392
4140 71.0189948237033
4150 70.9924124510708
4160 71.002788167689
4170 71.0244075249596
4180 71.0075303597576
4190 71.2540335197674
4200 75.7971075954886
4210 77.6862562997432
4220 78.3733599721235
4230 78.685965942386
4240 75.4220195775936
4250 70.6112728460956
4260 67.1646940327086
4270 65.8717866865326
4280 65.8045557299154
4290 65.7390537994388
4300 65.6819899317186
4310 65.6351633891723
4320 65.600264051591
};
\addplot [thick, crimson2143940]
table {%
2890 65.9572811535209
2900 65.9886627455236
2910 73.9001594844143
2920 73.949331714308
2930 74.9399588216667
2940 77.3673665887133
2950 76.9709424655164
2960 76.8389957025156
2970 71.3321500776804
2980 71.4473623546797
2990 71.4253676102266
3000 71.4334223667251
3010 71.4540206136621
3020 71.4324888468311
3030 71.4185457054685
3040 78.6669377131753
3050 78.7047327382376
3060 80.0397578036516
3070 80.0609372409165
3080 71.0546008837452
3090 70.7691131897283
3100 66.393596055674
3110 66.1710448218987
3120 66.0565585900987
3130 65.9922567830747
3140 65.9803406429706
3150 65.9749203093453
3160 65.967319894009
3170 65.9653176440403
3180 65.9658803595266
3190 66.0219523501954
3200 74.2335206507093
3210 74.9705184811281
3220 77.504312681776
3230 77.0371531888171
3240 76.9451254793919
3250 76.5339349038928
3260 71.3398543610667
3270 71.4544354116853
3280 71.3895878565198
3290 71.4384227039473
3300 71.4499570096464
3310 71.4367748912039
3320 71.4255649546491
3330 78.7568539888842
3340 78.724336580755
3350 79.9270399362154
3360 80.201694324948
3370 70.8274653443015
3380 70.7428759558646
3390 66.1519078088436
3400 66.1784901859296
3410 66.0280290622543
3420 65.985297326659
3430 65.9781315128889
3440 65.9726639219774
3450 65.9651136834982
3460 65.9660170137722
3470 65.9656442090039
3480 67.8451202487787
3490 74.1178228308939
3500 74.9331042532331
3510 79.4845727754472
3520 77.0206539136835
3530 76.9297734260326
3540 74.3475664456001
3550 71.3756141531706
3560 71.4460013042167
3570 71.4023500740548
3580 71.47029263898
3590 71.450323112357
3600 71.4394533707876
3610 74.1823578232136
3620 78.7142910382465
3630 78.8152915935426
3640 78.9769071217374
3650 79.9820477753005
3660 70.8119204107872
3670 70.6713893032309
3680 66.13754250181
3690 66.1771889914216
3700 66.032936372337
3710 65.9816091666577
3720 65.9779051736636
3730 65.9706549079543
3740 65.9640404941745
3750 65.9663549440326
3760 65.9761125580481
3770 70.7917053404391
3780 73.9521465749548
3790 74.956794552707
3800 79.3339456860587
3810 77.0034443807273
3820 76.9250041803368
3830 73.1642034643913
3840 71.3950060848788
3850 71.4348026323898
3860 71.4143608990596
3870 71.4729552142462
3880 71.4430057540855
3890 71.4390279709509
3900 74.2494655608597
3910 78.7378957266253
3920 79.2671526146895
3930 79.0022079760595
3940 78.5406561122239
3950 70.7717158871017
3960 70.1719014363039
3970 66.1531837875413
3980 66.1591438799747
3990 66.0191014840706
4000 65.9820244196452
4010 65.9787128408149
4020 65.9696587749534
4030 65.9641406542258
4040 65.9664993129888
4050 65.9843049813116
4060 73.0897089623411
4070 73.9586928601897
4080 75.0568150649225
4090 78.5092702412788
4100 76.9820512268599
4110 76.904247140914
4120 71.4692488251674
4130 71.4138689233262
4140 71.4293288861974
4150 71.4257564980921
4160 71.4633390701423
4170 71.4320731104854
4180 71.430797169353
4190 78.4799678343748
4200 78.6770877932248
4210 79.7758686530939
4220 79.6603998308717
4230 72.3313119606961
4240 70.77820340573
4250 68.0459729906347
4260 66.1620681054424
4270 66.1154352891296
4280 66.0046740304412
4290 65.9812407647022
4300 65.9770759876683
4310 65.9684957985967
4320 65.9647522865299
};
\addplot [thick, mediumpurple148103189]
table {%
2890 65.7929233025911
2900 65.726698964268
2910 68.7451996365994
2920 72.9371453608051
2930 73.7494907652824
2940 76.8330612318819
2950 76.9824474587526
2960 76.4863007451661
2970 75.0254078398848
2980 71.3923430577273
2990 71.091253787098
3000 71.078709950962
3010 71.1144672826662
3020 71.1100530402701
3030 71.096464042073
3040 73.5336094896516
3050 77.427543339162
3060 78.1651528438574
3070 78.7600307913539
3080 78.6146410180264
3090 72.133971094561
3100 70.0721011336495
3110 66.1786979525411
3120 65.9066786091119
3130 65.7845460407659
3140 65.7404393178886
3150 65.7343698784706
3160 65.7270655632073
3170 65.7210552110362
3180 65.7225017273861
3190 65.7329792727156
3200 70.2525322251334
3210 73.3096117815406
3220 74.268998865111
3230 77.4139813527907
3240 76.8327777875297
3250 76.445889319562
3260 74.6304958131612
3270 71.3122958789561
3280 71.0913731364964
3290 71.0836853109812
3300 71.1184540565639
3310 71.1051618350567
3320 71.0924492931931
3330 73.5903596440928
3340 77.4931789885609
3350 78.3016587098129
3360 78.7879963447111
3370 78.2980918107689
3380 71.6590965860054
3390 69.2370335702338
3400 66.0201476463958
3410 65.8799387583749
3420 65.7708747074298
3430 65.7384414858679
3440 65.7334670177314
3450 65.7257544577551
3460 65.7210939058683
3470 65.7225122368441
3480 65.7547769413904
3490 71.4311277732083
3500 73.4956734517607
3510 74.5989584189506
3520 77.4975065740599
3530 76.7012226859588
3540 76.3840535742912
3550 73.0910292086536
3560 71.1413174063845
3570 71.0872327083596
3580 71.0883488420346
3590 71.1180628140678
3600 71.1014819608861
3610 71.0931150446376
3620 75.8017638732128
3630 77.8371439517568
3640 78.519522003339
3650 78.8277220908413
3660 76.4103910561394
3670 70.8855265873441
3680 68.1238701383163
3690 65.9562354984738
3700 65.8480846252067
3710 65.7587725106783
3720 65.7369462368906
3730 65.7320468376666
3740 65.7243542134461
3750 65.7214314903323
3760 65.7223816327971
3770 66.0510336941375
3780 72.2488327217513
3790 73.7003170962755
3800 75.3139184575973
3810 77.3905703446583
3820 76.6040313603151
3830 76.3071106124721
3840 72.7221562716019
3850 71.1311034975291
3860 71.0807752294166
3870 71.0952509287987
3880 71.116289518028
3890 71.0999977182161
3900 71.0910499425142
3910 75.8754435057025
3920 77.8773646590168
3930 78.6712410697619
3940 78.9447493273398
3950 75.6173390619624
3960 70.7177722005408
3970 67.1497737376415
3980 65.9317695609672
3990 65.819658636504
4000 65.7499601525387
4010 65.7355749550655
4020 65.7302492829872
4030 65.7228520553959
4040 65.7218615648741
4050 65.7236603172047
4060 67.1896446811655
4070 72.7784359095402
4080 73.8950549625404
4090 76.2186589028028
4100 77.2006946970884
4110 76.5336430967413
4120 75.7743148331757
4130 71.7249156725624
4140 71.098251279174
4150 71.077369414014
4160 71.105570168214
4170 71.1139370616581
4180 71.0983948240662
4190 72.2152466857459
4200 77.0706339196022
4210 78.0461251422568
4220 78.7523330118616
4230 78.9378861861321
4240 73.3207465192468
4250 70.4507846482636
4260 66.5171044329676
4270 65.9211426568887
4280 65.7997752980789
4290 65.743971081414
4300 65.7348688952732
4310 65.7284840541535
4320 65.7216637671823
};
% \addplot [thick, red]
% table {%
% 	2880 100
% 	2880 -100
% };


\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-215.7, xmax=4529.7,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=7.05234565473337, ymax=18.7326345575879,
ytick style={color=black},
% ylabel={\(q_0\) [kg/s]},
xtick={0, 1152, 2304, 3456},
xticklabels={}
]
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 10
10 10
20 10
30 10
40 10
50 10
60 10
70 10
80 10
90 10
100 10
110 10
120 10
130 10
140 10
150 10
160 10
170 10
180 10
190 10
200 10
210 10
220 10
230 10
240 10
250 10
260 10
270 10
280 10
290 10
300 10
310 10
320 10
330 10
340 10
350 10
360 10
370 10
380 10
390 10
400 10
410 10
420 10
430 10
440 10
450 10
460 10
470 10
480 10
490 10
500 10
510 10
520 10
530 10
540 10
550 10
560 10
570 10
580 10
590 10
600 10
610 10
620 10
630 10
640 10
650 10
660 10
670 10
680 10
690 10
700 10
710 10
720 10
730 10
740 10
750 10
760 10
770 10
780 10
790 10
800 10
810 10
820 10
830 10
840 10
850 10
860 10
870 10
880 10
890 10
900 10
910 10
920 10
930 10
940 10
950 10
960 10
970 10
980 10
990 10
1000 10
1010 10
1020 10
1030 10
1040 10
1050 10
1060 10
1070 10
1080 10
1090 10
1100 10
1110 10
1120 10
1130 10
1140 10
1150 10
1160 10
1170 10
1180 10
1190 10
1200 10
1210 10
1220 10
1230 10
1240 10
1250 10
1260 10
1270 10
1280 10
1290 10
1300 10
1310 10
1320 10
1330 10
1340 10
1350 10
1360 10
1370 10
1380 10
1390 10
1400 10
1410 10
1420 10
1430 10
1440 10
1450 10
1460 10
1470 10
1480 10
1490 10
1500 10
1510 10
1520 10
1530 10
1540 10
1550 10
1560 10
1570 10
1580 10
1590 10
1600 10
1610 10
1620 10
1630 10
1640 10
1650 10
1660 10
1670 10
1680 10
1690 10
1700 10
1710 10
1720 10
1730 10
1740 10
1750 10
1760 10
1770 10
1780 10
1790 10
1800 10
1810 10
1820 10
1830 10
1840 10
1850 10
1860 10
1870 10
1880 10
1890 10
1900 10
1910 10
1920 10
1930 10
1940 10
1950 10
1960 10
1970 10
1980 10
1990 10
2000 10
2010 10
2020 10
2030 10
2040 10
2050 10
2060 10
2070 10
2080 10
2090 10
2100 10
2110 10
2120 10
2130 10
2140 10
2150 10
2160 10
2170 10
2180 10
2190 10
2200 10
2210 10
2220 10
2230 10
2240 10
2250 10
2260 10
2270 10
2280 10
2290 10
2300 10
2310 10
2320 10
2330 10
2340 10
2350 10
2360 10
2370 10
2380 10
2390 10
2400 10
2410 10
2420 10
2430 10
2440 10
2450 10
2460 10
2470 10
2480 10
2490 10
2500 10
2510 10
2520 10
2530 10
2540 10
2550 10
2560 10
2570 10
2580 10
2590 10
2600 10
2610 10
2620 10
2630 10
2640 10
2650 10
2660 10
2670 10
2680 10
2690 10
2700 10
2710 10
2720 10
2730 10
2740 10
2750 10
2760 10
2770 10
2780 10
2790 10
2800 10
2810 10
2820 10
2830 10
2840 10
2850 10
2860 10
2870 10
};
\addplot [thick, steelblue31119180]
table {%
0 16.9158377764926
10 15.2969037633467
20 10.3662304265592
30 10.5315129309839
40 10.0739882762164
50 15.8220111741556
60 15.5412426348437
70 16.1899027249667
80 15.7749048057276
90 15.6873570976114
100 15.6882006514956
110 17.0129616840931
120 16.5486030887914
130 16.5031752221042
140 15.9466841221913
150 12.5288792514136
160 10.0846217053854
170 10.3930072274741
180 9.84385626521805
190 15.2555463392328
200 16.2881442240379
210 17.9641202829595
220 18.2017123347308
230 18.1606659961818
240 17.2249705691754
250 17.0201498599549
260 17.0047218505308
270 16.9685627054509
280 16.9674905204515
290 16.9305629049478
300 14.2679057773881
310 10.3170962124516
320 10.2367585363723
330 14.7770771968807
340 15.9760677953227
350 15.6162234874511
360 16.2558375768298
370 15.781926589904
380 15.6875283661237
390 16.991340222306
400 16.9916343071523
410 16.5533336452016
420 16.4883893756353
430 15.8447140437649
440 12.0333321116656
450 10.6036091051161
460 10.3871100673423
470 10.0807082247193
480 15.6506448636642
490 16.337973924633
500 18.1398535298612
510 18.1934018085477
520 17.9463416855284
530 17.2397305546086
540 17.0215556372471
550 17.0048464268329
560 16.9678196439204
570 16.9292494447231
580 16.930672267354
590 12.3716240805263
600 10.1027313824346
610 10.1136429896689
620 15.1589430301226
630 15.0223921824405
640 15.90915146332
650 16.4925170375011
660 15.7954602332236
670 15.6874056282151
680 17.0151968405096
690 16.481956402274
700 16.475138487898
710 16.450038356055
720 15.5046908882729
730 10.9844510540051
740 10.4792320431756
750 9.88476020237367
760 11.4264428768448
770 16.0564338336734
780 16.3873644753861
790 17.0122731765437
800 18.1862692471175
810 17.0381499404268
820 17.2498262398157
830 16.8414814146844
840 16.6987193192604
850 15.6016805125563
860 15.5540396457004
870 15.5779971056988
880 15.5341662453895
890 10.4618830282868
900 8.04594606056278
910 11.9219035523306
920 11.5759947064233
930 11.8780016683294
940 12.065414298602
950 9.57568829133241
960 8.98633677666213
970 11.022944083687
980 10.3370327653366
990 10.6091690557514
1000 10.611764149895
1010 9.48536478033107
1020 8.72109477695908
1030 8.77639781192616
1040 8.18374773683611
1050 8.55077785048786
1060 10.9476248544631
1070 12.0176969691583
1080 16.0092000896965
1090 17.4187300446019
1100 16.0148672826479
1110 15.6714288115903
1120 15.6777510568988
1130 15.6574411647945
1140 15.6076659936515
1150 15.5593599971573
1160 15.5580686040408
1170 15.2432936204381
1180 9.77668521780437
1190 7.75364524347874
1200 12.392878296732
1210 11.8047427936728
1220 12.1212524345579
1230 10.6820166296124
1240 9.43687606127413
1250 8.99824260448322
1260 11.0678326131487
1270 10.2930731419718
1280 10.6227799704409
1290 9.97087064871087
1300 9.26377483032229
1310 8.53773354289765
1320 8.72779096247323
1330 8.17363643852421
1340 8.94776840315354
1350 10.7698947681187
1360 13.4142417041712
1370 16.5020142859594
1380 17.4572110683943
1390 16.0116482226122
1400 15.6716792944369
1410 15.6526411413804
1420 15.6578063986162
1430 15.6086366840157
1440 15.5600433907318
1450 15.5463273994498
1460 13.1910916273711
1470 9.78353159238253
1480 7.58326787759039
1490 12.7298152841014
1500 11.7438791867491
1510 12.2077545458916
1520 10.3432877171178
1530 9.17986284553571
1540 9.02775832819843
1550 11.1087405426489
1560 10.2846090749378
1570 10.6309082494832
1580 9.89736892481581
1590 9.25995136078487
1600 8.44238332999952
1610 8.69804774248443
1620 8.16869818970421
1630 9.37166936295636
1640 10.9127455516619
1650 14.5852263383319
1660 16.968360673738
1670 17.4751227566509
1680 16.0112827025439
1690 15.6732786178554
1700 15.6539345163953
1710 15.4811929617441
1720 12.2583913778553
1730 11.8790901301076
1740 14.4427091857295
1750 11.1727222372868
1760 9.09842031201327
1770 11.8359143475049
1780 12.9132419099127
1790 11.7738415173586
1800 12.2278751937666
1810 10.1102403871362
1820 9.11798507383636
1830 10.8649564326124
1840 11.1396604035794
1850 10.3067796031017
1860 10.64046458194
1870 9.61578894348069
1880 9.0552279917849
1890 9.31972843944218
1900 9.22812492235085
1910 8.325701784709
1920 8.3760490249345
1930 10.9089080199779
1940 14.5510928453021
1950 17.2548194718895
1960 17.4893528680598
1970 16.0127069457786
1980 15.6764082847928
1990 15.6562362681801
2000 12.9975013592441
2010 11.3223874890953
2020 11.52802170784
2030 13.4674835382445
2040 10.6956000694291
2050 8.57774398702551
2060 11.7672903187592
2070 11.4220156903538
2080 11.9383928311643
2090 12.1845971876745
2100 9.88317146943247
2110 9.08564173908518
2120 10.9114566782694
2130 10.3437591283884
2140 10.3389567772511
2150 10.6435449740551
2160 9.46614647786604
2170 9.19105924404102
2180 9.69023311784672
2190 9.16251796447275
2200 9.13005333542303
2210 10.9773884905296
2220 12.1704345103009
2230 15.6385657143464
2240 17.341925798845
2250 14.448483031854
2260 12.0834938407253
2270 12.8342579090123
2280 15.3663048075949
2290 12.0920925959828
2300 11.0986338165679
2310 11.3083012556407
2320 12.0990035522466
2330 10.2994408756838
2340 8.14376215153877
2350 12.4362546939576
2360 11.6649354215375
2370 12.0901279904343
2380 12.1262317902557
2390 9.68158627846879
2400 9.075694376928
2410 11.0611671044569
2420 10.3663848352361
2430 10.6408445346468
2440 10.6453794802544
2450 9.41512182906162
2460 9.26594284137614
2470 9.83875566169059
2480 9.20681272547782
2490 9.62595873180173
2500 11.493428542795
2510 14.0540419087893
2520 16.0956461083307
2530 17.3775670952619
2540 13.2299598417697
2550 11.3188727736239
2560 11.8056915470946
2570 11.9923769833116
2580 11.4631853869107
2590 11.2905434581295
2600 11.2100027068681
2610 11.2432742783799
2620 9.81348596816883
2630 7.82103683225749
2640 12.9206176209886
2650 11.926807564731
2660 12.2388007824882
2670 10.9378443691852
2680 9.52067310712784
2690 9.08466954963125
2700 11.1416363866769
2710 10.358213535502
2720 10.6874103549284
2730 10.0330268763653
2740 9.39096010914981
2750 9.31957783982955
2760 9.85533754582735
2770 9.16110932723189
2780 9.67054093915651
2790 11.5263592033567
2800 15.3460671543116
2810 17.4341790927816
2820 14.3915296942638
2830 12.3378176885703
2840 11.7982744168522
2850 11.6000914867349
2860 11.5958729377978
2870 11.5872715213787
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
2890 10
2900 10
2910 10
2920 10
2930 10
2940 10
2950 10
2960 10
2970 10
2980 10
2990 10
3000 10
3010 10
3020 10
3030 10
3040 10
3050 10
3060 10
3070 10
3080 10
3090 10
3100 10
3110 10
3120 10
3130 10
3140 10
3150 10
3160 10
3170 10
3180 10
3190 10
3200 10
3210 10
3220 10
3230 10
3240 10
3250 10
3260 10
3270 10
3280 10
3290 10
3300 10
3310 10
3320 10
3330 10
3340 10
3350 10
3360 10
3370 10
3380 10
3390 10
3400 10
3410 10
3420 10
3430 10
3440 10
3450 10
3460 10
3470 10
3480 10
3490 10
3500 10
3510 10
3520 10
3530 10
3540 10
3550 10
3560 10
3570 10
3580 10
3590 10
3600 10
3610 10
3620 10
3630 10
3640 10
3650 10
3660 10
3670 10
3680 10
3690 10
3700 10
3710 10
3720 10
3730 10
3740 10
3750 10
3760 10
3770 10
3780 10
3790 10
3800 10
3810 10
3820 10
3830 10
3840 10
3850 10
3860 10
3870 10
3880 10
3890 10
3900 10
3910 10
3920 10
3930 10
3940 10
3950 10
3960 10
3970 10
3980 10
3990 10
4000 10
4010 10
4020 10
4030 10
4040 10
4050 10
4060 10
4070 10
4080 10
4090 10
4100 10
4110 10
4120 10
4130 10
4140 10
4150 10
4160 10
4170 10
4180 10
4190 10
4200 10
4210 10
4220 10
4230 10
4240 10
4250 10
4260 10
4270 10
4280 10
4290 10
4300 10
4310 10
4320 10
};
\addplot [thick, steelblue31119180]
table {%
2890 15.9745253712873
2900 16.0092283685073
2910 11.1823818220227
2920 10.1502460687856
2930 9.44943713583236
2940 12.6077076384211
2950 11.1310224987445
2960 10.7851720497978
2970 12.4721579639156
2980 13.2531308646443
2990 13.4296641770624
3000 15.1756368847813
3010 14.4368628374636
3020 14.6771760981323
3030 14.1380838327978
3040 10.6469260041843
3050 9.76915414505261
3060 9.73001080124769
3070 9.1392372158221
3080 12.705135796259
3090 14.1737320657041
3100 16.8456455068744
3110 17.611105270216
3120 17.6981844424849
3130 16.4289619545168
3140 16.1447371105516
3150 16.1309926063438
3160 16.0956628639155
3170 16.1010054344156
3180 16.0546126182743
3190 16.0460030330322
3200 10.4561575846122
3210 9.6346465495936
3220 13.5189961160745
3230 12.6767988241199
3240 11.1588110256361
3250 10.8814757501507
3260 12.577641468255
3270 13.2837516701311
3280 15.1788916678577
3290 15.1727385894885
3300 14.4383859291665
3310 14.6767703864417
3320 14.1377253546336
3330 10.5982213908812
3340 10.3440793149621
3350 9.69316076189692
3360 9.06130593754269
3370 13.0108019798131
3380 14.3171368381567
3390 17.1577359788722
3400 17.6409440619278
3410 17.7113254053166
3420 16.4356399422995
3430 16.147163291497
3440 16.133224060272
3450 16.0977141553802
3460 16.0537550509011
3470 16.0548528761409
3480 15.2549939351423
3490 9.9487000979583
3500 9.52641784104829
3510 12.6767177445136
3520 11.0590374770103
3530 11.1891441658524
3540 11.6294349002718
3550 12.925539511363
3560 13.3752112457672
3570 15.1825530110347
3580 14.4378692458427
3590 14.4388414621566
3600 14.6763288591934
3610 13.1860961558939
3620 10.1068061613023
3630 10.1980205335292
3640 9.36666025812684
3650 9.06766987891355
3660 13.5151803331812
3670 14.6126464612969
3680 17.3395748199577
3690 17.6528596528099
3700 16.3986564632701
3710 16.4404857222972
3720 16.1489833437123
3730 16.1355656697168
3740 16.0993281189858
3750 16.0539589097185
3760 16.0686752094904
3770 13.8313701160439
3780 9.65780204689773
3790 9.44284988821138
3800 12.3553356312385
3810 11.0737750263371
3820 10.7307267043456
3830 12.1248574664578
3840 13.0059529756821
3850 13.3903802573295
3860 15.180147761141
3870 14.4329858082142
3880 14.6701734810139
3890 14.6766171327831
3900 13.1647739194439
3910 10.0806970826448
3920 10.0846681366342
3930 9.3913392247216
3940 9.52836379025349
3950 13.6936277360937
3960 14.8815137723592
3970 17.4685993967107
3980 17.6627100230733
3990 16.408895393199
4000 16.1406524692749
4010 16.1499189904443
4020 16.1373001715806
4030 16.1002011546591
4040 16.054063063469
4050 16.064096713058
4060 12.377328842034
4070 9.44547387239067
4080 9.36062650216525
4090 12.3411586120967
4100 11.0968578202709
4110 10.7538647648124
4120 12.1345151781615
4130 13.2832057647415
4140 13.4198886735501
4150 15.1783769904725
4160 14.4342792980836
4170 14.6754646601512
4180 14.1314539251912
4190 11.0022430048749
4200 9.85933729647445
4210 9.86505899338401
4220 9.25801664038645
4230 11.7386328095161
4240 13.8828501339237
4250 15.8830201890413
4260 17.5591709341246
4270 17.6778905468257
4280 16.419523967894
4290 16.142697124768
4300 16.1287806939125
4310 16.1391203999756
4320 16.1007172583724
};
% \addplot [thick, red]
% table {%
% 	2880 100
% 	2880 -100
% };

\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-215.7, xmax=4529.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.10494142075712, ymax=90,
ytick={0, 30, 60},
ytick style={color=black},
% ylabel=\(T^2\),
xlabel=days,
xtick={0, 1152, 2304, 3456},
xticklabels={0, 4, 8, 12}
]


% \addplot [thick, red]
% table {%
% 	2880 100
% 	2880 -100
% };

\draw[-latex,draw=black] (axis cs:3*288,100) -- (axis cs:3*288,70);
\draw (axis cs:3*288-28-50,70) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(d\)};

\addplot [thick, steelblue31119180]
table {%
144 3.47690209926075
154 4.21662859376243
164 3.71004840288092
174 4.0524272100999
184 3.07689813761238
194 1.90664212496103
204 2.78298871838152
214 2.46956628380369
224 2.17807947226278
234 1.93310493937484
244 1.57384178926135
254 2.02186698481911
264 1.88457933247386
274 1.63562577958263
284 1.33425332753292
294 2.7001495570272
304 1.8728417697648
314 2.2548872598112
324 3.54285206690551
334 3.42794056954605
344 3.36804490798075
354 4.2404690473355
364 4.36342061065772
374 4.14678002937718
384 4.00083614209278
394 4.03755635409071
404 4.22672713151739
414 4.15148210865008
424 3.8701210288527
434 3.73627533229636
444 4.20829793429423
454 3.93193108747555
464 3.96399458411753
474 2.71485804796052
484 2.01105330852333
494 2.98675940312184
504 2.34077444618195
514 2.15068124881754
524 1.88012603829475
534 1.53821613049297
544 1.96611230622168
554 1.81447188913048
564 1.54994568446798
574 1.41015035138725
584 3.29932909804265
594 1.59139790563207
604 2.25069853428839
614 3.7458873010699
624 3.14053190054387
634 3.2694609957843
644 3.97154553707111
654 4.01202246401086
664 3.92098630792279
674 3.90271139308476
684 4.03711429543432
694 4.19842623563736
704 4.0575964776008
714 3.7699194361542
724 3.89232270575163
734 3.88297934240519
744 3.90774060523694
754 3.88814791748826
764 2.11313003355726
774 2.10809946635146
784 3.06023702906969
794 3.21502974258004
804 2.19945416873422
814 1.75134540681085
824 1.62620764933465
834 1.95653622229837
844 1.82064148456531
854 2.36892681784115
864 2.30240183760819
874 2.76101257492603
884 3.17380479625482
894 3.44644892087225
904 41.0847240225303
914 50.5749060015578
924 50.428516893396
934 50.4671843791085
944 50.8799032562969
954 48.6807458814308
964 49.308106682481
974 49.1986833264762
984 49.17488139848
994 49.0892942831928
1004 48.7396968527222
1014 43.7168984354055
1024 45.1466252220599
1034 44.1501775003394
1044 56.1375493084984
1054 42.9021776278081
1064 40.6366886034578
1074 40.5048824852647
1084 40.6153195282772
1094 42.6137195097004
1104 53.0085471611693
1114 57.5262391520419
1124 57.5343637082544
1134 57.610043571797
1144 57.6524626493305
1154 61.6284320413378
1164 70.1181482933337
1174 66.6578000125982
1184 49.6981516201963
1194 52.5883733045242
1204 49.9373234960746
1214 49.9480717427634
1224 50.4354302507506
1234 50.8312478338836
1244 48.5511405647631
1254 49.2576677023685
1264 49.2926855024945
1274 49.2216341644655
1284 49.0799716030794
1294 47.9563449113051
1304 42.1669557990212
1314 45.7885440870457
1324 43.5402165723623
1334 53.5187217106226
1344 40.4037588989332
1354 40.1235819601215
1364 40.0272413378715
1374 40.2538539547805
1384 44.0922466147485
1394 54.5717256061797
1404 57.2898623656136
1414 57.346519841689
1424 57.3965590808377
1434 57.4639892966251
1444 64.6024918039838
1454 70.312928561258
1464 65.9824991894626
1474 43.0977246256923
1484 49.6463119244202
1494 49.9794478644127
1504 50.1786655016058
1514 50.5331896544693
1524 50.7302241457446
1534 48.7335050955546
1544 49.2685975788486
1554 49.2923319476704
1564 49.2149604515335
1574 49.0650988438226
1584 47.3396156660432
1594 42.1439372727676
1604 45.3115312628544
1614 45.700882086251
1624 48.7627257403774
1634 40.6808610681675
1644 40.6312213852992
1654 40.5261259263565
1664 40.8160146603014
1674 46.7068389024091
1684 56.6981492431975
1694 57.4995495327525
1704 57.5753923040815
1714 57.4183771958057
1724 57.5551795041479
1734 65.3568241305405
1744 67.5440018589357
1754 64.1265076065197
1764 39.9446307347346
1774 48.2036174100734
1784 48.9945125289904
1794 49.2988140268036
1804 49.6283711059385
1814 49.2637854361541
1824 47.8619868341855
1834 47.9470006026328
1844 47.9455982208067
1854 47.8504611565548
1864 47.8474187229366
1874 44.291258888973
1884 40.4672518487008
1894 36.1523314701254
1904 32.7851145597453
1914 22.6924034476804
1924 28.3661318281477
1934 27.2767644271244
1944 27.6283475457236
1954 28.2316493841024
1964 32.5635049589201
1974 39.7509698728059
1984 39.7010017732403
1994 39.8201486797122
2004 39.4238877605448
2014 40.7918204868839
2024 50.2993349774858
2034 55.2969166665746
2044 62.9805729299929
2054 60.1486474715273
2064 58.8450343876376
2074 46.6020891227822
2084 47.1245180180178
2094 47.7190610490234
2104 46.6687744195983
2114 45.7600425181856
2124 45.5990726776717
2134 45.5814403472558
2144 45.5524861088477
2154 45.496738435652
2164 41.0490496940311
2174 36.0157269088439
2184 30.5766852226012
2194 27.5161281860973
2204 17.0933070335871
2214 18.7549213788631
2224 19.0679185402299
2234 19.3776190143258
2244 19.9823871419812
2254 14.1525857622719
2264 10.9188841755786
2274 11.3821189119272
2284 11.6483911253921
2294 11.1141424206004
2304 9.73902869836593
2314 7.26708392525909
2324 6.19459844151445
2334 8.03434867897089
2344 35.2410600032605
2354 46.7169823774589
2364 46.6546280686617
2374 46.9656667621813
2384 47.3401011848979
2394 45.6478288117106
2404 45.0967080363804
2414 45.1278597194913
2424 45.2454503708175
2434 45.2395655198004
2444 45.0613392615588
2454 39.9912510940095
2464 34.2346742814128
2474 30.6596525082747
2484 24.6507056625736
2494 16.7120810571228
2504 16.9901576809902
2514 17.6338226872445
2524 17.8594714909218
2534 17.8905569982389
2544 12.3175470030823
2554 10.8089738515156
2564 10.8597112351623
2574 10.7999246518679
2584 10.5772962014325
2594 8.29117420675442
2604 5.02722903148305
2614 3.63234355392118
2624 3.41972269926299
2634 44.4870677160878
2644 45.8665459558618
2654 46.0486049123278
2664 46.5058007531449
2674 46.8689309601212
2684 44.7059516415992
2694 44.4729751815594
2704 44.5304906357039
2714 44.4493171453763
2724 44.3290128610118
2734 43.863826013859
2744 38.6265896325661
2754 33.0164451638538
2764 30.1497229558284
2774 17.5576405509053
2784 15.3541560554839
2794 15.5103240009127
2804 16.6840003097071
2814 16.7324494079143
2824 15.1410871680145
2834 10.6554654768968
2844 9.78706660335341
2854 9.78141862577843
2864 9.69457335172395
2874 9.5717271165551
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-215.7 15.51
4529.7 15.51
};
\addplot [thick, steelblue31119180]
table {%
3034 2.50630933875286
3044 3.73634065514511
3054 2.59331793768575
3064 2.78025782134826
3074 4.01897201436851
3084 3.53713077919752
3094 3.76792408460416
3104 4.11027904011763
3114 3.97393024281435
3124 3.78530970497852
3134 3.71022121224921
3144 3.83767179914096
3154 3.91806181429499
3164 3.8796258896401
3174 3.8172035554534
3184 4.51643320503182
3194 4.59533939883008
3204 4.52823495747726
3214 3.91797767797205
3224 2.34264945514582
3234 2.28014581912969
3244 2.71176218998521
3254 2.9116019087731
3264 2.76469640657127
3274 2.43931997000934
3284 2.29518526003771
3294 2.49853979334112
3304 2.56931174589827
3314 2.32239965597733
3324 2.43042939371955
3334 3.57142016817641
3344 2.29648302549323
3354 2.67340565375252
3364 4.81740647816073
3374 4.09089615343916
3384 4.30472713257084
3394 4.6276434391466
3404 4.42399595883722
3414 4.22731711524306
3424 4.17615415114163
3434 4.34727671624634
3444 4.42017945313366
3454 4.37418080664196
3464 4.33676160050484
3474 5.00648310855698
3484 4.76137355628296
3494 4.82767185328513
3504 3.57881282962733
3514 2.23810661612925
3524 2.31031173279727
3534 2.87779009597895
3544 2.79426723257506
3554 2.72094070026268
3564 2.48276216691674
3574 2.40068313918485
3584 2.62070667661864
3594 2.5679403260219
3604 2.34028619131157
3614 3.14018585422069
3624 3.48411794570571
3634 2.44654819964894
3644 2.94080497527344
3654 3.62866806592521
3664 3.60705548149339
3674 3.84729605213291
3684 4.12307660847097
3694 3.91753976208347
3704 3.71375061604728
3714 3.71221242721952
3724 3.87635914196388
3734 3.94303465452833
3744 3.84970989495663
3754 3.90791813804269
3764 4.74501612162312
3774 4.34690913953501
3784 4.63858927403093
3794 3.2466314141594
3804 2.20672714665231
3814 2.42824019533702
3824 2.98859136884127
3834 2.80755012585894
3844 2.64272195983812
3854 2.4427748531741
3864 2.35924473543484
3874 2.56283416733027
3884 2.4562890804032
3894 2.2859020442677
3904 3.08064072244783
3914 2.90909473428694
3924 2.40135605361886
3934 3.07940661611876
3944 4.11811755389495
3954 4.1597180717187
3964 4.3560755852653
3974 4.56024387051299
3984 4.37621344969727
3994 4.18568048992838
4004 4.21495117148441
4014 4.37281927669367
4024 4.41984921007733
4034 4.35276320685488
4044 4.43574575100667
4054 5.21920685936062
4064 4.65672266051579
4074 4.80180056668725
4084 2.98649618892472
4094 2.18650708685778
4104 2.44944353974709
4114 3.09249126341114
4124 2.73558340940861
4134 2.51051787276066
4144 2.39073621576605
4154 2.48346848638655
4164 2.70401875370699
4174 2.46883363423372
4184 2.30859014536731
4194 3.49078873411778
4204 2.62072307217579
4214 2.60511697793219
4224 3.48404450260609
4234 3.53728312727918
4244 3.70321292471614
4254 3.99797519228611
4264 4.01312648084081
4274 3.87552754801553
4284 3.70189526507646
4294 3.7853430766146
4304 3.90246632679242
4314 3.89763704250366
4324 3.82618594549935
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-215.7 15.51
4529.7 15.51
};

\draw[-latex,draw=red] (axis cs:1728,100) -- (axis cs:1728,70);
\draw (axis cs:1700-50,65) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};
\draw[-latex,draw=red] (axis cs:2016,100) -- (axis cs:2016,70);
\draw (axis cs:2016-28-50,65) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};
\draw[-latex,draw=red] (axis cs:2304,100) -- (axis cs:2304,70);
\draw (axis cs:2304-28-50,65) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};
\draw[-latex,draw=red] (axis cs:9*288,100) -- (axis cs:9*288,70);
\draw (axis cs:9*288-28-50,65) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\hat{\theta}\)};

\draw[-latex,draw=purple] (axis cs:2880,100) -- (axis cs:2880,30);
\draw (axis cs:2880-28-50,30) node[
scale=1,
anchor=base west,
text=black,
rotate=0.0
]{\(\tilde{{\theta}}\)};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/disturb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{darkslategray}{RGB}{38,38,38}
\definecolor{lavender}{RGB}{234,234,242}
\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=darkslategray},
		ytick style={color=darkslategray},
	},
	every axis title/.style={anchor=south, at={(0.5,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=lavender,
		draw=white,
	}
}

\newcommand{\mh}{0.7*\axisdefaultheight}
\newcommand{\mw}{\axisdefaultwidth}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-43.15, xmax=906.15,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-329259.060989997, ymax=-48253.6687545409,
ytick style={color=black},
ylabel={\small{\(P_i^\text{c}\) [W]}},
]
\addplot [thick, steelblue31119180]
table {%
0 -102874.795
1 -102874.795
2 -102874.795
3 -102874.795
4 -102874.795
5 -102874.795
6 -102874.795
7 -102874.795
8 -102874.795
9 -102874.795
10 -102874.795
11 -102874.795
12 -102331.395
13 -102331.395
14 -102331.395
15 -102331.395
16 -102331.395
17 -102331.395
18 -102331.395
19 -102331.395
20 -102331.395
21 -102331.395
22 -102331.395
23 -102331.395
24 -102539.35
25 -102539.35
26 -102539.35
27 -102539.35
28 -102539.35
29 -102539.35
30 -102539.35
31 -102539.35
32 -102539.35
33 -102539.35
34 -102539.35
35 -102539.35
36 -102462.02
37 -102462.02
38 -102462.02
39 -102462.02
40 -102462.02
41 -102462.02
42 -102462.02
43 -102462.02
44 -102462.02
45 -102462.02
46 -102462.02
47 -102462.02
48 -107999.475
49 -107999.475
50 -107999.475
51 -107999.475
52 -107999.475
53 -107999.475
54 -107999.475
55 -107999.475
56 -107999.475
57 -107999.475
58 -107999.475
59 -107999.475
60 -154696.345
61 -154696.345
62 -154696.345
63 -154696.345
64 -154696.345
65 -154696.345
66 -154696.345
67 -154696.345
68 -154696.345
69 -154696.345
70 -154696.345
71 -154696.345
72 -137089.14
73 -137089.14
74 -137089.14
75 -137089.14
76 -137089.14
77 -137089.14
78 -137089.14
79 -137089.14
80 -137089.14
81 -137089.14
82 -137089.14
83 -137089.14
84 -132304.085
85 -132304.085
86 -132304.085
87 -132304.085
88 -132304.085
89 -132304.085
90 -132304.085
91 -132304.085
92 -132304.085
93 -132304.085
94 -132304.085
95 -132304.085
96 -122372.405
97 -122372.405
98 -122372.405
99 -122372.405
100 -122372.405
101 -122372.405
102 -122372.405
103 -122372.405
104 -122372.405
105 -122372.405
106 -122372.405
107 -122372.405
108 -121107.955
109 -121107.955
110 -121107.955
111 -121107.955
112 -121107.955
113 -121107.955
114 -121107.955
115 -121107.955
116 -121107.955
117 -121107.955
118 -121107.955
119 -121107.955
120 -139201.085
121 -139201.085
122 -139201.085
123 -139201.085
124 -139201.085
125 -139201.085
126 -139201.085
127 -139201.085
128 -139201.085
129 -139201.085
130 -139201.085
131 -139201.085
132 -130996.79
133 -130996.79
134 -130996.79
135 -130996.79
136 -130996.79
137 -130996.79
138 -130996.79
139 -130996.79
140 -130996.79
141 -130996.79
142 -130996.79
143 -130996.79
144 -133466.125
145 -133466.125
146 -133466.125
147 -133466.125
148 -133466.125
149 -133466.125
150 -133466.125
151 -133466.125
152 -133466.125
153 -133466.125
154 -133466.125
155 -133466.125
156 -127687.275
157 -127687.275
158 -127687.275
159 -127687.275
160 -127687.275
161 -127687.275
162 -127687.275
163 -127687.275
164 -127687.275
165 -127687.275
166 -127687.275
167 -127687.275
168 -129187.895
169 -129187.895
170 -129187.895
171 -129187.895
172 -129187.895
173 -129187.895
174 -129187.895
175 -129187.895
176 -129187.895
177 -129187.895
178 -129187.895
179 -129187.895
180 -135083.785
181 -135083.785
182 -135083.785
183 -135083.785
184 -135083.785
185 -135083.785
186 -135083.785
187 -135083.785
188 -135083.785
189 -135083.785
190 -135083.785
191 -135083.785
192 -130085.55
193 -130085.55
194 -130085.55
195 -130085.55
196 -130085.55
197 -130085.55
198 -130085.55
199 -130085.55
200 -130085.55
201 -130085.55
202 -130085.55
203 -130085.55
204 -131916.39
205 -131916.39
206 -131916.39
207 -131916.39
208 -131916.39
209 -131916.39
210 -131916.39
211 -131916.39
212 -131916.39
213 -131916.39
214 -131916.39
215 -131916.39
216 -129289.26
217 -129289.26
218 -129289.26
219 -129289.26
220 -129289.26
221 -129289.26
222 -129289.26
223 -129289.26
224 -129289.26
225 -129289.26
226 -129289.26
227 -129289.26
228 -130274.695
229 -130274.695
230 -130274.695
231 -130274.695
232 -130274.695
233 -130274.695
234 -130274.695
235 -130274.695
236 -130274.695
237 -130274.695
238 -130274.695
239 -130274.695
240 -130387.555
241 -130387.555
242 -130387.555
243 -130387.555
244 -130387.555
245 -130387.555
246 -130387.555
247 -130387.555
248 -130387.555
249 -130387.555
250 -130387.555
251 -130387.555
252 -107415.32
253 -107415.32
254 -107415.32
255 -107415.32
256 -107415.32
257 -107415.32
258 -107415.32
259 -107415.32
260 -107415.32
261 -107415.32
262 -107415.32
263 -107415.32
264 -103672.13
265 -103672.13
266 -103672.13
267 -103672.13
268 -103672.13
269 -103672.13
270 -103672.13
271 -103672.13
272 -103672.13
273 -103672.13
274 -103672.13
275 -103672.13
276 -103400.43
277 -103400.43
278 -103400.43
279 -103400.43
280 -103400.43
281 -103400.43
282 -103400.43
283 -103400.43
284 -103400.43
285 -103400.43
286 -103400.43
287 -103400.43
288 -96045.7195954131
289 -96045.7195954131
290 -96045.7195954131
291 -96045.7195954131
292 -96045.7195954131
293 -96045.7195954131
294 -96045.7195954131
295 -96045.7195954131
296 -96045.7195954131
297 -96045.7195954131
298 -96045.7195954131
299 -96045.7195954131
300 -95538.3917895288
301 -95538.3917895288
302 -95538.3917895288
303 -95538.3917895288
304 -95538.3917895288
305 -95538.3917895288
306 -95538.3917895288
307 -95538.3917895288
308 -95538.3917895288
309 -95538.3917895288
310 -95538.3917895288
311 -95538.3917895288
312 -95732.5422383191
313 -95732.5422383191
314 -95732.5422383191
315 -95732.5422383191
316 -95732.5422383191
317 -95732.5422383191
318 -95732.5422383191
319 -95732.5422383191
320 -95732.5422383191
321 -95732.5422383191
322 -95732.5422383191
323 -95732.5422383191
324 -95660.3455890202
325 -95660.3455890202
326 -95660.3455890202
327 -95660.3455890202
328 -95660.3455890202
329 -95660.3455890202
330 -95660.3455890202
331 -95660.3455890202
332 -95660.3455890202
333 -95660.3455890202
334 -95660.3455890202
335 -95660.3455890202
336 -100830.21105706
337 -100830.21105706
338 -100830.21105706
339 -100830.21105706
340 -100830.21105706
341 -100830.21105706
342 -100830.21105706
343 -100830.21105706
344 -100830.21105706
345 -100830.21105706
346 -100830.21105706
347 -100830.21105706
348 -144427.230929649
349 -144427.230929649
350 -144427.230929649
351 -144427.230929649
352 -144427.230929649
353 -144427.230929649
354 -144427.230929649
355 -144427.230929649
356 -144427.230929649
357 -144427.230929649
358 -144427.230929649
359 -144427.230929649
360 -127988.834388601
361 -127988.834388601
362 -127988.834388601
363 -127988.834388601
364 -127988.834388601
365 -127988.834388601
366 -127988.834388601
367 -127988.834388601
368 -127988.834388601
369 -127988.834388601
370 -127988.834388601
371 -127988.834388601
372 -123521.422805632
373 -123521.422805632
374 -123521.422805632
375 -123521.422805632
376 -123521.422805632
377 -123521.422805632
378 -123521.422805632
379 -123521.422805632
380 -123521.422805632
381 -123521.422805632
382 -123521.422805632
383 -123521.422805632
384 -114249.0315227
385 -114249.0315227
386 -114249.0315227
387 -114249.0315227
388 -114249.0315227
389 -114249.0315227
390 -114249.0315227
391 -114249.0315227
392 -114249.0315227
393 -114249.0315227
394 -114249.0315227
395 -114249.0315227
396 -113068.518743623
397 -113068.518743623
398 -113068.518743623
399 -113068.518743623
400 -113068.518743623
401 -113068.518743623
402 -113068.518743623
403 -113068.518743623
404 -113068.518743623
405 -113068.518743623
406 -113068.518743623
407 -113068.518743623
408 -129960.583418779
409 -129960.583418779
410 -129960.583418779
411 -129960.583418779
412 -129960.583418779
413 -129960.583418779
414 -129960.583418779
415 -129960.583418779
416 -129960.583418779
417 -129960.583418779
418 -129960.583418779
419 -129960.583418779
420 -122300.909180322
421 -122300.909180322
422 -122300.909180322
423 -122300.909180322
424 -122300.909180322
425 -122300.909180322
426 -122300.909180322
427 -122300.909180322
428 -122300.909180322
429 -122300.909180322
430 -122300.909180322
431 -122300.909180322
432 -124606.323805907
433 -124606.323805907
434 -124606.323805907
435 -124606.323805907
436 -124606.323805907
437 -124606.323805907
438 -124606.323805907
439 -124606.323805907
440 -124606.323805907
441 -124606.323805907
442 -124606.323805907
443 -124606.323805907
444 -119211.087716407
445 -119211.087716407
446 -119211.087716407
447 -119211.087716407
448 -119211.087716407
449 -119211.087716407
450 -119211.087716407
451 -119211.087716407
452 -119211.087716407
453 -119211.087716407
454 -119211.087716407
455 -119211.087716407
456 -120612.092964965
457 -120612.092964965
458 -120612.092964965
459 -120612.092964965
460 -120612.092964965
461 -120612.092964965
462 -120612.092964965
463 -120612.092964965
464 -120612.092964965
465 -120612.092964965
466 -120612.092964965
467 -120612.092964965
468 -126116.599658809
469 -126116.599658809
470 -126116.599658809
471 -126116.599658809
472 -126116.599658809
473 -126116.599658809
474 -126116.599658809
475 -126116.599658809
476 -126116.599658809
477 -126116.599658809
478 -126116.599658809
479 -126116.599658809
480 -121450.15947507
481 -121450.15947507
482 -121450.15947507
483 -121450.15947507
484 -121450.15947507
485 -121450.15947507
486 -121450.15947507
487 -121450.15947507
488 -121450.15947507
489 -121450.15947507
490 -121450.15947507
491 -121450.15947507
492 -123159.463928741
493 -123159.463928741
494 -123159.463928741
495 -123159.463928741
496 -123159.463928741
497 -123159.463928741
498 -123159.463928741
499 -123159.463928741
500 -123159.463928741
501 -123159.463928741
502 -123159.463928741
503 -123159.463928741
504 -120706.72911337
505 -120706.72911337
506 -120706.72911337
507 -120706.72911337
508 -120706.72911337
509 -120706.72911337
510 -120706.72911337
511 -120706.72911337
512 -120706.72911337
513 -120706.72911337
514 -120706.72911337
515 -120706.72911337
516 -121626.748576733
517 -121626.748576733
518 -121626.748576733
519 -121626.748576733
520 -121626.748576733
521 -121626.748576733
522 -121626.748576733
523 -121626.748576733
524 -121626.748576733
525 -121626.748576733
526 -121626.748576733
527 -121626.748576733
528 -121732.116659494
529 -121732.116659494
530 -121732.116659494
531 -121732.116659494
532 -121732.116659494
533 -121732.116659494
534 -121732.116659494
535 -121732.116659494
536 -121732.116659494
537 -121732.116659494
538 -121732.116659494
539 -121732.116659494
540 -100284.833665735
541 -100284.833665735
542 -100284.833665735
543 -100284.833665735
544 -100284.833665735
545 -100284.833665735
546 -100284.833665735
547 -100284.833665735
548 -100284.833665735
549 -100284.833665735
550 -100284.833665735
551 -100284.833665735
552 -96790.1255875087
553 -96790.1255875087
554 -96790.1255875087
555 -96790.1255875087
556 -96790.1255875087
557 -96790.1255875087
558 -96790.1255875087
559 -96790.1255875087
560 -96790.1255875087
561 -96790.1255875087
562 -96790.1255875087
563 -96790.1255875087
564 -96536.4616845665
565 -96536.4616845665
566 -96536.4616845665
567 -96536.4616845665
568 -96536.4616845665
569 -96536.4616845665
570 -96536.4616845665
571 -96536.4616845665
572 -96536.4616845665
573 -96536.4616845665
574 -96536.4616845665
575 -96536.4616845665
576 -69324.3282059425
577 -69324.3282059425
578 -69324.3282059425
579 -69324.3282059425
580 -69324.3282059425
581 -69324.3282059425
582 -69324.3282059425
583 -69324.3282059425
584 -69324.3282059425
585 -69324.3282059425
586 -69324.3282059425
587 -69324.3282059425
588 -68958.1467720246
589 -68958.1467720246
590 -68958.1467720246
591 -68958.1467720246
592 -68958.1467720246
593 -68958.1467720246
594 -68958.1467720246
595 -68958.1467720246
596 -68958.1467720246
597 -68958.1467720246
598 -68958.1467720246
599 -68958.1467720246
600 -69098.2815900047
601 -69098.2815900047
602 -69098.2815900047
603 -69098.2815900047
604 -69098.2815900047
605 -69098.2815900047
606 -69098.2815900047
607 -69098.2815900047
608 -69098.2815900047
609 -69098.2815900047
610 -69098.2815900047
611 -69098.2815900047
612 -69046.171155178
613 -69046.171155178
614 -69046.171155178
615 -69046.171155178
616 -69046.171155178
617 -69046.171155178
618 -69046.171155178
619 -69046.171155178
620 -69046.171155178
621 -69046.171155178
622 -69046.171155178
623 -69046.171155178
624 -72777.7008058143
625 -72777.7008058143
626 -72777.7008058143
627 -72777.7008058143
628 -72777.7008058143
629 -72777.7008058143
630 -72777.7008058143
631 -72777.7008058143
632 -72777.7008058143
633 -72777.7008058143
634 -72777.7008058143
635 -72777.7008058143
636 -104245.361490535
637 -104245.361490535
638 -104245.361490535
639 -104245.361490535
640 -104245.361490535
641 -104245.361490535
642 -104245.361490535
643 -104245.361490535
644 -104245.361490535
645 -104245.361490535
646 -104245.361490535
647 -104245.361490535
648 -92380.3788365304
649 -92380.3788365304
650 -92380.3788365304
651 -92380.3788365304
652 -92380.3788365304
653 -92380.3788365304
654 -92380.3788365304
655 -92380.3788365304
656 -92380.3788365304
657 -92380.3788365304
658 -92380.3788365304
659 -92380.3788365304
660 -89155.8696328573
661 -89155.8696328573
662 -89155.8696328573
663 -89155.8696328573
664 -89155.8696328573
665 -89155.8696328573
666 -89155.8696328573
667 -89155.8696328573
668 -89155.8696328573
669 -89155.8696328573
670 -89155.8696328573
671 -89155.8696328573
672 -82463.1997329426
673 -82463.1997329426
674 -82463.1997329426
675 -82463.1997329426
676 -82463.1997329426
677 -82463.1997329426
678 -82463.1997329426
679 -82463.1997329426
680 -82463.1997329426
681 -82463.1997329426
682 -82463.1997329426
683 -82463.1997329426
684 -81611.1237040182
685 -81611.1237040182
686 -81611.1237040182
687 -81611.1237040182
688 -81611.1237040182
689 -81611.1237040182
690 -81611.1237040182
691 -81611.1237040182
692 -81611.1237040182
693 -81611.1237040182
694 -81611.1237040182
695 -81611.1237040182
696 -93803.5570633536
697 -93803.5570633536
698 -93803.5570633536
699 -93803.5570633536
700 -93803.5570633536
701 -93803.5570633536
702 -93803.5570633536
703 -93803.5570633536
704 -93803.5570633536
705 -93803.5570633536
706 -93803.5570633536
707 -93803.5570633536
708 -88274.9216062586
709 -88274.9216062586
710 -88274.9216062586
711 -88274.9216062586
712 -88274.9216062586
713 -88274.9216062586
714 -88274.9216062586
715 -88274.9216062586
716 -88274.9216062586
717 -88274.9216062586
718 -88274.9216062586
719 -88274.9216062586
720 -89938.9345453894
721 -89938.9345453894
722 -89938.9345453894
723 -89938.9345453894
724 -89938.9345453894
725 -89938.9345453894
726 -89938.9345453894
727 -89938.9345453894
728 -89938.9345453894
729 -89938.9345453894
730 -89938.9345453894
731 -89938.9345453894
732 -86044.7358346856
733 -86044.7358346856
734 -86044.7358346856
735 -86044.7358346856
736 -86044.7358346856
737 -86044.7358346856
738 -86044.7358346856
739 -86044.7358346856
740 -86044.7358346856
741 -86044.7358346856
742 -86044.7358346856
743 -86044.7358346856
744 -87055.9599483512
745 -87055.9599483512
746 -87055.9599483512
747 -87055.9599483512
748 -87055.9599483512
749 -87055.9599483512
750 -87055.9599483512
751 -87055.9599483512
752 -87055.9599483512
753 -87055.9599483512
754 -87055.9599483512
755 -87055.9599483512
756 -91029.0285063603
757 -91029.0285063603
758 -91029.0285063603
759 -91029.0285063603
760 -91029.0285063603
761 -91029.0285063603
762 -91029.0285063603
763 -91029.0285063603
764 -91029.0285063603
765 -91029.0285063603
766 -91029.0285063603
767 -91029.0285063603
768 -87660.8635093809
769 -87660.8635093809
770 -87660.8635093809
771 -87660.8635093809
772 -87660.8635093809
773 -87660.8635093809
774 -87660.8635093809
775 -87660.8635093809
776 -87660.8635093809
777 -87660.8635093809
778 -87660.8635093809
779 -87660.8635093809
780 -88894.6132636582
781 -88894.6132636582
782 -88894.6132636582
783 -88894.6132636582
784 -88894.6132636582
785 -88894.6132636582
786 -88894.6132636582
787 -88894.6132636582
788 -88894.6132636582
789 -88894.6132636582
790 -88894.6132636582
791 -88894.6132636582
792 -87124.2668696782
793 -87124.2668696782
794 -87124.2668696782
795 -87124.2668696782
796 -87124.2668696782
797 -87124.2668696782
798 -87124.2668696782
799 -87124.2668696782
800 -87124.2668696782
801 -87124.2668696782
802 -87124.2668696782
803 -87124.2668696782
804 -87788.322816187
805 -87788.322816187
806 -87788.322816187
807 -87788.322816187
808 -87788.322816187
809 -87788.322816187
810 -87788.322816187
811 -87788.322816187
812 -87788.322816187
813 -87788.322816187
814 -87788.322816187
815 -87788.322816187
816 -87864.3758832315
817 -87864.3758832315
818 -87864.3758832315
819 -87864.3758832315
820 -87864.3758832315
821 -87864.3758832315
822 -87864.3758832315
823 -87864.3758832315
824 -87864.3758832315
825 -87864.3758832315
826 -87864.3758832315
827 -87864.3758832315
828 -72384.0557643526
829 -72384.0557643526
830 -72384.0557643526
831 -72384.0557643526
832 -72384.0557643526
833 -72384.0557643526
834 -72384.0557643526
835 -72384.0557643526
836 -72384.0557643526
837 -72384.0557643526
838 -72384.0557643526
839 -72384.0557643526
840 -69861.6290407105
841 -69861.6290407105
842 -69861.6290407105
843 -69861.6290407105
844 -69861.6290407105
845 -69861.6290407105
846 -69861.6290407105
847 -69861.6290407105
848 -69861.6290407105
849 -69861.6290407105
850 -69861.6290407105
851 -69861.6290407105
852 -69678.5383237515
853 -69678.5383237515
854 -69678.5383237515
855 -69678.5383237515
856 -69678.5383237515
857 -69678.5383237515
858 -69678.5383237515
859 -69678.5383237515
860 -69678.5383237515
861 -69678.5383237515
862 -69678.5383237515
863 -69678.5383237515
};
\addplot [thick, darkorange25512714]
table {%
0 -108885.73
1 -108885.73
2 -108885.73
3 -108885.73
4 -108885.73
5 -108885.73
6 -108885.73
7 -108885.73
8 -108885.73
9 -108885.73
10 -108885.73
11 -108885.73
12 -107206.13
13 -107206.13
14 -107206.13
15 -107206.13
16 -107206.13
17 -107206.13
18 -107206.13
19 -107206.13
20 -107206.13
21 -107206.13
22 -107206.13
23 -107206.13
24 -107848.9
25 -107848.9
26 -107848.9
27 -107848.9
28 -107848.9
29 -107848.9
30 -107848.9
31 -107848.9
32 -107848.9
33 -107848.9
34 -107848.9
35 -107848.9
36 -107609.88
37 -107609.88
38 -107609.88
39 -107609.88
40 -107609.88
41 -107609.88
42 -107609.88
43 -107609.88
44 -107609.88
45 -107609.88
46 -107609.88
47 -107609.88
48 -124725.65
49 -124725.65
50 -124725.65
51 -124725.65
52 -124725.65
53 -124725.65
54 -124725.65
55 -124725.65
56 -124725.65
57 -124725.65
58 -124725.65
59 -124725.65
60 -269061.43
61 -269061.43
62 -269061.43
63 -269061.43
64 -269061.43
65 -269061.43
66 -269061.43
67 -269061.43
68 -269061.43
69 -269061.43
70 -269061.43
71 -269061.43
72 -214639.16
73 -214639.16
74 -214639.16
75 -214639.16
76 -214639.16
77 -214639.16
78 -214639.16
79 -214639.16
80 -214639.16
81 -214639.16
82 -214639.16
83 -214639.16
84 -199848.99
85 -199848.99
86 -199848.99
87 -199848.99
88 -199848.99
89 -199848.99
90 -199848.99
91 -199848.99
92 -199848.99
93 -199848.99
94 -199848.99
95 -199848.99
96 -169151.07
97 -169151.07
98 -169151.07
99 -169151.07
100 -169151.07
101 -169151.07
102 -169151.07
103 -169151.07
104 -169151.07
105 -169151.07
106 -169151.07
107 -169151.07
108 -165242.77
109 -165242.77
110 -165242.77
111 -165242.77
112 -165242.77
113 -165242.77
114 -165242.77
115 -165242.77
116 -165242.77
117 -165242.77
118 -165242.77
119 -165242.77
120 -221166.99
121 -221166.99
122 -221166.99
123 -221166.99
124 -221166.99
125 -221166.99
126 -221166.99
127 -221166.99
128 -221166.99
129 -221166.99
130 -221166.99
131 -221166.99
132 -195808.26
133 -195808.26
134 -195808.26
135 -195808.26
136 -195808.26
137 -195808.26
138 -195808.26
139 -195808.26
140 -195808.26
141 -195808.26
142 -195808.26
143 -195808.26
144 -203440.75
145 -203440.75
146 -203440.75
147 -203440.75
148 -203440.75
149 -203440.75
150 -203440.75
151 -203440.75
152 -203440.75
153 -203440.75
154 -203440.75
155 -203440.75
156 -185578.85
157 -185578.85
158 -185578.85
159 -185578.85
160 -185578.85
161 -185578.85
162 -185578.85
163 -185578.85
164 -185578.85
165 -185578.85
166 -185578.85
167 -185578.85
168 -190217.13
169 -190217.13
170 -190217.13
171 -190217.13
172 -190217.13
173 -190217.13
174 -190217.13
175 -190217.13
176 -190217.13
177 -190217.13
178 -190217.13
179 -190217.13
180 -208440.79
181 -208440.79
182 -208440.79
183 -208440.79
184 -208440.79
185 -208440.79
186 -208440.79
187 -208440.79
188 -208440.79
189 -208440.79
190 -208440.79
191 -208440.79
192 -192991.7
193 -192991.7
194 -192991.7
195 -192991.7
196 -192991.7
197 -192991.7
198 -192991.7
199 -192991.7
200 -192991.7
201 -192991.7
202 -192991.7
203 -192991.7
204 -198650.66
205 -198650.66
206 -198650.66
207 -198650.66
208 -198650.66
209 -198650.66
210 -198650.66
211 -198650.66
212 -198650.66
213 -198650.66
214 -198650.66
215 -198650.66
216 -190530.44
217 -190530.44
218 -190530.44
219 -190530.44
220 -190530.44
221 -190530.44
222 -190530.44
223 -190530.44
224 -190530.44
225 -190530.44
226 -190530.44
227 -190530.44
228 -193576.33
229 -193576.33
230 -193576.33
231 -193576.33
232 -193576.33
233 -193576.33
234 -193576.33
235 -193576.33
236 -193576.33
237 -193576.33
238 -193576.33
239 -193576.33
240 -193925.17
241 -193925.17
242 -193925.17
243 -193925.17
244 -193925.17
245 -193925.17
246 -193925.17
247 -193925.17
248 -193925.17
249 -193925.17
250 -193925.17
251 -193925.17
252 -122920.08
253 -122920.08
254 -122920.08
255 -122920.08
256 -122920.08
257 -122920.08
258 -122920.08
259 -122920.08
260 -122920.08
261 -122920.08
262 -122920.08
263 -122920.08
264 -111350.22
265 -111350.22
266 -111350.22
267 -111350.22
268 -111350.22
269 -111350.22
270 -111350.22
271 -111350.22
272 -111350.22
273 -111350.22
274 -111350.22
275 -111350.22
276 -110510.42
277 -110510.42
278 -110510.42
279 -110510.42
280 -110510.42
281 -110510.42
282 -110510.42
283 -110510.42
284 -110510.42
285 -110510.42
286 -110510.42
287 -110510.42
288 -128077.884644264
289 -128077.884644264
290 -128077.884644264
291 -128077.884644264
292 -128077.884644264
293 -128077.884644264
294 -128077.884644264
295 -128077.884644264
296 -128077.884644264
297 -128077.884644264
298 -128077.884644264
299 -128077.884644264
300 -126102.239028915
301 -126102.239028915
302 -126102.239028915
303 -126102.239028915
304 -126102.239028915
305 -126102.239028915
306 -126102.239028915
307 -126102.239028915
308 -126102.239028915
309 -126102.239028915
310 -126102.239028915
311 -126102.239028915
312 -126858.303408635
313 -126858.303408635
314 -126858.303408635
315 -126858.303408635
316 -126858.303408635
317 -126858.303408635
318 -126858.303408635
319 -126858.303408635
320 -126858.303408635
321 -126858.303408635
322 -126858.303408635
323 -126858.303408635
324 -126577.153840297
325 -126577.153840297
326 -126577.153840297
327 -126577.153840297
328 -126577.153840297
329 -126577.153840297
330 -126577.153840297
331 -126577.153840297
332 -126577.153840297
333 -126577.153840297
334 -126577.153840297
335 -126577.153840297
336 -146709.742524395
337 -146709.742524395
338 -146709.742524395
339 -146709.742524395
340 -146709.742524395
341 -146709.742524395
342 -146709.742524395
343 -146709.742524395
344 -146709.742524395
345 -146709.742524395
346 -146709.742524395
347 -146709.742524395
348 -316486.088615658
349 -316486.088615658
350 -316486.088615658
351 -316486.088615658
352 -316486.088615658
353 -316486.088615658
354 -316486.088615658
355 -316486.088615658
356 -316486.088615658
357 -316486.088615658
358 -316486.088615658
359 -316486.088615658
360 -252471.37135988
361 -252471.37135988
362 -252471.37135988
363 -252471.37135988
364 -252471.37135988
365 -252471.37135988
366 -252471.37135988
367 -252471.37135988
368 -252471.37135988
369 -252471.37135988
370 -252471.37135988
371 -252471.37135988
372 -235074.291989342
373 -235074.291989342
374 -235074.291989342
375 -235074.291989342
376 -235074.291989342
377 -235074.291989342
378 -235074.291989342
379 -235074.291989342
380 -235074.291989342
381 -235074.291989342
382 -235074.291989342
383 -235074.291989342
384 -198965.569050359
385 -198965.569050359
386 -198965.569050359
387 -198965.569050359
388 -198965.569050359
389 -198965.569050359
390 -198965.569050359
391 -198965.569050359
392 -198965.569050359
393 -198965.569050359
394 -198965.569050359
395 -198965.569050359
396 -194368.393676183
397 -194368.393676183
398 -194368.393676183
399 -194368.393676183
400 -194368.393676183
401 -194368.393676183
402 -194368.393676183
403 -194368.393676183
404 -194368.393676183
405 -194368.393676183
406 -194368.393676183
407 -194368.393676183
408 -260149.794030301
409 -260149.794030301
410 -260149.794030301
411 -260149.794030301
412 -260149.794030301
413 -260149.794030301
414 -260149.794030301
415 -260149.794030301
416 -260149.794030301
417 -260149.794030301
418 -260149.794030301
419 -260149.794030301
420 -230321.344557032
421 -230321.344557032
422 -230321.344557032
423 -230321.344557032
424 -230321.344557032
425 -230321.344557032
426 -230321.344557032
427 -230321.344557032
428 -230321.344557032
429 -230321.344557032
430 -230321.344557032
431 -230321.344557032
432 -239299.134151394
433 -239299.134151394
434 -239299.134151394
435 -239299.134151394
436 -239299.134151394
437 -239299.134151394
438 -239299.134151394
439 -239299.134151394
440 -239299.134151394
441 -239299.134151394
442 -239299.134151394
443 -239299.134151394
444 -218288.902895863
445 -218288.902895863
446 -218288.902895863
447 -218288.902895863
448 -218288.902895863
449 -218288.902895863
450 -218288.902895863
451 -218288.902895863
452 -218288.902895863
453 -218288.902895863
454 -218288.902895863
455 -218288.902895863
456 -223744.724249017
457 -223744.724249017
458 -223744.724249017
459 -223744.724249017
460 -223744.724249017
461 -223744.724249017
462 -223744.724249017
463 -223744.724249017
464 -223744.724249017
465 -223744.724249017
466 -223744.724249017
467 -223744.724249017
468 -245180.479175547
469 -245180.479175547
470 -245180.479175547
471 -245180.479175547
472 -245180.479175547
473 -245180.479175547
474 -245180.479175547
475 -245180.479175547
476 -245180.479175547
477 -245180.479175547
478 -245180.479175547
479 -245180.479175547
480 -227008.338832833
481 -227008.338832833
482 -227008.338832833
483 -227008.338832833
484 -227008.338832833
485 -227008.338832833
486 -227008.338832833
487 -227008.338832833
488 -227008.338832833
489 -227008.338832833
490 -227008.338832833
491 -227008.338832833
492 -233664.74482916
493 -233664.74482916
494 -233664.74482916
495 -233664.74482916
496 -233664.74482916
497 -233664.74482916
498 -233664.74482916
499 -233664.74482916
500 -233664.74482916
501 -233664.74482916
502 -233664.74482916
503 -233664.74482916
504 -224113.258142649
505 -224113.258142649
506 -224113.258142649
507 -224113.258142649
508 -224113.258142649
509 -224113.258142649
510 -224113.258142649
511 -224113.258142649
512 -224113.258142649
513 -224113.258142649
514 -224113.258142649
515 -224113.258142649
516 -227696.015479714
517 -227696.015479714
518 -227696.015479714
519 -227696.015479714
520 -227696.015479714
521 -227696.015479714
522 -227696.015479714
523 -227696.015479714
524 -227696.015479714
525 -227696.015479714
526 -227696.015479714
527 -227696.015479714
528 -228106.341876748
529 -228106.341876748
530 -228106.341876748
531 -228106.341876748
532 -228106.341876748
533 -228106.341876748
534 -228106.341876748
535 -228106.341876748
536 -228106.341876748
537 -228106.341876748
538 -228106.341876748
539 -228106.341876748
540 -144585.923487896
541 -144585.923487896
542 -144585.923487896
543 -144585.923487896
544 -144585.923487896
545 -144585.923487896
546 -144585.923487896
547 -144585.923487896
548 -144585.923487896
549 -144585.923487896
550 -144585.923487896
551 -144585.923487896
552 -130976.764652938
553 -130976.764652938
554 -130976.764652938
555 -130976.764652938
556 -130976.764652938
557 -130976.764652938
558 -130976.764652938
559 -130976.764652938
560 -130976.764652938
561 -130976.764652938
562 -130976.764652938
563 -130976.764652938
564 -129988.941845264
565 -129988.941845264
566 -129988.941845264
567 -129988.941845264
568 -129988.941845264
569 -129988.941845264
570 -129988.941845264
571 -129988.941845264
572 -129988.941845264
573 -129988.941845264
574 -129988.941845264
575 -129988.941845264
576 -81556.3012686496
577 -81556.3012686496
578 -81556.3012686496
579 -81556.3012686496
580 -81556.3012686496
581 -81556.3012686496
582 -81556.3012686496
583 -81556.3012686496
584 -81556.3012686496
585 -81556.3012686496
586 -81556.3012686496
587 -81556.3012686496
588 -80298.2671478257
589 -80298.2671478257
590 -80298.2671478257
591 -80298.2671478257
592 -80298.2671478257
593 -80298.2671478257
594 -80298.2671478257
595 -80298.2671478257
596 -80298.2671478257
597 -80298.2671478257
598 -80298.2671478257
599 -80298.2671478257
600 -80779.7071286794
601 -80779.7071286794
602 -80779.7071286794
603 -80779.7071286794
604 -80779.7071286794
605 -80779.7071286794
606 -80779.7071286794
607 -80779.7071286794
608 -80779.7071286794
609 -80779.7071286794
610 -80779.7071286794
611 -80779.7071286794
612 -80600.6791961007
613 -80600.6791961007
614 -80600.6791961007
615 -80600.6791961007
616 -80600.6791961007
617 -80600.6791961007
618 -80600.6791961007
619 -80600.6791961007
620 -80600.6791961007
621 -80600.6791961007
622 -80600.6791961007
623 -80600.6791961007
624 -93420.5307465739
625 -93420.5307465739
626 -93420.5307465739
627 -93420.5307465739
628 -93420.5307465739
629 -93420.5307465739
630 -93420.5307465739
631 -93420.5307465739
632 -93420.5307465739
633 -93420.5307465739
634 -93420.5307465739
635 -93420.5307465739
636 -201529.209060303
637 -201529.209060303
638 -201529.209060303
639 -201529.209060303
640 -201529.209060303
641 -201529.209060303
642 -201529.209060303
643 -201529.209060303
644 -201529.209060303
645 -201529.209060303
646 -201529.209060303
647 -201529.209060303
648 -160766.484249221
649 -160766.484249221
650 -160766.484249221
651 -160766.484249221
652 -160766.484249221
653 -160766.484249221
654 -160766.484249221
655 -160766.484249221
656 -160766.484249221
657 -160766.484249221
658 -160766.484249221
659 -160766.484249221
660 -149688.526096811
661 -149688.526096811
662 -149688.526096811
663 -149688.526096811
664 -149688.526096811
665 -149688.526096811
666 -149688.526096811
667 -149688.526096811
668 -149688.526096811
669 -149688.526096811
670 -149688.526096811
671 -149688.526096811
672 -126695.533242367
673 -126695.533242367
674 -126695.533242367
675 -126695.533242367
676 -126695.533242367
677 -126695.533242367
678 -126695.533242367
679 -126695.533242367
680 -126695.533242367
681 -126695.533242367
682 -126695.533242367
683 -126695.533242367
684 -123768.184615066
685 -123768.184615066
686 -123768.184615066
687 -123768.184615066
688 -123768.184615066
689 -123768.184615066
690 -123768.184615066
691 -123768.184615066
692 -123768.184615066
693 -123768.184615066
694 -123768.184615066
695 -123768.184615066
696 -165655.882245731
697 -165655.882245731
698 -165655.882245731
699 -165655.882245731
700 -165655.882245731
701 -165655.882245731
702 -165655.882245731
703 -165655.882245731
704 -165655.882245731
705 -165655.882245731
706 -165655.882245731
707 -165655.882245731
708 -146661.986317675
709 -146661.986317675
710 -146661.986317675
711 -146661.986317675
712 -146661.986317675
713 -146661.986317675
714 -146661.986317675
715 -146661.986317675
716 -146661.986317675
717 -146661.986317675
718 -146661.986317675
719 -146661.986317675
720 -152378.783678266
721 -152378.783678266
722 -152378.783678266
723 -152378.783678266
724 -152378.783678266
725 -152378.783678266
726 -152378.783678266
727 -152378.783678266
728 -152378.783678266
729 -152378.783678266
730 -152378.783678266
731 -152378.783678266
732 -139000.07466258
733 -139000.07466258
734 -139000.07466258
735 -139000.07466258
736 -139000.07466258
737 -139000.07466258
738 -139000.07466258
739 -139000.07466258
740 -139000.07466258
741 -139000.07466258
742 -139000.07466258
743 -139000.07466258
744 -142474.184273163
745 -142474.184273163
746 -142474.184273163
747 -142474.184273163
748 -142474.184273163
749 -142474.184273163
750 -142474.184273163
751 -142474.184273163
752 -142474.184273163
753 -142474.184273163
754 -142474.184273163
755 -142474.184273163
756 -156123.854484103
757 -156123.854484103
758 -156123.854484103
759 -156123.854484103
760 -156123.854484103
761 -156123.854484103
762 -156123.854484103
763 -156123.854484103
764 -156123.854484103
765 -156123.854484103
766 -156123.854484103
767 -156123.854484103
768 -144552.359868909
769 -144552.359868909
770 -144552.359868909
771 -144552.359868909
772 -144552.359868909
773 -144552.359868909
774 -144552.359868909
775 -144552.359868909
776 -144552.359868909
777 -144552.359868909
778 -144552.359868909
779 -144552.359868909
780 -148790.967137531
781 -148790.967137531
782 -148790.967137531
783 -148790.967137531
784 -148790.967137531
785 -148790.967137531
786 -148790.967137531
787 -148790.967137531
788 -148790.967137531
789 -148790.967137531
790 -148790.967137531
791 -148790.967137531
792 -142708.856022625
793 -142708.856022625
794 -142708.856022625
795 -142708.856022625
796 -142708.856022625
797 -142708.856022625
798 -142708.856022625
799 -142708.856022625
800 -142708.856022625
801 -142708.856022625
802 -142708.856022625
803 -142708.856022625
804 -144990.252514811
805 -144990.252514811
806 -144990.252514811
807 -144990.252514811
808 -144990.252514811
809 -144990.252514811
810 -144990.252514811
811 -144990.252514811
812 -144990.252514811
813 -144990.252514811
814 -144990.252514811
815 -144990.252514811
816 -145251.536524521
817 -145251.536524521
818 -145251.536524521
819 -145251.536524521
820 -145251.536524521
821 -145251.536524521
822 -145251.536524521
823 -145251.536524521
824 -145251.536524521
825 -145251.536524521
826 -145251.536524521
827 -145251.536524521
828 -92068.1440666882
829 -92068.1440666882
830 -92068.1440666882
831 -92068.1440666882
832 -92068.1440666882
833 -92068.1440666882
834 -92068.1440666882
835 -92068.1440666882
836 -92068.1440666882
837 -92068.1440666882
838 -92068.1440666882
839 -92068.1440666882
840 -83402.2244113201
841 -83402.2244113201
842 -83402.2244113201
843 -83402.2244113201
844 -83402.2244113201
845 -83402.2244113201
846 -83402.2244113201
847 -83402.2244113201
848 -83402.2244113201
849 -83402.2244113201
850 -83402.2244113201
851 -83402.2244113201
852 -82773.2073509082
853 -82773.2073509082
854 -82773.2073509082
855 -82773.2073509082
856 -82773.2073509082
857 -82773.2073509082
858 -82773.2073509082
859 -82773.2073509082
860 -82773.2073509082
861 -82773.2073509082
862 -82773.2073509082
863 -82773.2073509082
};
\addplot [thick, forestgreen4416044]
table {%
0 -102090.76
1 -102090.76
2 -102090.76
3 -102090.76
4 -102090.76
5 -102090.76
6 -102090.76
7 -102090.76
8 -102090.76
9 -102090.76
10 -102090.76
11 -102090.76
12 -101695.56
13 -101695.56
14 -101695.56
15 -101695.56
16 -101695.56
17 -101695.56
18 -101695.56
19 -101695.56
20 -101695.56
21 -101695.56
22 -101695.56
23 -101695.56
24 -101846.8
25 -101846.8
26 -101846.8
27 -101846.8
28 -101846.8
29 -101846.8
30 -101846.8
31 -101846.8
32 -101846.8
33 -101846.8
34 -101846.8
35 -101846.8
36 -101790.56
37 -101790.56
38 -101790.56
39 -101790.56
40 -101790.56
41 -101790.56
42 -101790.56
43 -101790.56
44 -101790.56
45 -101790.56
46 -101790.56
47 -101790.56
48 -105817.8
49 -105817.8
50 -105817.8
51 -105817.8
52 -105817.8
53 -105817.8
54 -105817.8
55 -105817.8
56 -105817.8
57 -105817.8
58 -105817.8
59 -105817.8
60 -139779.16
61 -139779.16
62 -139779.16
63 -139779.16
64 -139779.16
65 -139779.16
66 -139779.16
67 -139779.16
68 -139779.16
69 -139779.16
70 -139779.16
71 -139779.16
72 -126973.92
73 -126973.92
74 -126973.92
75 -126973.92
76 -126973.92
77 -126973.92
78 -126973.92
79 -126973.92
80 -126973.92
81 -126973.92
82 -126973.92
83 -126973.92
84 -123493.88
85 -123493.88
86 -123493.88
87 -123493.88
88 -123493.88
89 -123493.88
90 -123493.88
91 -123493.88
92 -123493.88
93 -123493.88
94 -123493.88
95 -123493.88
96 -116270.84
97 -116270.84
98 -116270.84
99 -116270.84
100 -116270.84
101 -116270.84
102 -116270.84
103 -116270.84
104 -116270.84
105 -116270.84
106 -116270.84
107 -116270.84
108 -115351.24
109 -115351.24
110 -115351.24
111 -115351.24
112 -115351.24
113 -115351.24
114 -115351.24
115 -115351.24
116 -115351.24
117 -115351.24
118 -115351.24
119 -115351.24
120 -128509.88
121 -128509.88
122 -128509.88
123 -128509.88
124 -128509.88
125 -128509.88
126 -128509.88
127 -128509.88
128 -128509.88
129 -128509.88
130 -128509.88
131 -128509.88
132 -122543.12
133 -122543.12
134 -122543.12
135 -122543.12
136 -122543.12
137 -122543.12
138 -122543.12
139 -122543.12
140 -122543.12
141 -122543.12
142 -122543.12
143 -122543.12
144 -124339
145 -124339
146 -124339
147 -124339
148 -124339
149 -124339
150 -124339
151 -124339
152 -124339
153 -124339
154 -124339
155 -124339
156 -120136.2
157 -120136.2
158 -120136.2
159 -120136.2
160 -120136.2
161 -120136.2
162 -120136.2
163 -120136.2
164 -120136.2
165 -120136.2
166 -120136.2
167 -120136.2
168 -121227.56
169 -121227.56
170 -121227.56
171 -121227.56
172 -121227.56
173 -121227.56
174 -121227.56
175 -121227.56
176 -121227.56
177 -121227.56
178 -121227.56
179 -121227.56
180 -125515.48
181 -125515.48
182 -125515.48
183 -125515.48
184 -125515.48
185 -125515.48
186 -125515.48
187 -125515.48
188 -125515.48
189 -125515.48
190 -125515.48
191 -125515.48
192 -121880.4
193 -121880.4
194 -121880.4
195 -121880.4
196 -121880.4
197 -121880.4
198 -121880.4
199 -121880.4
200 -121880.4
201 -121880.4
202 -121880.4
203 -121880.4
204 -123211.92
205 -123211.92
206 -123211.92
207 -123211.92
208 -123211.92
209 -123211.92
210 -123211.92
211 -123211.92
212 -123211.92
213 -123211.92
214 -123211.92
215 -123211.92
216 -121301.28
217 -121301.28
218 -121301.28
219 -121301.28
220 -121301.28
221 -121301.28
222 -121301.28
223 -121301.28
224 -121301.28
225 -121301.28
226 -121301.28
227 -121301.28
228 -122017.96
229 -122017.96
230 -122017.96
231 -122017.96
232 -122017.96
233 -122017.96
234 -122017.96
235 -122017.96
236 -122017.96
237 -122017.96
238 -122017.96
239 -122017.96
240 -122100.04
241 -122100.04
242 -122100.04
243 -122100.04
244 -122100.04
245 -122100.04
246 -122100.04
247 -122100.04
248 -122100.04
249 -122100.04
250 -122100.04
251 -122100.04
252 -105392.96
253 -105392.96
254 -105392.96
255 -105392.96
256 -105392.96
257 -105392.96
258 -105392.96
259 -105392.96
260 -105392.96
261 -105392.96
262 -105392.96
263 -105392.96
264 -102670.64
265 -102670.64
266 -102670.64
267 -102670.64
268 -102670.64
269 -102670.64
270 -102670.64
271 -102670.64
272 -102670.64
273 -102670.64
274 -102670.64
275 -102670.64
276 -102473.04
277 -102473.04
278 -102473.04
279 -102473.04
280 -102473.04
281 -102473.04
282 -102473.04
283 -102473.04
284 -102473.04
285 -102473.04
286 -102473.04
287 -102473.04
288 -61263.7972896221
289 -61263.7972896221
290 -61263.7972896221
291 -61263.7972896221
292 -61263.7972896221
293 -61263.7972896221
294 -61263.7972896221
295 -61263.7972896221
296 -61263.7972896221
297 -61263.7972896221
298 -61263.7972896221
299 -61263.7972896221
300 -61026.6411288798
301 -61026.6411288798
302 -61026.6411288798
303 -61026.6411288798
304 -61026.6411288798
305 -61026.6411288798
306 -61026.6411288798
307 -61026.6411288798
308 -61026.6411288798
309 -61026.6411288798
310 -61026.6411288798
311 -61026.6411288798
312 -61117.3989673177
313 -61117.3989673177
314 -61117.3989673177
315 -61117.3989673177
316 -61117.3989673177
317 -61117.3989673177
318 -61117.3989673177
319 -61117.3989673177
320 -61117.3989673177
321 -61117.3989673177
322 -61117.3989673177
323 -61117.3989673177
324 -61083.6498213659
325 -61083.6498213659
326 -61083.6498213659
327 -61083.6498213659
328 -61083.6498213659
329 -61083.6498213659
330 -61083.6498213659
331 -61083.6498213659
332 -61083.6498213659
333 -61083.6498213659
334 -61083.6498213659
335 -61083.6498213659
336 -63500.3623132375
337 -63500.3623132375
338 -63500.3623132375
339 -63500.3623132375
340 -63500.3623132375
341 -63500.3623132375
342 -63500.3623132375
343 -63500.3623132375
344 -63500.3623132375
345 -63500.3623132375
346 -63500.3623132375
347 -63500.3623132375
348 -83880.2857727149
349 -83880.2857727149
350 -83880.2857727149
351 -83880.2857727149
352 -83880.2857727149
353 -83880.2857727149
354 -83880.2857727149
355 -83880.2857727149
356 -83880.2857727149
357 -83880.2857727149
358 -83880.2857727149
359 -83880.2857727149
360 -76195.970095126
361 -76195.970095126
362 -76195.970095126
363 -76195.970095126
364 -76195.970095126
365 -76195.970095126
366 -76195.970095126
367 -76195.970095126
368 -76195.970095126
369 -76195.970095126
370 -76195.970095126
371 -76195.970095126
372 -74107.6276719746
373 -74107.6276719746
374 -74107.6276719746
375 -74107.6276719746
376 -74107.6276719746
377 -74107.6276719746
378 -74107.6276719746
379 -74107.6276719746
380 -74107.6276719746
381 -74107.6276719746
382 -74107.6276719746
383 -74107.6276719746
384 -69773.14276487
385 -69773.14276487
386 -69773.14276487
387 -69773.14276487
388 -69773.14276487
389 -69773.14276487
390 -69773.14276487
391 -69773.14276487
392 -69773.14276487
393 -69773.14276487
394 -69773.14276487
395 -69773.14276487
396 -69221.2986216044
397 -69221.2986216044
398 -69221.2986216044
399 -69221.2986216044
400 -69221.2986216044
401 -69221.2986216044
402 -69221.2986216044
403 -69221.2986216044
404 -69221.2986216044
405 -69221.2986216044
406 -69221.2986216044
407 -69221.2986216044
408 -77117.6866352416
409 -77117.6866352416
410 -77117.6866352416
411 -77117.6866352416
412 -77117.6866352416
413 -77117.6866352416
414 -77117.6866352416
415 -77117.6866352416
416 -77117.6866352416
417 -77117.6866352416
418 -77117.6866352416
419 -77117.6866352416
420 -73537.0846775735
421 -73537.0846775735
422 -73537.0846775735
423 -73537.0846775735
424 -73537.0846775735
425 -73537.0846775735
426 -73537.0846775735
427 -73537.0846775735
428 -73537.0846775735
429 -73537.0846775735
430 -73537.0846775735
431 -73537.0846775735
432 -74614.7770003311
433 -74614.7770003311
434 -74614.7770003311
435 -74614.7770003311
436 -74614.7770003311
437 -74614.7770003311
438 -74614.7770003311
439 -74614.7770003311
440 -74614.7770003311
441 -74614.7770003311
442 -74614.7770003311
443 -74614.7770003311
444 -72092.7124447452
445 -72092.7124447452
446 -72092.7124447452
447 -72092.7124447452
448 -72092.7124447452
449 -72092.7124447452
450 -72092.7124447452
451 -72092.7124447452
452 -72092.7124447452
453 -72092.7124447452
454 -72092.7124447452
455 -72092.7124447452
456 -72747.6283040257
457 -72747.6283040257
458 -72747.6283040257
459 -72747.6283040257
460 -72747.6283040257
461 -72747.6283040257
462 -72747.6283040257
463 -72747.6283040257
464 -72747.6283040257
465 -72747.6283040257
466 -72747.6283040257
467 -72747.6283040257
468 -75320.7726480792
469 -75320.7726480792
470 -75320.7726480792
471 -75320.7726480792
472 -75320.7726480792
473 -75320.7726480792
474 -75320.7726480792
475 -75320.7726480792
476 -75320.7726480792
477 -75320.7726480792
478 -75320.7726480792
479 -75320.7726480792
480 -73139.3920387903
481 -73139.3920387903
482 -73139.3920387903
483 -73139.3920387903
484 -73139.3920387903
485 -73139.3920387903
486 -73139.3920387903
487 -73139.3920387903
488 -73139.3920387903
489 -73139.3920387903
490 -73139.3920387903
491 -73139.3920387903
492 -73938.4258726758
493 -73938.4258726758
494 -73938.4258726758
495 -73938.4258726758
496 -73938.4258726758
497 -73938.4258726758
498 -73938.4258726758
499 -73938.4258726758
500 -73938.4258726758
501 -73938.4258726758
502 -73938.4258726758
503 -73938.4258726758
504 -72791.867049395
505 -72791.867049395
506 -72791.867049395
507 -72791.867049395
508 -72791.867049395
509 -72791.867049395
510 -72791.867049395
511 -72791.867049395
512 -72791.867049395
513 -72791.867049395
514 -72791.867049395
515 -72791.867049395
516 -73221.9406255102
517 -73221.9406255102
518 -73221.9406255102
519 -73221.9406255102
520 -73221.9406255102
521 -73221.9406255102
522 -73221.9406255102
523 -73221.9406255102
524 -73221.9406255102
525 -73221.9406255102
526 -73221.9406255102
527 -73221.9406255102
528 -73271.1961358182
529 -73271.1961358182
530 -73271.1961358182
531 -73271.1961358182
532 -73271.1961358182
533 -73271.1961358182
534 -73271.1961358182
535 -73271.1961358182
536 -73271.1961358182
537 -73271.1961358182
538 -73271.1961358182
539 -73271.1961358182
540 -63245.4194404396
541 -63245.4194404396
542 -63245.4194404396
543 -63245.4194404396
544 -63245.4194404396
545 -63245.4194404396
546 -63245.4194404396
547 -63245.4194404396
548 -63245.4194404396
549 -63245.4194404396
550 -63245.4194404396
551 -63245.4194404396
552 -61611.7783485573
553 -61611.7783485573
554 -61611.7783485573
555 -61611.7783485573
556 -61611.7783485573
557 -61611.7783485573
558 -61611.7783485573
559 -61611.7783485573
560 -61611.7783485573
561 -61611.7783485573
562 -61611.7783485573
563 -61611.7783485573
564 -61493.2002681862
565 -61493.2002681862
566 -61493.2002681862
567 -61493.2002681862
568 -61493.2002681862
569 -61493.2002681862
570 -61493.2002681862
571 -61493.2002681862
572 -61493.2002681862
573 -61493.2002681862
574 -61493.2002681862
575 -61493.2002681862
576 -89477.3017999818
577 -89477.3017999818
578 -89477.3017999818
579 -89477.3017999818
580 -89477.3017999818
581 -89477.3017999818
582 -89477.3017999818
583 -89477.3017999818
584 -89477.3017999818
585 -89477.3017999818
586 -89477.3017999818
587 -89477.3017999818
588 -89130.9293205199
589 -89130.9293205199
590 -89130.9293205199
591 -89130.9293205199
592 -89130.9293205199
593 -89130.9293205199
594 -89130.9293205199
595 -89130.9293205199
596 -89130.9293205199
597 -89130.9293205199
598 -89130.9293205199
599 -89130.9293205199
600 -89263.4834040063
601 -89263.4834040063
602 -89263.4834040063
603 -89263.4834040063
604 -89263.4834040063
605 -89263.4834040063
606 -89263.4834040063
607 -89263.4834040063
608 -89263.4834040063
609 -89263.4834040063
610 -89263.4834040063
611 -89263.4834040063
612 -89214.1919357752
613 -89214.1919357752
614 -89214.1919357752
615 -89214.1919357752
616 -89214.1919357752
617 -89214.1919357752
618 -89214.1919357752
619 -89214.1919357752
620 -89214.1919357752
621 -89214.1919357752
622 -89214.1919357752
623 -89214.1919357752
624 -92743.8607216767
625 -92743.8607216767
626 -92743.8607216767
627 -92743.8607216767
628 -92743.8607216767
629 -92743.8607216767
630 -92743.8607216767
631 -92743.8607216767
632 -92743.8607216767
633 -92743.8607216767
634 -92743.8607216767
635 -92743.8607216767
636 -122509.246524053
637 -122509.246524053
638 -122509.246524053
639 -122509.246524053
640 -122509.246524053
641 -122509.246524053
642 -122509.246524053
643 -122509.246524053
644 -122509.246524053
645 -122509.246524053
646 -122509.246524053
647 -122509.246524053
648 -111286.112088565
649 -111286.112088565
650 -111286.112088565
651 -111286.112088565
652 -111286.112088565
653 -111286.112088565
654 -111286.112088565
655 -111286.112088565
656 -111286.112088565
657 -111286.112088565
658 -111286.112088565
659 -111286.112088565
660 -108236.035966534
661 -108236.035966534
662 -108236.035966534
663 -108236.035966534
664 -108236.035966534
665 -108236.035966534
666 -108236.035966534
667 -108236.035966534
668 -108236.035966534
669 -108236.035966534
670 -108236.035966534
671 -108236.035966534
672 -101905.412803445
673 -101905.412803445
674 -101905.412803445
675 -101905.412803445
676 -101905.412803445
677 -101905.412803445
678 -101905.412803445
679 -101905.412803445
680 -101905.412803445
681 -101905.412803445
682 -101905.412803445
683 -101905.412803445
684 -101099.430687774
685 -101099.430687774
686 -101099.430687774
687 -101099.430687774
688 -101099.430687774
689 -101099.430687774
690 -101099.430687774
691 -101099.430687774
692 -101099.430687774
693 -101099.430687774
694 -101099.430687774
695 -101099.430687774
696 -112632.302052012
697 -112632.302052012
698 -112632.302052012
699 -112632.302052012
700 -112632.302052012
701 -112632.302052012
702 -112632.302052012
703 -112632.302052012
704 -112632.302052012
705 -112632.302052012
706 -112632.302052012
707 -112632.302052012
708 -107402.743713059
709 -107402.743713059
710 -107402.743713059
711 -107402.743713059
712 -107402.743713059
713 -107402.743713059
714 -107402.743713059
715 -107402.743713059
716 -107402.743713059
717 -107402.743713059
718 -107402.743713059
719 -107402.743713059
720 -108976.740191844
721 -108976.740191844
722 -108976.740191844
723 -108976.740191844
724 -108976.740191844
725 -108976.740191844
726 -108976.740191844
727 -108976.740191844
728 -108976.740191844
729 -108976.740191844
730 -108976.740191844
731 -108976.740191844
732 -105293.202092951
733 -105293.202092951
734 -105293.202092951
735 -105293.202092951
736 -105293.202092951
737 -105293.202092951
738 -105293.202092951
739 -105293.202092951
740 -105293.202092951
741 -105293.202092951
742 -105293.202092951
743 -105293.202092951
744 -106249.723017004
745 -106249.723017004
746 -106249.723017004
747 -106249.723017004
748 -106249.723017004
749 -106249.723017004
750 -106249.723017004
751 -106249.723017004
752 -106249.723017004
753 -106249.723017004
754 -106249.723017004
755 -106249.723017004
756 -110007.864419166
757 -110007.864419166
758 -110007.864419166
759 -110007.864419166
760 -110007.864419166
761 -110007.864419166
762 -110007.864419166
763 -110007.864419166
764 -110007.864419166
765 -110007.864419166
766 -110007.864419166
767 -110007.864419166
768 -106821.903709038
769 -106821.903709038
770 -106821.903709038
771 -106821.903709038
772 -106821.903709038
773 -106821.903709038
774 -106821.903709038
775 -106821.903709038
776 -106821.903709038
777 -106821.903709038
778 -106821.903709038
779 -106821.903709038
780 -107988.912524456
781 -107988.912524456
782 -107988.912524456
783 -107988.912524456
784 -107988.912524456
785 -107988.912524456
786 -107988.912524456
787 -107988.912524456
788 -107988.912524456
789 -107988.912524456
790 -107988.912524456
791 -107988.912524456
792 -106314.334806442
793 -106314.334806442
794 -106314.334806442
795 -106314.334806442
796 -106314.334806442
797 -106314.334806442
798 -106314.334806442
799 -106314.334806442
800 -106314.334806442
801 -106314.334806442
802 -106314.334806442
803 -106314.334806442
804 -106942.467975928
805 -106942.467975928
806 -106942.467975928
807 -106942.467975928
808 -106942.467975928
809 -106942.467975928
810 -106942.467975928
811 -106942.467975928
812 -106942.467975928
813 -106942.467975928
814 -106942.467975928
815 -106942.467975928
816 -107014.406875508
817 -107014.406875508
818 -107014.406875508
819 -107014.406875508
820 -107014.406875508
821 -107014.406875508
822 -107014.406875508
823 -107014.406875508
824 -107014.406875508
825 -107014.406875508
826 -107014.406875508
827 -107014.406875508
828 -92371.5103062551
829 -92371.5103062551
830 -92371.5103062551
831 -92371.5103062551
832 -92371.5103062551
833 -92371.5103062551
834 -92371.5103062551
835 -92371.5103062551
836 -92371.5103062551
837 -92371.5103062551
838 -92371.5103062551
839 -92371.5103062551
840 -89985.5368035
841 -89985.5368035
842 -89985.5368035
843 -89985.5368035
844 -89985.5368035
845 -89985.5368035
846 -89985.5368035
847 -89985.5368035
848 -89985.5368035
849 -89985.5368035
850 -89985.5368035
851 -89985.5368035
852 -89812.350563769
853 -89812.350563769
854 -89812.350563769
855 -89812.350563769
856 -89812.350563769
857 -89812.350563769
858 -89812.350563769
859 -89812.350563769
860 -89812.350563769
861 -89812.350563769
862 -89812.350563769
863 -89812.350563769
};
\addplot [thick, crimson2143940]
table {%
0 -109931.11
1 -109931.11
2 -109931.11
3 -109931.11
4 -109931.11
5 -109931.11
6 -109931.11
7 -109931.11
8 -109931.11
9 -109931.11
10 -109931.11
11 -109931.11
12 -108053.91
13 -108053.91
14 -108053.91
15 -108053.91
16 -108053.91
17 -108053.91
18 -108053.91
19 -108053.91
20 -108053.91
21 -108053.91
22 -108053.91
23 -108053.91
24 -108772.3
25 -108772.3
26 -108772.3
27 -108772.3
28 -108772.3
29 -108772.3
30 -108772.3
31 -108772.3
32 -108772.3
33 -108772.3
34 -108772.3
35 -108772.3
36 -108505.16
37 -108505.16
38 -108505.16
39 -108505.16
40 -108505.16
41 -108505.16
42 -108505.16
43 -108505.16
44 -108505.16
45 -108505.16
46 -108505.16
47 -108505.16
48 -127634.55
49 -127634.55
50 -127634.55
51 -127634.55
52 -127634.55
53 -127634.55
54 -127634.55
55 -127634.55
56 -127634.55
57 -127634.55
58 -127634.55
59 -127634.55
60 -288951.01
61 -288951.01
62 -288951.01
63 -288951.01
64 -288951.01
65 -288951.01
66 -288951.01
67 -288951.01
68 -288951.01
69 -288951.01
70 -288951.01
71 -288951.01
72 -228126.12
73 -228126.12
74 -228126.12
75 -228126.12
76 -228126.12
77 -228126.12
78 -228126.12
79 -228126.12
80 -228126.12
81 -228126.12
82 -228126.12
83 -228126.12
84 -211595.93
85 -211595.93
86 -211595.93
87 -211595.93
88 -211595.93
89 -211595.93
90 -211595.93
91 -211595.93
92 -211595.93
93 -211595.93
94 -211595.93
95 -211595.93
96 -177286.49
97 -177286.49
98 -177286.49
99 -177286.49
100 -177286.49
101 -177286.49
102 -177286.49
103 -177286.49
104 -177286.49
105 -177286.49
106 -177286.49
107 -177286.49
108 -172918.39
109 -172918.39
110 -172918.39
111 -172918.39
112 -172918.39
113 -172918.39
114 -172918.39
115 -172918.39
116 -172918.39
117 -172918.39
118 -172918.39
119 -172918.39
120 -235421.93
121 -235421.93
122 -235421.93
123 -235421.93
124 -235421.93
125 -235421.93
126 -235421.93
127 -235421.93
128 -235421.93
129 -235421.93
130 -235421.93
131 -235421.93
132 -207079.82
133 -207079.82
134 -207079.82
135 -207079.82
136 -207079.82
137 -207079.82
138 -207079.82
139 -207079.82
140 -207079.82
141 -207079.82
142 -207079.82
143 -207079.82
144 -215610.25
145 -215610.25
146 -215610.25
147 -215610.25
148 -215610.25
149 -215610.25
150 -215610.25
151 -215610.25
152 -215610.25
153 -215610.25
154 -215610.25
155 -215610.25
156 -195646.95
157 -195646.95
158 -195646.95
159 -195646.95
160 -195646.95
161 -195646.95
162 -195646.95
163 -195646.95
164 -195646.95
165 -195646.95
166 -195646.95
167 -195646.95
168 -200830.91
169 -200830.91
170 -200830.91
171 -200830.91
172 -200830.91
173 -200830.91
174 -200830.91
175 -200830.91
176 -200830.91
177 -200830.91
178 -200830.91
179 -200830.91
180 -221198.53
181 -221198.53
182 -221198.53
183 -221198.53
184 -221198.53
185 -221198.53
186 -221198.53
187 -221198.53
188 -221198.53
189 -221198.53
190 -221198.53
191 -221198.53
192 -203931.9
193 -203931.9
194 -203931.9
195 -203931.9
196 -203931.9
197 -203931.9
198 -203931.9
199 -203931.9
200 -203931.9
201 -203931.9
202 -203931.9
203 -203931.9
204 -210256.62
205 -210256.62
206 -210256.62
207 -210256.62
208 -210256.62
209 -210256.62
210 -210256.62
211 -210256.62
212 -210256.62
213 -210256.62
214 -210256.62
215 -210256.62
216 -201181.08
217 -201181.08
218 -201181.08
219 -201181.08
220 -201181.08
221 -201181.08
222 -201181.08
223 -201181.08
224 -201181.08
225 -201181.08
226 -201181.08
227 -201181.08
228 -204585.31
229 -204585.31
230 -204585.31
231 -204585.31
232 -204585.31
233 -204585.31
234 -204585.31
235 -204585.31
236 -204585.31
237 -204585.31
238 -204585.31
239 -204585.31
240 -204975.19
241 -204975.19
242 -204975.19
243 -204975.19
244 -204975.19
245 -204975.19
246 -204975.19
247 -204975.19
248 -204975.19
249 -204975.19
250 -204975.19
251 -204975.19
252 -125616.56
253 -125616.56
254 -125616.56
255 -125616.56
256 -125616.56
257 -125616.56
258 -125616.56
259 -125616.56
260 -125616.56
261 -125616.56
262 -125616.56
263 -125616.56
264 -112685.54
265 -112685.54
266 -112685.54
267 -112685.54
268 -112685.54
269 -112685.54
270 -112685.54
271 -112685.54
272 -112685.54
273 -112685.54
274 -112685.54
275 -112685.54
276 -111746.94
277 -111746.94
278 -111746.94
279 -111746.94
280 -111746.94
281 -111746.94
282 -111746.94
283 -111746.94
284 -111746.94
285 -111746.94
286 -111746.94
287 -111746.94
288 -92547.270238859
289 -92547.270238859
290 -92547.270238859
291 -92547.270238859
292 -92547.270238859
293 -92547.270238859
294 -92547.270238859
295 -92547.270238859
296 -92547.270238859
297 -92547.270238859
298 -92547.270238859
299 -92547.270238859
300 -90966.9192745834
301 -90966.9192745834
302 -90966.9192745834
303 -90966.9192745834
304 -90966.9192745834
305 -90966.9192745834
306 -90966.9192745834
307 -90966.9192745834
308 -90966.9192745834
309 -90966.9192745834
310 -90966.9192745834
311 -90966.9192745834
312 -91571.7074320658
313 -91571.7074320658
314 -91571.7074320658
315 -91571.7074320658
316 -91571.7074320658
317 -91571.7074320658
318 -91571.7074320658
319 -91571.7074320658
320 -91571.7074320658
321 -91571.7074320658
322 -91571.7074320658
323 -91571.7074320658
324 -91346.8113333035
325 -91346.8113333035
326 -91346.8113333035
327 -91346.8113333035
328 -91346.8113333035
329 -91346.8113333035
330 -91346.8113333035
331 -91346.8113333035
332 -91346.8113333035
333 -91346.8113333035
334 -91346.8113333035
335 -91346.8113333035
336 -107451.195486566
337 -107451.195486566
338 -107451.195486566
339 -107451.195486566
340 -107451.195486566
341 -107451.195486566
342 -107451.195486566
343 -107451.195486566
344 -107451.195486566
345 -107451.195486566
346 -107451.195486566
347 -107451.195486566
348 -243258.047774295
349 -243258.047774295
350 -243258.047774295
351 -243258.047774295
352 -243258.047774295
353 -243258.047774295
354 -243258.047774295
355 -243258.047774295
356 -243258.047774295
357 -243258.047774295
358 -243258.047774295
359 -243258.047774295
360 -192051.637395296
361 -192051.637395296
362 -192051.637395296
363 -192051.637395296
364 -192051.637395296
365 -192051.637395296
366 -192051.637395296
367 -192051.637395296
368 -192051.637395296
369 -192051.637395296
370 -192051.637395296
371 -192051.637395296
372 -178135.431500261
373 -178135.431500261
374 -178135.431500261
375 -178135.431500261
376 -178135.431500261
377 -178135.431500261
378 -178135.431500261
379 -178135.431500261
380 -178135.431500261
381 -178135.431500261
382 -178135.431500261
383 -178135.431500261
384 -149251.478491655
385 -149251.478491655
386 -149251.478491655
387 -149251.478491655
388 -149251.478491655
389 -149251.478491655
390 -149251.478491655
391 -149251.478491655
392 -149251.478491655
393 -149251.478491655
394 -149251.478491655
395 -149251.478491655
396 -145574.123363245
397 -145574.123363245
398 -145574.123363245
399 -145574.123363245
400 -145574.123363245
401 -145574.123363245
402 -145574.123363245
403 -145574.123363245
404 -145574.123363245
405 -145574.123363245
406 -145574.123363245
407 -145574.123363245
408 -198193.732200682
409 -198193.732200682
410 -198193.732200682
411 -198193.732200682
412 -198193.732200682
413 -198193.732200682
414 -198193.732200682
415 -198193.732200682
416 -198193.732200682
417 -198193.732200682
418 -198193.732200682
419 -198193.732200682
420 -174333.471776591
421 -174333.471776591
422 -174333.471776591
423 -174333.471776591
424 -174333.471776591
425 -174333.471776591
426 -174333.471776591
427 -174333.471776591
428 -174333.471776591
429 -174333.471776591
430 -174333.471776591
431 -174333.471776591
432 -181514.951254635
433 -181514.951254635
434 -181514.951254635
435 -181514.951254635
436 -181514.951254635
437 -181514.951254635
438 -181514.951254635
439 -181514.951254635
440 -181514.951254635
441 -181514.951254635
442 -181514.951254635
443 -181514.951254635
444 -164708.526576858
445 -164708.526576858
446 -164708.526576858
447 -164708.526576858
448 -164708.526576858
449 -164708.526576858
450 -164708.526576858
451 -164708.526576858
452 -164708.526576858
453 -164708.526576858
454 -164708.526576858
455 -164708.526576858
456 -169072.726547435
457 -169072.726547435
458 -169072.726547435
459 -169072.726547435
460 -169072.726547435
461 -169072.726547435
462 -169072.726547435
463 -169072.726547435
464 -169072.726547435
465 -169072.726547435
466 -169072.726547435
467 -169072.726547435
468 -186219.534509825
469 -186219.534509825
470 -186219.534509825
471 -186219.534509825
472 -186219.534509825
473 -186219.534509825
474 -186219.534509825
475 -186219.534509825
476 -186219.534509825
477 -186219.534509825
478 -186219.534509825
479 -186219.534509825
480 -171683.344774959
481 -171683.344774959
482 -171683.344774959
483 -171683.344774959
484 -171683.344774959
485 -171683.344774959
486 -171683.344774959
487 -171683.344774959
488 -171683.344774959
489 -171683.344774959
490 -171683.344774959
491 -171683.344774959
492 -177007.91186998
493 -177007.91186998
494 -177007.91186998
495 -177007.91186998
496 -177007.91186998
497 -177007.91186998
498 -177007.91186998
499 -177007.91186998
500 -177007.91186998
501 -177007.91186998
502 -177007.91186998
503 -177007.91186998
504 -169367.522785002
505 -169367.522785002
506 -169367.522785002
507 -169367.522785002
508 -169367.522785002
509 -169367.522785002
510 -169367.522785002
511 -169367.522785002
512 -169367.522785002
513 -169367.522785002
514 -169367.522785002
515 -169367.522785002
516 -172233.428475986
517 -172233.428475986
518 -172233.428475986
519 -172233.428475986
520 -172233.428475986
521 -172233.428475986
522 -172233.428475986
523 -172233.428475986
524 -172233.428475986
525 -172233.428475986
526 -172233.428475986
527 -172233.428475986
528 -172561.65521472
529 -172561.65521472
530 -172561.65521472
531 -172561.65521472
532 -172561.65521472
533 -172561.65521472
534 -172561.65521472
535 -172561.65521472
536 -172561.65521472
537 -172561.65521472
538 -172561.65521472
539 -172561.65521472
540 -105752.318199969
541 -105752.318199969
542 -105752.318199969
543 -105752.318199969
544 -105752.318199969
545 -105752.318199969
546 -105752.318199969
547 -105752.318199969
548 -105752.318199969
549 -105752.318199969
550 -105752.318199969
551 -105752.318199969
552 -94866.1313652865
553 -94866.1313652865
554 -94866.1313652865
555 -94866.1313652865
556 -94866.1313652865
557 -94866.1313652865
558 -94866.1313652865
559 -94866.1313652865
560 -94866.1313652865
561 -94866.1313652865
562 -94866.1313652865
563 -94866.1313652865
564 -94075.9558831487
565 -94075.9558831487
566 -94075.9558831487
567 -94075.9558831487
568 -94075.9558831487
569 -94075.9558831487
570 -94075.9558831487
571 -94075.9558831487
572 -94075.9558831487
573 -94075.9558831487
574 -94075.9558831487
575 -94075.9558831487
576 -100852.337083259
577 -100852.337083259
578 -100852.337083259
579 -100852.337083259
580 -100852.337083259
581 -100852.337083259
582 -100852.337083259
583 -100852.337083259
584 -100852.337083259
585 -100852.337083259
586 -100852.337083259
587 -100852.337083259
588 -99130.1675611585
589 -99130.1675611585
590 -99130.1675611585
591 -99130.1675611585
592 -99130.1675611585
593 -99130.1675611585
594 -99130.1675611585
595 -99130.1675611585
596 -99130.1675611585
597 -99130.1675611585
598 -99130.1675611585
599 -99130.1675611585
600 -99789.2285898086
601 -99789.2285898086
602 -99789.2285898086
603 -99789.2285898086
604 -99789.2285898086
605 -99789.2285898086
606 -99789.2285898086
607 -99789.2285898086
608 -99789.2285898086
609 -99789.2285898086
610 -99789.2285898086
611 -99789.2285898086
612 -99544.1506193558
613 -99544.1506193558
614 -99544.1506193558
615 -99544.1506193558
616 -99544.1506193558
617 -99544.1506193558
618 -99544.1506193558
619 -99544.1506193558
620 -99544.1506193558
621 -99544.1506193558
622 -99544.1506193558
623 -99544.1506193558
624 -117093.720422455
625 -117093.720422455
626 -117093.720422455
627 -117093.720422455
628 -117093.720422455
629 -117093.720422455
630 -117093.720422455
631 -117093.720422455
632 -117093.720422455
633 -117093.720422455
634 -117093.720422455
635 -117093.720422455
636 -265087.695931281
637 -265087.695931281
638 -265087.695931281
639 -265087.695931281
640 -265087.695931281
641 -265087.695931281
642 -265087.695931281
643 -265087.695931281
644 -265087.695931281
645 -265087.695931281
646 -265087.695931281
647 -265087.695931281
648 -209286.091550754
649 -209286.091550754
650 -209286.091550754
651 -209286.091550754
652 -209286.091550754
653 -209286.091550754
654 -209286.091550754
655 -209286.091550754
656 -209286.091550754
657 -209286.091550754
658 -209286.091550754
659 -209286.091550754
660 -194121.064162872
661 -194121.064162872
662 -194121.064162872
663 -194121.064162872
664 -194121.064162872
665 -194121.064162872
666 -194121.064162872
667 -194121.064162872
668 -194121.064162872
669 -194121.064162872
670 -194121.064162872
671 -194121.064162872
672 -162645.104282017
673 -162645.104282017
674 -162645.104282017
675 -162645.104282017
676 -162645.104282017
677 -162645.104282017
678 -162645.104282017
679 -162645.104282017
680 -162645.104282017
681 -162645.104282017
682 -162645.104282017
683 -162645.104282017
684 -158637.748278667
685 -158637.748278667
686 -158637.748278667
687 -158637.748278667
688 -158637.748278667
689 -158637.748278667
690 -158637.748278667
691 -158637.748278667
692 -158637.748278667
693 -158637.748278667
694 -158637.748278667
695 -158637.748278667
696 -215979.369635688
697 -215979.369635688
698 -215979.369635688
699 -215979.369635688
700 -215979.369635688
701 -215979.369635688
702 -215979.369635688
703 -215979.369635688
704 -215979.369635688
705 -215979.369635688
706 -215979.369635688
707 -215979.369635688
708 -189977.921716433
709 -189977.921716433
710 -189977.921716433
711 -189977.921716433
712 -189977.921716433
713 -189977.921716433
714 -189977.921716433
715 -189977.921716433
716 -189977.921716433
717 -189977.921716433
718 -189977.921716433
719 -189977.921716433
720 -197803.857448595
721 -197803.857448595
722 -197803.857448595
723 -197803.857448595
724 -197803.857448595
725 -197803.857448595
726 -197803.857448595
727 -197803.857448595
728 -197803.857448595
729 -197803.857448595
730 -197803.857448595
731 -197803.857448595
732 -179489.246953947
733 -179489.246953947
734 -179489.246953947
735 -179489.246953947
736 -179489.246953947
737 -179489.246953947
738 -179489.246953947
739 -179489.246953947
740 -179489.246953947
741 -179489.246953947
742 -179489.246953947
743 -179489.246953947
744 -184245.084326518
745 -184245.084326518
746 -184245.084326518
747 -184245.084326518
748 -184245.084326518
749 -184245.084326518
750 -184245.084326518
751 -184245.084326518
752 -184245.084326518
753 -184245.084326518
754 -184245.084326518
755 -184245.084326518
756 -202930.62364131
757 -202930.62364131
758 -202930.62364131
759 -202930.62364131
760 -202930.62364131
761 -202930.62364131
762 -202930.62364131
763 -202930.62364131
764 -202930.62364131
765 -202930.62364131
766 -202930.62364131
767 -202930.62364131
768 -187089.975902449
769 -187089.975902449
770 -187089.975902449
771 -187089.975902449
772 -187089.975902449
773 -187089.975902449
774 -187089.975902449
775 -187089.975902449
776 -187089.975902449
777 -187089.975902449
778 -187089.975902449
779 -187089.975902449
780 -192892.362446142
781 -192892.362446142
782 -192892.362446142
783 -192892.362446142
784 -192892.362446142
785 -192892.362446142
786 -192892.362446142
787 -192892.362446142
788 -192892.362446142
789 -192892.362446142
790 -192892.362446142
791 -192892.362446142
792 -184566.335179679
793 -184566.335179679
794 -184566.335179679
795 -184566.335179679
796 -184566.335179679
797 -184566.335179679
798 -184566.335179679
799 -184566.335179679
800 -184566.335179679
801 -184566.335179679
802 -184566.335179679
803 -184566.335179679
804 -187689.423370719
805 -187689.423370719
806 -187689.423370719
807 -187689.423370719
808 -187689.423370719
809 -187689.423370719
810 -187689.423370719
811 -187689.423370719
812 -187689.423370719
813 -187689.423370719
814 -187689.423370719
815 -187689.423370719
816 -188047.104733001
817 -188047.104733001
818 -188047.104733001
819 -188047.104733001
820 -188047.104733001
821 -188047.104733001
822 -188047.104733001
823 -188047.104733001
824 -188047.104733001
825 -188047.104733001
826 -188047.104733001
827 -188047.104733001
828 -115242.388186196
829 -115242.388186196
830 -115242.388186196
831 -115242.388186196
832 -115242.388186196
833 -115242.388186196
834 -115242.388186196
835 -115242.388186196
836 -115242.388186196
837 -115242.388186196
838 -115242.388186196
839 -115242.388186196
840 -103379.289670495
841 -103379.289670495
842 -103379.289670495
843 -103379.289670495
844 -103379.289670495
845 -103379.289670495
846 -103379.289670495
847 -103379.289670495
848 -103379.289670495
849 -103379.289670495
850 -103379.289670495
851 -103379.289670495
852 -102518.204909445
853 -102518.204909445
854 -102518.204909445
855 -102518.204909445
856 -102518.204909445
857 -102518.204909445
858 -102518.204909445
859 -102518.204909445
860 -102518.204909445
861 -102518.204909445
862 -102518.204909445
863 -102518.204909445
};
\addplot [thick, mediumpurple148103189]
table {%
0 -102352.105
1 -102352.105
2 -102352.105
3 -102352.105
4 -102352.105
5 -102352.105
6 -102352.105
7 -102352.105
8 -102352.105
9 -102352.105
10 -102352.105
11 -102352.105
12 -101907.505
13 -101907.505
14 -101907.505
15 -101907.505
16 -101907.505
17 -101907.505
18 -101907.505
19 -101907.505
20 -101907.505
21 -101907.505
22 -101907.505
23 -101907.505
24 -102077.65
25 -102077.65
26 -102077.65
27 -102077.65
28 -102077.65
29 -102077.65
30 -102077.65
31 -102077.65
32 -102077.65
33 -102077.65
34 -102077.65
35 -102077.65
36 -102014.38
37 -102014.38
38 -102014.38
39 -102014.38
40 -102014.38
41 -102014.38
42 -102014.38
43 -102014.38
44 -102014.38
45 -102014.38
46 -102014.38
47 -102014.38
48 -106545.025
49 -106545.025
50 -106545.025
51 -106545.025
52 -106545.025
53 -106545.025
54 -106545.025
55 -106545.025
56 -106545.025
57 -106545.025
58 -106545.025
59 -106545.025
60 -144751.555
61 -144751.555
62 -144751.555
63 -144751.555
64 -144751.555
65 -144751.555
66 -144751.555
67 -144751.555
68 -144751.555
69 -144751.555
70 -144751.555
71 -144751.555
72 -130345.66
73 -130345.66
74 -130345.66
75 -130345.66
76 -130345.66
77 -130345.66
78 -130345.66
79 -130345.66
80 -130345.66
81 -130345.66
82 -130345.66
83 -130345.66
84 -126430.615
85 -126430.615
86 -126430.615
87 -126430.615
88 -126430.615
89 -126430.615
90 -126430.615
91 -126430.615
92 -126430.615
93 -126430.615
94 -126430.615
95 -126430.615
96 -118304.695
97 -118304.695
98 -118304.695
99 -118304.695
100 -118304.695
101 -118304.695
102 -118304.695
103 -118304.695
104 -118304.695
105 -118304.695
106 -118304.695
107 -118304.695
108 -117270.145
109 -117270.145
110 -117270.145
111 -117270.145
112 -117270.145
113 -117270.145
114 -117270.145
115 -117270.145
116 -117270.145
117 -117270.145
118 -117270.145
119 -117270.145
120 -132073.615
121 -132073.615
122 -132073.615
123 -132073.615
124 -132073.615
125 -132073.615
126 -132073.615
127 -132073.615
128 -132073.615
129 -132073.615
130 -132073.615
131 -132073.615
132 -125361.01
133 -125361.01
134 -125361.01
135 -125361.01
136 -125361.01
137 -125361.01
138 -125361.01
139 -125361.01
140 -125361.01
141 -125361.01
142 -125361.01
143 -125361.01
144 -127381.375
145 -127381.375
146 -127381.375
147 -127381.375
148 -127381.375
149 -127381.375
150 -127381.375
151 -127381.375
152 -127381.375
153 -127381.375
154 -127381.375
155 -127381.375
156 -122653.225
157 -122653.225
158 -122653.225
159 -122653.225
160 -122653.225
161 -122653.225
162 -122653.225
163 -122653.225
164 -122653.225
165 -122653.225
166 -122653.225
167 -122653.225
168 -123881.005
169 -123881.005
170 -123881.005
171 -123881.005
172 -123881.005
173 -123881.005
174 -123881.005
175 -123881.005
176 -123881.005
177 -123881.005
178 -123881.005
179 -123881.005
180 -128704.915
181 -128704.915
182 -128704.915
183 -128704.915
184 -128704.915
185 -128704.915
186 -128704.915
187 -128704.915
188 -128704.915
189 -128704.915
190 -128704.915
191 -128704.915
192 -124615.45
193 -124615.45
194 -124615.45
195 -124615.45
196 -124615.45
197 -124615.45
198 -124615.45
199 -124615.45
200 -124615.45
201 -124615.45
202 -124615.45
203 -124615.45
204 -126113.41
205 -126113.41
206 -126113.41
207 -126113.41
208 -126113.41
209 -126113.41
210 -126113.41
211 -126113.41
212 -126113.41
213 -126113.41
214 -126113.41
215 -126113.41
216 -123963.94
217 -123963.94
218 -123963.94
219 -123963.94
220 -123963.94
221 -123963.94
222 -123963.94
223 -123963.94
224 -123963.94
225 -123963.94
226 -123963.94
227 -123963.94
228 -124770.205
229 -124770.205
230 -124770.205
231 -124770.205
232 -124770.205
233 -124770.205
234 -124770.205
235 -124770.205
236 -124770.205
237 -124770.205
238 -124770.205
239 -124770.205
240 -124862.545
241 -124862.545
242 -124862.545
243 -124862.545
244 -124862.545
245 -124862.545
246 -124862.545
247 -124862.545
248 -124862.545
249 -124862.545
250 -124862.545
251 -124862.545
252 -106067.08
253 -106067.08
254 -106067.08
255 -106067.08
256 -106067.08
257 -106067.08
258 -106067.08
259 -106067.08
260 -106067.08
261 -106067.08
262 -106067.08
263 -106067.08
264 -103004.47
265 -103004.47
266 -103004.47
267 -103004.47
268 -103004.47
269 -103004.47
270 -103004.47
271 -103004.47
272 -103004.47
273 -103004.47
274 -103004.47
275 -103004.47
276 -102782.17
277 -102782.17
278 -102782.17
279 -102782.17
280 -102782.17
281 -102782.17
282 -102782.17
283 -102782.17
284 -102782.17
285 -102782.17
286 -102782.17
287 -102782.17
288 -73427.8824770254
289 -73427.8824770254
290 -73427.8824770254
291 -73427.8824770254
292 -73427.8824770254
293 -73427.8824770254
294 -73427.8824770254
295 -73427.8824770254
296 -73427.8824770254
297 -73427.8824770254
298 -73427.8824770254
299 -73427.8824770254
300 -73108.9243417795
301 -73108.9243417795
302 -73108.9243417795
303 -73108.9243417795
304 -73108.9243417795
305 -73108.9243417795
306 -73108.9243417795
307 -73108.9243417795
308 -73108.9243417795
309 -73108.9243417795
310 -73108.9243417795
311 -73108.9243417795
312 -73230.987166614
313 -73230.987166614
314 -73230.987166614
315 -73230.987166614
316 -73230.987166614
317 -73230.987166614
318 -73230.987166614
319 -73230.987166614
320 -73230.987166614
321 -73230.987166614
322 -73230.987166614
323 -73230.987166614
324 -73185.5969704444
325 -73185.5969704444
326 -73185.5969704444
327 -73185.5969704444
328 -73185.5969704444
329 -73185.5969704444
330 -73185.5969704444
331 -73185.5969704444
332 -73185.5969704444
333 -73185.5969704444
334 -73185.5969704444
335 -73185.5969704444
336 -76435.9030448053
337 -76435.9030448053
338 -76435.9030448053
339 -76435.9030448053
340 -76435.9030448053
341 -76435.9030448053
342 -76435.9030448053
343 -76435.9030448053
344 -76435.9030448053
345 -76435.9030448053
346 -76435.9030448053
347 -76435.9030448053
348 -103845.44772095
349 -103845.44772095
350 -103845.44772095
351 -103845.44772095
352 -103845.44772095
353 -103845.44772095
354 -103845.44772095
355 -103845.44772095
356 -103845.44772095
357 -103845.44772095
358 -103845.44772095
359 -103845.44772095
360 -93510.5907579556
361 -93510.5907579556
362 -93510.5907579556
363 -93510.5907579556
364 -93510.5907579556
365 -93510.5907579556
366 -93510.5907579556
367 -93510.5907579556
368 -93510.5907579556
369 -93510.5907579556
370 -93510.5907579556
371 -93510.5907579556
372 -90701.9190247044
373 -90701.9190247044
374 -90701.9190247044
375 -90701.9190247044
376 -90701.9190247044
377 -90701.9190247044
378 -90701.9190247044
379 -90701.9190247044
380 -90701.9190247044
381 -90701.9190247044
382 -90701.9190247044
383 -90701.9190247044
384 -84872.3457220575
385 -84872.3457220575
386 -84872.3457220575
387 -84872.3457220575
388 -84872.3457220575
389 -84872.3457220575
390 -84872.3457220575
391 -84872.3457220575
392 -84872.3457220575
393 -84872.3457220575
394 -84872.3457220575
395 -84872.3457220575
396 -84130.1546765816
397 -84130.1546765816
398 -84130.1546765816
399 -84130.1546765816
400 -84130.1546765816
401 -84130.1546765816
402 -84130.1546765816
403 -84130.1546765816
404 -84130.1546765816
405 -84130.1546765816
406 -84130.1546765816
407 -84130.1546765816
408 -94750.2338182091
409 -94750.2338182091
410 -94750.2338182091
411 -94750.2338182091
412 -94750.2338182091
413 -94750.2338182091
414 -94750.2338182091
415 -94750.2338182091
416 -94750.2338182091
417 -94750.2338182091
418 -94750.2338182091
419 -94750.2338182091
420 -89934.5793570264
421 -89934.5793570264
422 -89934.5793570264
423 -89934.5793570264
424 -89934.5793570264
425 -89934.5793570264
426 -89934.5793570264
427 -89934.5793570264
428 -89934.5793570264
429 -89934.5793570264
430 -89934.5793570264
431 -89934.5793570264
432 -91383.998729307
433 -91383.998729307
434 -91383.998729307
435 -91383.998729307
436 -91383.998729307
437 -91383.998729307
438 -91383.998729307
439 -91383.998729307
440 -91383.998729307
441 -91383.998729307
442 -91383.998729307
443 -91383.998729307
444 -87992.0016371734
445 -87992.0016371734
446 -87992.0016371734
447 -87992.0016371734
448 -87992.0016371734
449 -87992.0016371734
450 -87992.0016371734
451 -87992.0016371734
452 -87992.0016371734
453 -87992.0016371734
454 -87992.0016371734
455 -87992.0016371734
456 -88872.8167952754
457 -88872.8167952754
458 -88872.8167952754
459 -88872.8167952754
460 -88872.8167952754
461 -88872.8167952754
462 -88872.8167952754
463 -88872.8167952754
464 -88872.8167952754
465 -88872.8167952754
466 -88872.8167952754
467 -88872.8167952754
468 -92333.5125626926
469 -92333.5125626926
470 -92333.5125626926
471 -92333.5125626926
472 -92333.5125626926
473 -92333.5125626926
474 -92333.5125626926
475 -92333.5125626926
476 -92333.5125626926
477 -92333.5125626926
478 -92333.5125626926
479 -92333.5125626926
480 -89399.7110994603
481 -89399.7110994603
482 -89399.7110994603
483 -89399.7110994603
484 -89399.7110994603
485 -89399.7110994603
486 -89399.7110994603
487 -89399.7110994603
488 -89399.7110994603
489 -89399.7110994603
490 -89399.7110994603
491 -89399.7110994603
492 -90474.3546628271
493 -90474.3546628271
494 -90474.3546628271
495 -90474.3546628271
496 -90474.3546628271
497 -90474.3546628271
498 -90474.3546628271
499 -90474.3546628271
500 -90474.3546628271
501 -90474.3546628271
502 -90474.3546628271
503 -90474.3546628271
504 -88932.3147551193
505 -88932.3147551193
506 -88932.3147551193
507 -88932.3147551193
508 -88932.3147551193
509 -88932.3147551193
510 -88932.3147551193
511 -88932.3147551193
512 -88932.3147551193
513 -88932.3147551193
514 -88932.3147551193
515 -88932.3147551193
516 -89510.7330657671
517 -89510.7330657671
518 -89510.7330657671
519 -89510.7330657671
520 -89510.7330657671
521 -89510.7330657671
522 -89510.7330657671
523 -89510.7330657671
524 -89510.7330657671
525 -89510.7330657671
526 -89510.7330657671
527 -89510.7330657671
528 -89576.9782169335
529 -89576.9782169335
530 -89576.9782169335
531 -89576.9782169335
532 -89576.9782169335
533 -89576.9782169335
534 -89576.9782169335
535 -89576.9782169335
536 -89576.9782169335
537 -89576.9782169335
538 -89576.9782169335
539 -89576.9782169335
540 -76093.023049416
541 -76093.023049416
542 -76093.023049416
543 -76093.023049416
544 -76093.023049416
545 -76093.023049416
546 -76093.023049416
547 -76093.023049416
548 -76093.023049416
549 -76093.023049416
550 -76093.023049416
551 -76093.023049416
552 -73895.8922023957
553 -73895.8922023957
554 -73895.8922023957
555 -73895.8922023957
556 -73895.8922023957
557 -73895.8922023957
558 -73895.8922023957
559 -73895.8922023957
560 -73895.8922023957
561 -73895.8922023957
562 -73895.8922023957
563 -73895.8922023957
564 -73736.4131347728
565 -73736.4131347728
566 -73736.4131347728
567 -73736.4131347728
568 -73736.4131347728
569 -73736.4131347728
570 -73736.4131347728
571 -73736.4131347728
572 -73736.4131347728
573 -73736.4131347728
574 -73736.4131347728
575 -73736.4131347728
576 -105530.484547575
577 -105530.484547575
578 -105530.484547575
579 -105530.484547575
580 -105530.484547575
581 -105530.484547575
582 -105530.484547575
583 -105530.484547575
584 -105530.484547575
585 -105530.484547575
586 -105530.484547575
587 -105530.484547575
588 -105072.078211625
589 -105072.078211625
590 -105072.078211625
591 -105072.078211625
592 -105072.078211625
593 -105072.078211625
594 -105072.078211625
595 -105072.078211625
596 -105072.078211625
597 -105072.078211625
598 -105072.078211625
599 -105072.078211625
600 -105247.50679019
601 -105247.50679019
602 -105247.50679019
603 -105247.50679019
604 -105247.50679019
605 -105247.50679019
606 -105247.50679019
607 -105247.50679019
608 -105247.50679019
609 -105247.50679019
610 -105247.50679019
611 -105247.50679019
612 -105182.272042382
613 -105182.272042382
614 -105182.272042382
615 -105182.272042382
616 -105182.272042382
617 -105182.272042382
618 -105182.272042382
619 -105182.272042382
620 -105182.272042382
621 -105182.272042382
622 -105182.272042382
623 -105182.272042382
624 -109853.608915845
625 -109853.608915845
626 -109853.608915845
627 -109853.608915845
628 -109853.608915845
629 -109853.608915845
630 -109853.608915845
631 -109853.608915845
632 -109853.608915845
633 -109853.608915845
634 -109853.608915845
635 -109853.608915845
636 -149246.581085606
637 -149246.581085606
638 -149246.581085606
639 -149246.581085606
640 -149246.581085606
641 -149246.581085606
642 -149246.581085606
643 -149246.581085606
644 -149246.581085606
645 -149246.581085606
646 -149246.581085606
647 -149246.581085606
648 -134393.33425017
649 -134393.33425017
650 -134393.33425017
651 -134393.33425017
652 -134393.33425017
653 -134393.33425017
654 -134393.33425017
655 -134393.33425017
656 -134393.33425017
657 -134393.33425017
658 -134393.33425017
659 -134393.33425017
660 -130356.713841869
661 -130356.713841869
662 -130356.713841869
663 -130356.713841869
664 -130356.713841869
665 -130356.713841869
666 -130356.713841869
667 -130356.713841869
668 -130356.713841869
669 -130356.713841869
670 -130356.713841869
671 -130356.713841869
672 -121978.456501731
673 -121978.456501731
674 -121978.456501731
675 -121978.456501731
676 -121978.456501731
677 -121978.456501731
678 -121978.456501731
679 -121978.456501731
680 -121978.456501731
681 -121978.456501731
682 -121978.456501731
683 -121978.456501731
684 -120911.78022
685 -120911.78022
686 -120911.78022
687 -120911.78022
688 -120911.78022
689 -120911.78022
690 -120911.78022
691 -120911.78022
692 -120911.78022
693 -120911.78022
694 -120911.78022
695 -120911.78022
696 -136174.948105853
697 -136174.948105853
698 -136174.948105853
699 -136174.948105853
700 -136174.948105853
701 -136174.948105853
702 -136174.948105853
703 -136174.948105853
704 -136174.948105853
705 -136174.948105853
706 -136174.948105853
707 -136174.948105853
708 -129253.89398365
709 -129253.89398365
710 -129253.89398365
711 -129253.89398365
712 -129253.89398365
713 -129253.89398365
714 -129253.89398365
715 -129253.89398365
716 -129253.89398365
717 -129253.89398365
718 -129253.89398365
719 -129253.89398365
720 -131336.998160285
721 -131336.998160285
722 -131336.998160285
723 -131336.998160285
724 -131336.998160285
725 -131336.998160285
726 -131336.998160285
727 -131336.998160285
728 -131336.998160285
729 -131336.998160285
730 -131336.998160285
731 -131336.998160285
732 -126462.023087583
733 -126462.023087583
734 -126462.023087583
735 -126462.023087583
736 -126462.023087583
737 -126462.023087583
738 -126462.023087583
739 -126462.023087583
740 -126462.023087583
741 -126462.023087583
742 -126462.023087583
743 -126462.023087583
744 -127727.929815323
745 -127727.929815323
746 -127727.929815323
747 -127727.929815323
748 -127727.929815323
749 -127727.929815323
750 -127727.929815323
751 -127727.929815323
752 -127727.929815323
753 -127727.929815323
754 -127727.929815323
755 -127727.929815323
756 -132701.638560384
757 -132701.638560384
758 -132701.638560384
759 -132701.638560384
760 -132701.638560384
761 -132701.638560384
762 -132701.638560384
763 -132701.638560384
764 -132701.638560384
765 -132701.638560384
766 -132701.638560384
767 -132701.638560384
768 -128485.181820287
769 -128485.181820287
770 -128485.181820287
771 -128485.181820287
772 -128485.181820287
773 -128485.181820287
774 -128485.181820287
775 -128485.181820287
776 -128485.181820287
777 -128485.181820287
778 -128485.181820287
779 -128485.181820287
780 -130029.658552181
781 -130029.658552181
782 -130029.658552181
783 -130029.658552181
784 -130029.658552181
785 -130029.658552181
786 -130029.658552181
787 -130029.658552181
788 -130029.658552181
789 -130029.658552181
790 -130029.658552181
791 -130029.658552181
792 -127813.44022799
793 -127813.44022799
794 -127813.44022799
795 -127813.44022799
796 -127813.44022799
797 -127813.44022799
798 -127813.44022799
799 -127813.44022799
800 -127813.44022799
801 -127813.44022799
802 -127813.44022799
803 -127813.44022799
804 -128644.742487223
805 -128644.742487223
806 -128644.742487223
807 -128644.742487223
808 -128644.742487223
809 -128644.742487223
810 -128644.742487223
811 -128644.742487223
812 -128644.742487223
813 -128644.742487223
814 -128644.742487223
815 -128644.742487223
816 -128739.949956998
817 -128739.949956998
818 -128739.949956998
819 -128739.949956998
820 -128739.949956998
821 -128739.949956998
822 -128739.949956998
823 -128739.949956998
824 -128739.949956998
825 -128739.949956998
826 -128739.949956998
827 -128739.949956998
828 -109360.822104698
829 -109360.822104698
830 -109360.822104698
831 -109360.822104698
832 -109360.822104698
833 -109360.822104698
834 -109360.822104698
835 -109360.822104698
836 -109360.822104698
837 -109360.822104698
838 -109360.822104698
839 -109360.822104698
840 -106203.107690517
841 -106203.107690517
842 -106203.107690517
843 -106203.107690517
844 -106203.107690517
845 -106203.107690517
846 -106203.107690517
847 -106203.107690517
848 -106203.107690517
849 -106203.107690517
850 -106203.107690517
851 -106203.107690517
852 -105973.904522542
853 -105973.904522542
854 -105973.904522542
855 -105973.904522542
856 -105973.904522542
857 -105973.904522542
858 -105973.904522542
859 -105973.904522542
860 -105973.904522542
861 -105973.904522542
862 -105973.904522542
863 -105973.904522542
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-43.15, xmax=906.15,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=0.08425, ymax=0.21075,
ytick style={color=black},
ylabel={\small{$c_\text{elec}$[\euro/kWh]}}
]
\addplot [thick, steelblue31119180]
table {%
0 0.12
1 0.12
2 0.12
3 0.12
4 0.12
5 0.12
6 0.12
7 0.12
8 0.12
9 0.12
10 0.12
11 0.12
12 0.1
13 0.1
14 0.1
15 0.1
16 0.1
17 0.1
18 0.1
19 0.1
20 0.1
21 0.1
22 0.1
23 0.1
24 0.095
25 0.095
26 0.095
27 0.095
28 0.095
29 0.095
30 0.095
31 0.095
32 0.095
33 0.095
34 0.095
35 0.095
36 0.09
37 0.09
38 0.09
39 0.09
40 0.09
41 0.09
42 0.09
43 0.09
44 0.09
45 0.09
46 0.09
47 0.09
48 0.1
49 0.1
50 0.1
51 0.1
52 0.1
53 0.1
54 0.1
55 0.1
56 0.1
57 0.1
58 0.1
59 0.125
60 0.125
61 0.125
62 0.125
63 0.125
64 0.125
65 0.125
66 0.125
67 0.125
68 0.125
69 0.125
70 0.125
71 0.15
72 0.15
73 0.15
74 0.15
75 0.15
76 0.15
77 0.15
78 0.15
79 0.15
80 0.15
81 0.15
82 0.15
83 0.175
84 0.175
85 0.175
86 0.175
87 0.175
88 0.175
89 0.175
90 0.175
91 0.175
92 0.175
93 0.175
94 0.175
95 0.185
96 0.185
97 0.185
98 0.185
99 0.185
100 0.185
101 0.185
102 0.185
103 0.185
104 0.185
105 0.185
106 0.185
107 0.205
108 0.205
109 0.205
110 0.205
111 0.205
112 0.205
113 0.205
114 0.205
115 0.205
116 0.205
117 0.205
118 0.205
119 0.175
120 0.175
121 0.175
122 0.175
123 0.175
124 0.175
125 0.175
126 0.175
127 0.175
128 0.175
129 0.175
130 0.175
131 0.155
132 0.155
133 0.155
134 0.155
135 0.155
136 0.155
137 0.155
138 0.155
139 0.155
140 0.155
141 0.155
142 0.155
143 0.13
144 0.13
145 0.13
146 0.13
147 0.13
148 0.13
149 0.13
150 0.13
151 0.13
152 0.13
153 0.13
154 0.13
155 0.115
156 0.115
157 0.115
158 0.115
159 0.115
160 0.115
161 0.115
162 0.115
163 0.115
164 0.115
165 0.115
166 0.115
167 0.1
168 0.1
169 0.1
170 0.1
171 0.1
172 0.1
173 0.1
174 0.1
175 0.1
176 0.1
177 0.1
178 0.1
179 0.11
180 0.11
181 0.11
182 0.11
183 0.11
184 0.11
185 0.11
186 0.11
187 0.11
188 0.11
189 0.11
190 0.11
191 0.135
192 0.135
193 0.135
194 0.135
195 0.135
196 0.135
197 0.135
198 0.135
199 0.135
200 0.135
201 0.135
202 0.135
203 0.17
204 0.17
205 0.17
206 0.17
207 0.17
208 0.17
209 0.17
210 0.17
211 0.17
212 0.17
213 0.17
214 0.17
215 0.2
216 0.2
217 0.2
218 0.2
219 0.2
220 0.2
221 0.2
222 0.2
223 0.2
224 0.2
225 0.2
226 0.2
227 0.19
228 0.19
229 0.19
230 0.19
231 0.19
232 0.19
233 0.19
234 0.19
235 0.19
236 0.19
237 0.19
238 0.19
239 0.175
240 0.175
241 0.175
242 0.175
243 0.175
244 0.175
245 0.175
246 0.175
247 0.175
248 0.175
249 0.175
250 0.175
251 0.17
252 0.17
253 0.17
254 0.17
255 0.17
256 0.17
257 0.17
258 0.17
259 0.17
260 0.17
261 0.17
262 0.17
263 0.16
264 0.16
265 0.16
266 0.16
267 0.16
268 0.16
269 0.16
270 0.16
271 0.16
272 0.16
273 0.16
274 0.16
275 0.13
276 0.13
277 0.13
278 0.13
279 0.13
280 0.13
281 0.13
282 0.13
283 0.13
284 0.13
285 0.13
286 0.13
287 0.13
288 0.12
289 0.12
290 0.12
291 0.12
292 0.12
293 0.12
294 0.12
295 0.12
296 0.12
297 0.12
298 0.12
299 0.12
300 0.1
301 0.1
302 0.1
303 0.1
304 0.1
305 0.1
306 0.1
307 0.1
308 0.1
309 0.1
310 0.1
311 0.1
312 0.095
313 0.095
314 0.095
315 0.095
316 0.095
317 0.095
318 0.095
319 0.095
320 0.095
321 0.095
322 0.095
323 0.095
324 0.09
325 0.09
326 0.09
327 0.09
328 0.09
329 0.09
330 0.09
331 0.09
332 0.09
333 0.09
334 0.09
335 0.09
336 0.1
337 0.1
338 0.1
339 0.1
340 0.1
341 0.1
342 0.1
343 0.1
344 0.1
345 0.1
346 0.1
347 0.1
348 0.125
349 0.125
350 0.125
351 0.125
352 0.125
353 0.125
354 0.125
355 0.125
356 0.125
357 0.125
358 0.125
359 0.125
360 0.15
361 0.15
362 0.15
363 0.15
364 0.15
365 0.15
366 0.15
367 0.15
368 0.15
369 0.15
370 0.15
371 0.15
372 0.175
373 0.175
374 0.175
375 0.175
376 0.175
377 0.175
378 0.175
379 0.175
380 0.175
381 0.175
382 0.175
383 0.175
384 0.185
385 0.185
386 0.185
387 0.185
388 0.185
389 0.185
390 0.185
391 0.185
392 0.185
393 0.185
394 0.185
395 0.185
396 0.205
397 0.205
398 0.205
399 0.205
400 0.205
401 0.205
402 0.205
403 0.205
404 0.205
405 0.205
406 0.205
407 0.205
408 0.175
409 0.175
410 0.175
411 0.175
412 0.175
413 0.175
414 0.175
415 0.175
416 0.175
417 0.175
418 0.175
419 0.175
420 0.155
421 0.155
422 0.155
423 0.155
424 0.155
425 0.155
426 0.155
427 0.155
428 0.155
429 0.155
430 0.155
431 0.155
432 0.13
433 0.13
434 0.13
435 0.13
436 0.13
437 0.13
438 0.13
439 0.13
440 0.13
441 0.13
442 0.13
443 0.13
444 0.115
445 0.115
446 0.115
447 0.115
448 0.115
449 0.115
450 0.115
451 0.115
452 0.115
453 0.115
454 0.115
455 0.115
456 0.1
457 0.1
458 0.1
459 0.1
460 0.1
461 0.1
462 0.1
463 0.1
464 0.1
465 0.1
466 0.1
467 0.1
468 0.11
469 0.11
470 0.11
471 0.11
472 0.11
473 0.11
474 0.11
475 0.11
476 0.11
477 0.11
478 0.11
479 0.11
480 0.135
481 0.135
482 0.135
483 0.135
484 0.135
485 0.135
486 0.135
487 0.135
488 0.135
489 0.135
490 0.135
491 0.135
492 0.17
493 0.17
494 0.17
495 0.17
496 0.17
497 0.17
498 0.17
499 0.17
500 0.17
501 0.17
502 0.17
503 0.17
504 0.2
505 0.2
506 0.2
507 0.2
508 0.2
509 0.2
510 0.2
511 0.2
512 0.2
513 0.2
514 0.2
515 0.2
516 0.19
517 0.19
518 0.19
519 0.19
520 0.19
521 0.19
522 0.19
523 0.19
524 0.19
525 0.19
526 0.19
527 0.19
528 0.175
529 0.175
530 0.175
531 0.175
532 0.175
533 0.175
534 0.175
535 0.175
536 0.175
537 0.175
538 0.175
539 0.175
540 0.17
541 0.17
542 0.17
543 0.17
544 0.17
545 0.17
546 0.17
547 0.17
548 0.17
549 0.17
550 0.17
551 0.17
552 0.16
553 0.16
554 0.16
555 0.16
556 0.16
557 0.16
558 0.16
559 0.16
560 0.16
561 0.16
562 0.16
563 0.16
564 0.13
565 0.13
566 0.13
567 0.13
568 0.13
569 0.13
570 0.13
571 0.13
572 0.13
573 0.13
574 0.13
575 0.13
576 0.12
577 0.12
578 0.12
579 0.12
580 0.12
581 0.12
582 0.12
583 0.12
584 0.12
585 0.12
586 0.12
587 0.12
588 0.1
589 0.1
590 0.1
591 0.1
592 0.1
593 0.1
594 0.1
595 0.1
596 0.1
597 0.1
598 0.1
599 0.1
600 0.095
601 0.095
602 0.095
603 0.095
604 0.095
605 0.095
606 0.095
607 0.095
608 0.095
609 0.095
610 0.095
611 0.095
612 0.09
613 0.09
614 0.09
615 0.09
616 0.09
617 0.09
618 0.09
619 0.09
620 0.09
621 0.09
622 0.09
623 0.09
624 0.1
625 0.1
626 0.1
627 0.1
628 0.1
629 0.1
630 0.1
631 0.1
632 0.1
633 0.1
634 0.1
635 0.125
636 0.125
637 0.125
638 0.125
639 0.125
640 0.125
641 0.125
642 0.125
643 0.125
644 0.125
645 0.125
646 0.125
647 0.15
648 0.15
649 0.15
650 0.15
651 0.15
652 0.15
653 0.15
654 0.15
655 0.15
656 0.15
657 0.15
658 0.15
659 0.175
660 0.175
661 0.175
662 0.175
663 0.175
664 0.175
665 0.175
666 0.175
667 0.175
668 0.175
669 0.175
670 0.175
671 0.185
672 0.185
673 0.185
674 0.185
675 0.185
676 0.185
677 0.185
678 0.185
679 0.185
680 0.185
681 0.185
682 0.185
683 0.205
684 0.205
685 0.205
686 0.205
687 0.205
688 0.205
689 0.205
690 0.205
691 0.205
692 0.205
693 0.205
694 0.205
695 0.175
696 0.175
697 0.175
698 0.175
699 0.175
700 0.175
701 0.175
702 0.175
703 0.175
704 0.175
705 0.175
706 0.175
707 0.155
708 0.155
709 0.155
710 0.155
711 0.155
712 0.155
713 0.155
714 0.155
715 0.155
716 0.155
717 0.155
718 0.155
719 0.13
720 0.13
721 0.13
722 0.13
723 0.13
724 0.13
725 0.13
726 0.13
727 0.13
728 0.13
729 0.13
730 0.13
731 0.115
732 0.115
733 0.115
734 0.115
735 0.115
736 0.115
737 0.115
738 0.115
739 0.115
740 0.115
741 0.115
742 0.115
743 0.1
744 0.1
745 0.1
746 0.1
747 0.1
748 0.1
749 0.1
750 0.1
751 0.1
752 0.1
753 0.1
754 0.1
755 0.11
756 0.11
757 0.11
758 0.11
759 0.11
760 0.11
761 0.11
762 0.11
763 0.11
764 0.11
765 0.11
766 0.11
767 0.135
768 0.135
769 0.135
770 0.135
771 0.135
772 0.135
773 0.135
774 0.135
775 0.135
776 0.135
777 0.135
778 0.135
779 0.17
780 0.17
781 0.17
782 0.17
783 0.17
784 0.17
785 0.17
786 0.17
787 0.17
788 0.17
789 0.17
790 0.17
791 0.2
792 0.2
793 0.2
794 0.2
795 0.2
796 0.2
797 0.2
798 0.2
799 0.2
800 0.2
801 0.2
802 0.2
803 0.19
804 0.19
805 0.19
806 0.19
807 0.19
808 0.19
809 0.19
810 0.19
811 0.19
812 0.19
813 0.19
814 0.19
815 0.175
816 0.175
817 0.175
818 0.175
819 0.175
820 0.175
821 0.175
822 0.175
823 0.175
824 0.175
825 0.175
826 0.175
827 0.17
828 0.17
829 0.17
830 0.17
831 0.17
832 0.17
833 0.17
834 0.17
835 0.17
836 0.17
837 0.17
838 0.17
839 0.16
840 0.16
841 0.16
842 0.16
843 0.16
844 0.16
845 0.16
846 0.16
847 0.16
848 0.16
849 0.16
850 0.16
851 0.13
852 0.13
853 0.13
854 0.13
855 0.13
856 0.13
857 0.13
858 0.13
859 0.13
860 0.13
861 0.13
862 0.13
863 0.13
};

\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-43.15, xmax=906.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=38.5, ymax=71.5,
ytick style={color=black},
%ylabel=\(\underline{T}_0^\text{r} : \underline{T}^\text{s}\),
ylabel={\small{$\underline{T}_0^\text{r}$, $\underline{T}^\text{s}$ [$^\circ$C]}},
xlabel=minutes,
xtick={0, 200, 400, 600, 800},
xticklabels={0, 1000, 2000, 3000, 4000}
]
\addplot [thick, black]
table {%
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
18 65
19 65
20 65
21 65
22 65
23 65
24 65
25 65
26 65
27 65
28 65
29 65
30 65
31 65
32 65
33 65
34 65
35 65
36 65
37 65
38 65
39 65
40 65
41 65
42 65
43 65
44 65
45 65
46 65
47 65
48 65
49 65
50 65
51 65
52 65
53 65
54 65
55 65
56 65
57 65
58 65
59 65
60 65
61 65
62 65
63 65
64 65
65 65
66 65
67 65
68 65
69 65
70 65
71 65
72 65
73 65
74 65
75 65
76 65
77 65
78 65
79 65
80 65
81 65
82 65
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 65
228 65
229 65
230 65
231 65
232 65
233 65
234 65
235 65
236 65
237 65
238 65
239 65
240 65
241 65
242 65
243 65
244 65
245 65
246 65
247 65
248 65
249 65
250 65
251 65
252 65
253 65
254 65
255 65
256 65
257 65
258 65
259 65
260 65
261 65
262 65
263 65
264 65
265 65
266 65
267 65
268 65
269 65
270 65
271 65
272 65
273 65
274 65
275 65
276 65
277 65
278 65
279 65
280 65
281 65
282 65
283 65
284 65
285 65
286 65
287 65
288 65
289 65
290 65
291 65
292 65
293 65
294 65
295 65
296 65
297 65
298 65
299 65
300 65
301 65
302 65
303 65
304 65
305 65
306 65
307 65
308 65
309 65
310 65
311 65
312 65
313 65
314 65
315 65
316 65
317 65
318 65
319 65
320 65
321 65
322 65
323 65
324 65
325 65
326 65
327 65
328 65
329 65
330 65
331 65
332 65
333 65
334 65
335 65
336 65
337 65
338 65
339 65
340 65
341 65
342 65
343 65
344 65
345 65
346 65
347 65
348 65
349 65
350 65
351 65
352 65
353 65
354 65
355 65
356 65
357 65
358 65
359 65
360 65
361 65
362 65
363 65
364 65
365 65
366 65
367 65
368 65
369 65
370 65
371 70
372 70
373 70
374 70
375 70
376 70
377 70
378 70
379 70
380 70
381 70
382 70
383 70
384 70
385 70
386 70
387 70
388 70
389 70
390 70
391 70
392 70
393 70
394 70
395 70
396 70
397 70
398 70
399 70
400 70
401 70
402 70
403 70
404 70
405 70
406 70
407 70
408 70
409 70
410 70
411 70
412 70
413 70
414 70
415 70
416 70
417 70
418 70
419 70
420 70
421 70
422 70
423 70
424 70
425 70
426 70
427 70
428 70
429 70
430 70
431 70
432 70
433 70
434 70
435 70
436 70
437 70
438 70
439 70
440 70
441 70
442 70
443 70
444 70
445 70
446 70
447 70
448 70
449 70
450 70
451 70
452 70
453 70
454 70
455 70
456 70
457 70
458 70
459 70
460 70
461 70
462 70
463 70
464 70
465 70
466 70
467 70
468 70
469 70
470 70
471 70
472 70
473 70
474 70
475 70
476 70
477 70
478 70
479 70
480 70
481 70
482 70
483 70
484 70
485 70
486 70
487 70
488 70
489 70
490 70
491 70
492 70
493 70
494 70
495 70
496 70
497 70
498 70
499 70
500 70
501 70
502 70
503 70
504 70
505 70
506 70
507 70
508 70
509 70
510 70
511 70
512 70
513 70
514 70
515 65
516 65
517 65
518 65
519 65
520 65
521 65
522 65
523 65
524 65
525 65
526 65
527 65
528 65
529 65
530 65
531 65
532 65
533 65
534 65
535 65
536 65
537 65
538 65
539 65
540 65
541 65
542 65
543 65
544 65
545 65
546 65
547 65
548 65
549 65
550 65
551 65
552 65
553 65
554 65
555 65
556 65
557 65
558 65
559 65
560 65
561 65
562 65
563 65
564 65
565 65
566 65
567 65
568 65
569 65
570 65
571 65
572 65
573 65
574 65
575 65
576 65
577 65
578 65
579 65
580 65
581 65
582 65
583 65
584 65
585 65
586 65
587 65
588 65
589 65
590 65
591 65
592 65
593 65
594 65
595 65
596 65
597 65
598 65
599 65
600 65
601 65
602 65
603 65
604 65
605 65
606 65
607 65
608 65
609 65
610 65
611 65
612 65
613 65
614 65
615 65
616 65
617 65
618 65
619 65
620 65
621 65
622 65
623 65
624 65
625 65
626 65
627 65
628 65
629 65
630 65
631 65
632 65
633 65
634 65
635 65
636 65
637 65
638 65
639 65
640 65
641 65
642 65
643 65
644 65
645 65
646 65
647 65
648 65
649 65
650 65
651 65
652 65
653 65
654 65
655 65
656 65
657 65
658 65
659 70
660 70
661 70
662 70
663 70
664 70
665 70
666 70
667 70
668 70
669 70
670 70
671 70
672 70
673 70
674 70
675 70
676 70
677 70
678 70
679 70
680 70
681 70
682 70
683 70
684 70
685 70
686 70
687 70
688 70
689 70
690 70
691 70
692 70
693 70
694 70
695 70
696 70
697 70
698 70
699 70
700 70
701 70
702 70
703 70
704 70
705 70
706 70
707 70
708 70
709 70
710 70
711 70
712 70
713 70
714 70
715 70
716 70
717 70
718 70
719 70
720 70
721 70
722 70
723 70
724 70
725 70
726 70
727 70
728 70
729 70
730 70
731 70
732 70
733 70
734 70
735 70
736 70
737 70
738 70
739 70
740 70
741 70
742 70
743 70
744 70
745 70
746 70
747 70
748 70
749 70
750 70
751 70
752 70
753 70
754 70
755 70
756 70
757 70
758 70
759 70
760 70
761 70
762 70
763 70
764 70
765 70
766 70
767 70
768 70
769 70
770 70
771 70
772 70
773 70
774 70
775 70
776 70
777 70
778 70
779 70
780 70
781 70
782 70
783 70
784 70
785 70
786 70
787 70
788 70
789 70
790 70
791 70
792 70
793 70
794 70
795 70
796 70
797 70
798 70
799 70
800 70
801 70
802 70
803 65
804 65
805 65
806 65
807 65
808 65
809 65
810 65
811 65
812 65
813 65
814 65
815 65
816 65
817 65
818 65
819 65
820 65
821 65
822 65
823 65
824 65
825 65
826 65
827 65
828 65
829 65
830 65
831 65
832 65
833 65
834 65
835 65
836 65
837 65
838 65
839 65
840 65
841 65
842 65
843 65
844 65
845 65
846 65
847 65
848 65
849 65
850 65
851 65
852 65
853 65
854 65
855 65
856 65
857 65
858 65
859 65
860 65
861 65
862 65
863 65
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 40
1 40
2 40
3 40
4 40
5 40
6 40
7 40
8 40
9 40
10 40
11 40
12 40
13 40
14 40
15 40
16 40
17 40
18 40
19 40
20 40
21 40
22 40
23 40
24 40
25 40
26 40
27 40
28 40
29 40
30 40
31 40
32 40
33 40
34 40
35 40
36 40
37 40
38 40
39 40
40 40
41 40
42 40
43 40
44 40
45 40
46 40
47 40
48 40
49 40
50 40
51 40
52 40
53 40
54 40
55 40
56 40
57 40
58 40
59 40
60 40
61 40
62 40
63 40
64 40
65 40
66 40
67 40
68 40
69 40
70 40
71 40
72 40
73 40
74 40
75 40
76 40
77 40
78 40
79 40
80 40
81 40
82 40
83 45
84 45
85 45
86 45
87 45
88 45
89 45
90 45
91 45
92 45
93 45
94 45
95 45
96 45
97 45
98 45
99 45
100 45
101 45
102 45
103 45
104 45
105 45
106 45
107 45
108 45
109 45
110 45
111 45
112 45
113 45
114 45
115 45
116 45
117 45
118 45
119 45
120 45
121 45
122 45
123 45
124 45
125 45
126 45
127 45
128 45
129 45
130 45
131 45
132 45
133 45
134 45
135 45
136 45
137 45
138 45
139 45
140 45
141 45
142 45
143 45
144 45
145 45
146 45
147 45
148 45
149 45
150 45
151 45
152 45
153 45
154 45
155 45
156 45
157 45
158 45
159 45
160 45
161 45
162 45
163 45
164 45
165 45
166 45
167 45
168 45
169 45
170 45
171 45
172 45
173 45
174 45
175 45
176 45
177 45
178 45
179 45
180 45
181 45
182 45
183 45
184 45
185 45
186 45
187 45
188 45
189 45
190 45
191 45
192 45
193 45
194 45
195 45
196 45
197 45
198 45
199 45
200 45
201 45
202 45
203 45
204 45
205 45
206 45
207 45
208 45
209 45
210 45
211 45
212 45
213 45
214 45
215 45
216 45
217 45
218 45
219 45
220 45
221 45
222 45
223 45
224 45
225 45
226 45
227 40
228 40
229 40
230 40
231 40
232 40
233 40
234 40
235 40
236 40
237 40
238 40
239 40
240 40
241 40
242 40
243 40
244 40
245 40
246 40
247 40
248 40
249 40
250 40
251 40
252 40
253 40
254 40
255 40
256 40
257 40
258 40
259 40
260 40
261 40
262 40
263 40
264 40
265 40
266 40
267 40
268 40
269 40
270 40
271 40
272 40
273 40
274 40
275 40
276 40
277 40
278 40
279 40
280 40
281 40
282 40
283 40
284 40
285 40
286 40
287 40
288 40
289 40
290 40
291 40
292 40
293 40
294 40
295 40
296 40
297 40
298 40
299 40
300 40
301 40
302 40
303 40
304 40
305 40
306 40
307 40
308 40
309 40
310 40
311 40
312 40
313 40
314 40
315 40
316 40
317 40
318 40
319 40
320 40
321 40
322 40
323 40
324 40
325 40
326 40
327 40
328 40
329 40
330 40
331 40
332 40
333 40
334 40
335 40
336 40
337 40
338 40
339 40
340 40
341 40
342 40
343 40
344 40
345 40
346 40
347 40
348 40
349 40
350 40
351 40
352 40
353 40
354 40
355 40
356 40
357 40
358 40
359 40
360 40
361 40
362 40
363 40
364 40
365 40
366 40
367 40
368 40
369 40
370 40
371 45
372 45
373 45
374 45
375 45
376 45
377 45
378 45
379 45
380 45
381 45
382 45
383 45
384 45
385 45
386 45
387 45
388 45
389 45
390 45
391 45
392 45
393 45
394 45
395 45
396 45
397 45
398 45
399 45
400 45
401 45
402 45
403 45
404 45
405 45
406 45
407 45
408 45
409 45
410 45
411 45
412 45
413 45
414 45
415 45
416 45
417 45
418 45
419 45
420 45
421 45
422 45
423 45
424 45
425 45
426 45
427 45
428 45
429 45
430 45
431 45
432 45
433 45
434 45
435 45
436 45
437 45
438 45
439 45
440 45
441 45
442 45
443 45
444 45
445 45
446 45
447 45
448 45
449 45
450 45
451 45
452 45
453 45
454 45
455 45
456 45
457 45
458 45
459 45
460 45
461 45
462 45
463 45
464 45
465 45
466 45
467 45
468 45
469 45
470 45
471 45
472 45
473 45
474 45
475 45
476 45
477 45
478 45
479 45
480 45
481 45
482 45
483 45
484 45
485 45
486 45
487 45
488 45
489 45
490 45
491 45
492 45
493 45
494 45
495 45
496 45
497 45
498 45
499 45
500 45
501 45
502 45
503 45
504 45
505 45
506 45
507 45
508 45
509 45
510 45
511 45
512 45
513 45
514 45
515 40
516 40
517 40
518 40
519 40
520 40
521 40
522 40
523 40
524 40
525 40
526 40
527 40
528 40
529 40
530 40
531 40
532 40
533 40
534 40
535 40
536 40
537 40
538 40
539 40
540 40
541 40
542 40
543 40
544 40
545 40
546 40
547 40
548 40
549 40
550 40
551 40
552 40
553 40
554 40
555 40
556 40
557 40
558 40
559 40
560 40
561 40
562 40
563 40
564 40
565 40
566 40
567 40
568 40
569 40
570 40
571 40
572 40
573 40
574 40
575 40
576 40
577 40
578 40
579 40
580 40
581 40
582 40
583 40
584 40
585 40
586 40
587 40
588 40
589 40
590 40
591 40
592 40
593 40
594 40
595 40
596 40
597 40
598 40
599 40
600 40
601 40
602 40
603 40
604 40
605 40
606 40
607 40
608 40
609 40
610 40
611 40
612 40
613 40
614 40
615 40
616 40
617 40
618 40
619 40
620 40
621 40
622 40
623 40
624 40
625 40
626 40
627 40
628 40
629 40
630 40
631 40
632 40
633 40
634 40
635 40
636 40
637 40
638 40
639 40
640 40
641 40
642 40
643 40
644 40
645 40
646 40
647 40
648 40
649 40
650 40
651 40
652 40
653 40
654 40
655 40
656 40
657 40
658 40
659 45
660 45
661 45
662 45
663 45
664 45
665 45
666 45
667 45
668 45
669 45
670 45
671 45
672 45
673 45
674 45
675 45
676 45
677 45
678 45
679 45
680 45
681 45
682 45
683 45
684 45
685 45
686 45
687 45
688 45
689 45
690 45
691 45
692 45
693 45
694 45
695 45
696 45
697 45
698 45
699 45
700 45
701 45
702 45
703 45
704 45
705 45
706 45
707 45
708 45
709 45
710 45
711 45
712 45
713 45
714 45
715 45
716 45
717 45
718 45
719 45
720 45
721 45
722 45
723 45
724 45
725 45
726 45
727 45
728 45
729 45
730 45
731 45
732 45
733 45
734 45
735 45
736 45
737 45
738 45
739 45
740 45
741 45
742 45
743 45
744 45
745 45
746 45
747 45
748 45
749 45
750 45
751 45
752 45
753 45
754 45
755 45
756 45
757 45
758 45
759 45
760 45
761 45
762 45
763 45
764 45
765 45
766 45
767 45
768 45
769 45
770 45
771 45
772 45
773 45
774 45
775 45
776 45
777 45
778 45
779 45
780 45
781 45
782 45
783 45
784 45
785 45
786 45
787 45
788 45
789 45
790 45
791 45
792 45
793 45
794 45
795 45
796 45
797 45
798 45
799 45
800 45
801 45
802 45
803 40
804 40
805 40
806 40
807 40
808 40
809 40
810 40
811 40
812 40
813 40
814 40
815 40
816 40
817 40
818 40
819 40
820 40
821 40
822 40
823 40
824 40
825 40
826 40
827 40
828 40
829 40
830 40
831 40
832 40
833 40
834 40
835 40
836 40
837 40
838 40
839 40
840 40
841 40
842 40
843 40
844 40
845 40
846 40
847 40
848 40
849 40
850 40
851 40
852 40
853 40
854 40
855 40
856 40
857 40
858 40
859 40
860 40
861 40
862 40
863 40
};
\end{groupplot}

\end{tikzpicture}

